Properties of the Mallows Model Depending on the Number of Alternatives: A Warning for an Experimentalist

The Mallows model is a popular distribution for ranked data. We empirically and theoretically analyze how the properties of rankings sampled from the Mallows model change when increasing the number of alternatives. We find that real-world data behaves differently than the Mallows model, yet is in line with its recent variant proposed by Boehmer et al. [2021]. As part of our study, we issue several warnings about using the model.

==> del-norm/Borda-normphi.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}


\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\normphi=0.4$,
	$\normphi=0.6$,
	$\normphi=0.8$, $\normphi=0.9$,
	$\normphi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability Plurality Winner is Borda Winner},
ymin=-0.02, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}


\addplot [semithick, steelblue31119180,line width=2pt]
table {%
10 0.911000000000001
11 0.886000000000001
12 0.873000000000001
13 0.874000000000001
14 0.836000000000001
15 0.850000000000001
16 0.830000000000001
17 0.814000000000001
18 0.804000000000001
19 0.801000000000001
20 0.794000000000001
21 0.782000000000001
22 0.755000000000001
23 0.807000000000001
24 0.724000000000001
25 0.707000000000001
26 0.735000000000001
27 0.696000000000001
28 0.68
29 0.696000000000001
30 0.708000000000001
31 0.684
32 0.66
33 0.662
34 0.639
35 0.632
36 0.612
37 0.636
38 0.636
39 0.602
40 0.594
41 0.582
42 0.567
43 0.583
44 0.56
45 0.555
46 0.55
47 0.574
48 0.548
49 0.557
50 0.558
51 0.55
52 0.516
53 0.511
54 0.519
55 0.481
56 0.524
57 0.493
58 0.491
59 0.461
60 0.479
61 0.463
62 0.47
63 0.431
64 0.46
65 0.46
66 0.45
67 0.451
68 0.419
69 0.468
70 0.429
71 0.394
72 0.43
73 0.422
74 0.392
75 0.386
76 0.408
77 0.411
78 0.394
79 0.349
80 0.406
81 0.385
82 0.385
83 0.4
84 0.359
85 0.373
86 0.388
87 0.38
88 0.36
89 0.364
90 0.365
91 0.351
92 0.346
93 0.329
94 0.343
95 0.365
96 0.366
97 0.325
98 0.356
99 0.333
100 0.356
101 0.339
102 0.33
103 0.334
104 0.352
105 0.326
106 0.349
107 0.331
108 0.284
109 0.289
110 0.316
111 0.3
112 0.325
113 0.306
114 0.322
115 0.328
116 0.288
117 0.276
118 0.279
119 0.301
120 0.286
121 0.297
122 0.284
123 0.306
124 0.304
125 0.29
126 0.287
127 0.27
128 0.31
129 0.293
130 0.268
131 0.271
132 0.26
133 0.266
134 0.25
135 0.269
136 0.266
137 0.275
138 0.266
139 0.267
140 0.271
141 0.243
142 0.257
143 0.277
144 0.26
145 0.247
146 0.255
147 0.249
148 0.245
149 0.241
150 0.232
151 0.225
152 0.255
153 0.228
154 0.246
155 0.245
156 0.251
157 0.228
158 0.246
159 0.237
160 0.225
161 0.24
162 0.244
163 0.233
164 0.244
165 0.247
166 0.243
167 0.223
168 0.208
169 0.213
170 0.24
171 0.218
172 0.204
173 0.218
174 0.218
175 0.219
176 0.218
177 0.219
178 0.209
179 0.198
180 0.195
181 0.21
182 0.226
183 0.22
184 0.206
185 0.209
186 0.198
187 0.21
188 0.195
189 0.189
190 0.21
191 0.201
192 0.193
193 0.213
194 0.192
195 0.189
196 0.189
197 0.194
198 0.196
199 0.191
200 0.189
};
\addplot [semithick, darkorange25512714,line width=2pt]
table {%
10 0.826000000000001
11 0.761000000000001
12 0.759000000000001
13 0.735000000000001
14 0.726000000000001
15 0.719000000000001
16 0.707000000000001
17 0.673
18 0.617
19 0.628
20 0.617
21 0.584
22 0.595
23 0.57
24 0.578
25 0.528
26 0.562
27 0.541
28 0.527
29 0.518
30 0.511
31 0.505
32 0.5
33 0.495
34 0.471
35 0.502
36 0.44
37 0.444
38 0.42
39 0.414
40 0.422
41 0.406
42 0.403
43 0.388
44 0.393
45 0.406
46 0.361
47 0.364
48 0.387
49 0.362
50 0.364
51 0.344
52 0.377
53 0.345
54 0.335
55 0.319
56 0.332
57 0.34
58 0.335
59 0.315
60 0.317
61 0.301
62 0.304
63 0.315
64 0.316
65 0.303
66 0.308
67 0.267
68 0.263
69 0.284
70 0.262
71 0.27
72 0.242
73 0.266
74 0.277
75 0.272
76 0.245
77 0.267
78 0.241
79 0.25
80 0.267
81 0.246
82 0.253
83 0.246
84 0.251
85 0.239
86 0.199
87 0.229
88 0.258
89 0.235
90 0.227
91 0.233
92 0.192
93 0.219
94 0.23
95 0.219
96 0.218
97 0.214
98 0.188
99 0.21
100 0.204
101 0.189
102 0.204
103 0.192
104 0.198
105 0.209
106 0.191
107 0.212
108 0.191
109 0.208
110 0.175
111 0.187
112 0.184
113 0.173
114 0.183
115 0.19
116 0.175
117 0.201
118 0.16
119 0.187
120 0.188
121 0.177
122 0.175
123 0.188
124 0.163
125 0.17
126 0.164
127 0.185
128 0.173
129 0.171
130 0.158
131 0.168
132 0.158
133 0.154
134 0.149
135 0.17
136 0.168
137 0.168
138 0.162
139 0.162
140 0.181
141 0.167
142 0.15
143 0.156
144 0.16
145 0.153
146 0.163
147 0.135
148 0.145
149 0.158
150 0.151
151 0.145
152 0.149
153 0.157
154 0.148
155 0.138
156 0.151
157 0.167
158 0.14
159 0.15
160 0.156
161 0.139
162 0.143
163 0.155
164 0.147
165 0.14
166 0.151
167 0.138
168 0.131
169 0.139
170 0.135
171 0.145
172 0.141
173 0.144
174 0.115
175 0.118
176 0.119
177 0.144
178 0.135
179 0.147
180 0.128
181 0.114
182 0.119
183 0.138
184 0.144
185 0.129
186 0.133
187 0.138
188 0.125
189 0.114
190 0.119
191 0.122
192 0.124
193 0.118
194 0.119
195 0.115
196 0.116
197 0.123
198 0.118
199 0.117
200 0.116
};
\addplot [semithick, forestgreen4416044,line width=2pt]
table {%
10 0.594
11 0.619
12 0.599
13 0.568
14 0.523
15 0.519
16 0.51
17 0.487
18 0.46
19 0.447
20 0.387
21 0.398
22 0.386
23 0.388
24 0.359
25 0.353
26 0.359
27 0.319
28 0.343
29 0.329
30 0.302
31 0.314
32 0.327
33 0.299
34 0.313
35 0.29
36 0.279
37 0.279
38 0.291
39 0.254
40 0.279
41 0.272
42 0.251
43 0.24
44 0.227
45 0.237
46 0.22
47 0.211
48 0.227
49 0.213
50 0.249
51 0.179
52 0.223
53 0.201
54 0.207
55 0.229
56 0.208
57 0.204
58 0.172
59 0.18
60 0.183
61 0.196
62 0.183
63 0.184
64 0.187
65 0.185
66 0.177
67 0.151
68 0.173
69 0.172
70 0.148
71 0.163
72 0.162
73 0.164
74 0.165
75 0.12
76 0.158
77 0.158
78 0.15
79 0.139
80 0.16
81 0.142
82 0.144
83 0.162
84 0.138
85 0.139
86 0.14
87 0.147
88 0.146
89 0.137
90 0.119
91 0.134
92 0.148
93 0.133
94 0.119
95 0.13
96 0.136
97 0.133
98 0.111
99 0.125
100 0.0970000000000001
101 0.132
102 0.112
103 0.111
104 0.106
105 0.103
106 0.113
107 0.123
108 0.118
109 0.101
110 0.104
111 0.0910000000000001
112 0.105
113 0.102
114 0.101
115 0.115
116 0.105
117 0.0930000000000001
118 0.0990000000000001
119 0.0980000000000001
120 0.0950000000000001
121 0.0920000000000001
122 0.0960000000000001
123 0.115
124 0.0900000000000001
125 0.0960000000000001
126 0.0880000000000001
127 0.102
128 0.1
129 0.123
130 0.107
131 0.105
132 0.103
133 0.0950000000000001
134 0.0890000000000001
135 0.0980000000000001
136 0.0960000000000001
137 0.0860000000000001
138 0.0830000000000001
139 0.0860000000000001
140 0.0870000000000001
141 0.0820000000000001
142 0.0840000000000001
143 0.0760000000000001
144 0.0860000000000001
145 0.0850000000000001
146 0.0980000000000001
147 0.0900000000000001
148 0.0860000000000001
149 0.0890000000000001
150 0.0790000000000001
151 0.0740000000000001
152 0.0840000000000001
153 0.0830000000000001
154 0.0800000000000001
155 0.066
156 0.0840000000000001
157 0.0790000000000001
158 0.059
159 0.0860000000000001
160 0.067
161 0.0770000000000001
162 0.0790000000000001
163 0.0820000000000001
164 0.0740000000000001
165 0.059
166 0.0730000000000001
167 0.0810000000000001
168 0.0740000000000001
169 0.07
170 0.07
171 0.0750000000000001
172 0.0760000000000001
173 0.0720000000000001
174 0.0740000000000001
175 0.064
176 0.0740000000000001
177 0.068
178 0.066
179 0.0720000000000001
180 0.063
181 0.064
182 0.07
183 0.0720000000000001
184 0.068
185 0.062
186 0.063
187 0.055
188 0.07
189 0.054
190 0.059
191 0.062
192 0.064
193 0.068
194 0.066
195 0.06
196 0.058
197 0.062
198 0.059
199 0.059
200 0.061
};
\addplot [semithick, crimson2143940,line width=2pt]
table {%
10 0.471
11 0.483
12 0.452
13 0.404
14 0.388
15 0.382
16 0.309
17 0.316
18 0.326
19 0.333
20 0.302
21 0.301
22 0.275
23 0.263
24 0.249
25 0.262
26 0.231
27 0.22
28 0.237
29 0.22
30 0.208
31 0.22
32 0.225
33 0.21
34 0.205
35 0.176
36 0.202
37 0.166
38 0.181
39 0.182
40 0.175
41 0.186
42 0.164
43 0.153
44 0.164
45 0.142
46 0.147
47 0.154
48 0.136
49 0.152
50 0.135
51 0.129
52 0.151
53 0.126
54 0.126
55 0.12
56 0.135
57 0.118
58 0.124
59 0.136
60 0.118
61 0.12
62 0.113
63 0.109
64 0.106
65 0.114
66 0.107
67 0.0900000000000001
68 0.113
69 0.104
70 0.115
71 0.107
72 0.106
73 0.0890000000000001
74 0.0930000000000001
75 0.0870000000000001
76 0.104
77 0.0990000000000001
78 0.103
79 0.0880000000000001
80 0.0910000000000001
81 0.0810000000000001
82 0.0830000000000001
83 0.0880000000000001
84 0.0720000000000001
85 0.0730000000000001
86 0.0870000000000001
87 0.0920000000000001
88 0.0790000000000001
89 0.0760000000000001
90 0.067
91 0.071
92 0.0920000000000001
93 0.0830000000000001
94 0.0850000000000001
95 0.0840000000000001
96 0.0810000000000001
97 0.0850000000000001
98 0.0800000000000001
99 0.0760000000000001
100 0.071
101 0.063
102 0.0800000000000001
103 0.0820000000000001
104 0.063
105 0.0740000000000001
106 0.045
107 0.0760000000000001
108 0.0750000000000001
109 0.064
110 0.0740000000000001
111 0.0760000000000001
112 0.0740000000000001
113 0.063
114 0.067
115 0.064
116 0.053
117 0.06
118 0.066
119 0.057
120 0.0810000000000001
121 0.061
122 0.051
123 0.056
124 0.0750000000000001
125 0.055
126 0.0790000000000001
127 0.06
128 0.054
129 0.065
130 0.0720000000000001
131 0.051
132 0.054
133 0.053
134 0.056
135 0.05
136 0.056
137 0.053
138 0.049
139 0.064
140 0.049
141 0.059
142 0.057
143 0.051
144 0.057
145 0.05
146 0.036
147 0.053
148 0.052
149 0.048
150 0.049
151 0.054
152 0.053
153 0.07
154 0.058
155 0.052
156 0.043
157 0.049
158 0.054
159 0.056
160 0.044
161 0.049
162 0.04
163 0.056
164 0.041
165 0.051
166 0.053
167 0.045
168 0.043
169 0.036
170 0.05
171 0.048
172 0.044
173 0.048
174 0.048
175 0.042
176 0.047
177 0.043
178 0.053
179 0.035
180 0.048
181 0.04
182 0.038
183 0.051
184 0.042
185 0.044
186 0.041
187 0.043
188 0.043
189 0.043
190 0.046
191 0.038
192 0.039
193 0.038
194 0.04
195 0.04
196 0.045
197 0.046
198 0.041
199 0.043
200 0.041
};
\addplot [semithick, mediumpurple148103189,line width=2pt]
table {%
10 0.368
11 0.348
12 0.346
13 0.292
14 0.29
15 0.295
16 0.29
17 0.265
18 0.251
19 0.219
20 0.225
21 0.211
22 0.22
23 0.211
24 0.2
25 0.184
26 0.204
27 0.173
28 0.168
29 0.174
30 0.152
31 0.166
32 0.149
33 0.157
34 0.134
35 0.137
36 0.129
37 0.15
38 0.125
39 0.136
40 0.122
41 0.118
42 0.113
43 0.123
44 0.0990000000000001
45 0.104
46 0.124
47 0.116
48 0.106
49 0.114
50 0.101
51 0.0990000000000001
52 0.0910000000000001
53 0.101
54 0.104
55 0.0990000000000001
56 0.0990000000000001
57 0.0840000000000001
58 0.115
59 0.0930000000000001
60 0.0970000000000001
61 0.0960000000000001
62 0.0930000000000001
63 0.0760000000000001
64 0.0860000000000001
65 0.0900000000000001
66 0.0800000000000001
67 0.0880000000000001
68 0.0830000000000001
69 0.0770000000000001
70 0.061
71 0.0840000000000001
72 0.0810000000000001
73 0.065
74 0.059
75 0.0770000000000001
76 0.067
77 0.059
78 0.057
79 0.0780000000000001
80 0.058
81 0.0870000000000001
82 0.061
83 0.0800000000000001
84 0.063
85 0.064
86 0.054
87 0.052
88 0.0720000000000001
89 0.058
90 0.057
91 0.052
92 0.061
93 0.049
94 0.066
95 0.066
96 0.062
97 0.068
98 0.051
99 0.056
100 0.052
101 0.051
102 0.054
103 0.067
104 0.052
105 0.054
106 0.058
107 0.062
108 0.059
109 0.057
110 0.053
111 0.041
112 0.059
113 0.053
114 0.049
115 0.056
116 0.043
117 0.05
118 0.038
119 0.049
120 0.046
121 0.052
122 0.048
123 0.04
124 0.049
125 0.042
126 0.056
127 0.043
128 0.04
129 0.042
130 0.04
131 0.046
132 0.039
133 0.031
134 0.045
135 0.044
136 0.042
137 0.044
138 0.034
139 0.053
140 0.042
141 0.048
142 0.036
143 0.043
144 0.035
145 0.042
146 0.038
147 0.039
148 0.038
149 0.044
150 0.034
151 0.037
152 0.035
153 0.045
154 0.038
155 0.033
156 0.027
157 0.035
158 0.041
159 0.033
160 0.038
161 0.034
162 0.033
163 0.045
164 0.032
165 0.03
166 0.035
167 0.031
168 0.037
169 0.04
170 0.031
171 0.026
172 0.031
173 0.038
174 0.025
175 0.038
176 0.025
177 0.029
178 0.035
179 0.036
180 0.027
181 0.031
182 0.035
183 0.034
184 0.029
185 0.033
186 0.031
187 0.037
188 0.027
189 0.032
190 0.031
191 0.031
192 0.029
193 0.027
194 0.031
195 0.026
196 0.028
197 0.032
198 0.026
199 0.028
200 0.028
};










\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.985000000000001
11 0.982000000000001
12 0.972000000000001
13 0.957000000000001
14 0.944000000000001
15 0.937000000000001
16 0.905000000000001
17 0.892000000000001
18 0.872000000000001
19 0.867000000000001
20 0.864000000000001
21 0.836000000000001
22 0.821000000000001
23 0.797000000000001
24 0.806000000000001
25 0.781000000000001
26 0.772000000000001
27 0.749000000000001
28 0.734000000000001
29 0.740000000000001
30 0.693000000000001
31 0.696000000000001
32 0.723000000000001
33 0.702000000000001
34 0.665
35 0.654
36 0.659
37 0.636
38 0.63
39 0.646
40 0.602
41 0.609
42 0.582
43 0.585
44 0.582
45 0.575
46 0.583
47 0.555
48 0.57
49 0.572
50 0.529
51 0.537
52 0.53
53 0.522
54 0.535
55 0.501
56 0.49
57 0.452
58 0.491
59 0.482
60 0.495
61 0.456
62 0.466
63 0.482
64 0.474
65 0.447
66 0.475
67 0.425
68 0.458
69 0.442
70 0.429
71 0.429
72 0.422
73 0.435
74 0.425
75 0.452
76 0.399
77 0.371
78 0.395
79 0.391
80 0.417
81 0.412
82 0.408
83 0.375
84 0.38
85 0.387
86 0.406
87 0.369
88 0.372
89 0.367
90 0.381
91 0.35
92 0.324
93 0.341
94 0.352
95 0.347
96 0.341
97 0.335
98 0.33
99 0.351
100 0.314
101 0.351
102 0.339
103 0.369
104 0.323
105 0.325
106 0.315
107 0.297
108 0.325
109 0.298
110 0.309
111 0.314
112 0.321
113 0.299
114 0.285
115 0.304
116 0.284
117 0.289
118 0.302
119 0.312
120 0.269
121 0.283
122 0.268
123 0.281
124 0.292
125 0.284
126 0.287
127 0.239
128 0.256
129 0.292
130 0.281
131 0.244
132 0.264
133 0.269
134 0.257
135 0.253
136 0.249
137 0.276
138 0.295
139 0.257
140 0.274
141 0.248
142 0.248
143 0.252
144 0.27
145 0.246
146 0.239
147 0.238
148 0.261
149 0.256
150 0.249
151 0.233
152 0.252
153 0.237
154 0.238
155 0.215
156 0.257
157 0.231
158 0.233
159 0.215
160 0.229
161 0.251
162 0.212
163 0.224
164 0.221
165 0.218
166 0.235
167 0.229
168 0.22
169 0.218
170 0.221
171 0.225
172 0.22
173 0.236
174 0.217
175 0.19
176 0.194
177 0.217
178 0.205
179 0.18
180 0.207
181 0.189
182 0.193
183 0.199
184 0.201
185 0.192
186 0.214
187 0.216
188 0.212
189 0.205
190 0.192
191 0.19
192 0.201
193 0.204
194 0.178
195 0.187
196 0.197
197 0.193
198 0.199
199 0.193
200 0.208
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.890000000000001
11 0.848000000000001
12 0.808000000000001
13 0.785000000000001
14 0.744000000000001
15 0.739000000000001
16 0.725000000000001
17 0.683
18 0.684
19 0.65
20 0.66
21 0.657
22 0.59
23 0.602
24 0.574
25 0.581
26 0.555
27 0.552
28 0.51
29 0.53
30 0.502
31 0.487
32 0.484
33 0.481
34 0.475
35 0.422
36 0.453
37 0.414
38 0.435
39 0.418
40 0.414
41 0.416
42 0.412
43 0.402
44 0.39
45 0.403
46 0.377
47 0.341
48 0.375
49 0.373
50 0.357
51 0.38
52 0.361
53 0.339
54 0.339
55 0.349
56 0.349
57 0.317
58 0.333
59 0.308
60 0.299
61 0.316
62 0.318
63 0.312
64 0.3
65 0.274
66 0.266
67 0.284
68 0.277
69 0.269
70 0.268
71 0.275
72 0.277
73 0.258
74 0.272
75 0.281
76 0.276
77 0.288
78 0.255
79 0.252
80 0.239
81 0.254
82 0.242
83 0.256
84 0.247
85 0.244
86 0.221
87 0.23
88 0.257
89 0.212
90 0.223
91 0.22
92 0.201
93 0.24
94 0.215
95 0.194
96 0.202
97 0.205
98 0.206
99 0.195
100 0.193
101 0.199
102 0.2
103 0.186
104 0.195
105 0.211
106 0.199
107 0.2
108 0.168
109 0.195
110 0.19
111 0.182
112 0.189
113 0.197
114 0.159
115 0.175
116 0.189
117 0.192
118 0.167
119 0.203
120 0.18
121 0.18
122 0.172
123 0.186
124 0.177
125 0.182
126 0.16
127 0.17
128 0.158
129 0.15
130 0.16
131 0.139
132 0.168
133 0.168
134 0.189
135 0.141
136 0.142
137 0.154
138 0.17
139 0.158
140 0.155
141 0.159
142 0.172
143 0.166
144 0.146
145 0.17
146 0.148
147 0.15
148 0.143
149 0.142
150 0.121
151 0.127
152 0.169
153 0.131
154 0.143
155 0.126
156 0.153
157 0.149
158 0.15
159 0.119
160 0.122
161 0.138
162 0.145
163 0.109
164 0.153
165 0.139
166 0.147
167 0.135
168 0.109
169 0.133
170 0.134
171 0.143
172 0.116
173 0.106
174 0.118
175 0.11
176 0.122
177 0.112
178 0.104
179 0.122
180 0.142
181 0.138
182 0.121
183 0.112
184 0.109
185 0.118
186 0.115
187 0.116
188 0.118
189 0.129
190 0.119
191 0.129
192 0.122
193 0.121
194 0.0990000000000001
195 0.127
196 0.108
197 0.118
198 0.115
199 0.117
200 0.131
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.647
11 0.635
12 0.577
13 0.562
14 0.541
15 0.523
16 0.489
17 0.502
18 0.44
19 0.413
20 0.413
21 0.396
22 0.386
23 0.386
24 0.375
25 0.392
26 0.361
27 0.343
28 0.345
29 0.32
30 0.338
31 0.305
32 0.277
33 0.288
34 0.29
35 0.299
36 0.276
37 0.285
38 0.267
39 0.269
40 0.253
41 0.256
42 0.271
43 0.228
44 0.247
45 0.24
46 0.236
47 0.218
48 0.216
49 0.211
50 0.205
51 0.193
52 0.19
53 0.216
54 0.217
55 0.193
56 0.184
57 0.198
58 0.189
59 0.206
60 0.213
61 0.176
62 0.217
63 0.199
64 0.173
65 0.147
66 0.154
67 0.16
68 0.159
69 0.169
70 0.183
71 0.138
72 0.152
73 0.167
74 0.153
75 0.165
76 0.158
77 0.148
78 0.146
79 0.136
80 0.142
81 0.147
82 0.131
83 0.126
84 0.157
85 0.14
86 0.13
87 0.142
88 0.138
89 0.128
90 0.132
91 0.145
92 0.122
93 0.124
94 0.123
95 0.113
96 0.116
97 0.122
98 0.109
99 0.116
100 0.113
101 0.122
102 0.134
103 0.134
104 0.124
105 0.121
106 0.127
107 0.134
108 0.0870000000000001
109 0.0860000000000001
110 0.131
111 0.0960000000000001
112 0.0990000000000001
113 0.112
114 0.107
115 0.118
116 0.0900000000000001
117 0.105
118 0.114
119 0.114
120 0.107
121 0.0910000000000001
122 0.0900000000000001
123 0.102
124 0.0810000000000001
125 0.0880000000000001
126 0.0870000000000001
127 0.0960000000000001
128 0.0990000000000001
129 0.0860000000000001
130 0.0870000000000001
131 0.0930000000000001
132 0.0980000000000001
133 0.0820000000000001
134 0.0980000000000001
135 0.103
136 0.0920000000000001
137 0.106
138 0.103
139 0.0890000000000001
140 0.101
141 0.103
142 0.105
143 0.0780000000000001
144 0.104
145 0.0840000000000001
146 0.0910000000000001
147 0.0920000000000001
148 0.0860000000000001
149 0.0720000000000001
150 0.0860000000000001
151 0.0900000000000001
152 0.0810000000000001
153 0.0860000000000001
154 0.0860000000000001
155 0.0780000000000001
156 0.0780000000000001
157 0.0850000000000001
158 0.0720000000000001
159 0.0820000000000001
160 0.0730000000000001
161 0.069
162 0.0930000000000001
163 0.0920000000000001
164 0.0740000000000001
165 0.0740000000000001
166 0.0780000000000001
167 0.071
168 0.0740000000000001
169 0.0750000000000001
170 0.0800000000000001
171 0.068
172 0.0750000000000001
173 0.07
174 0.07
175 0.0880000000000001
176 0.068
177 0.0740000000000001
178 0.068
179 0.053
180 0.067
181 0.067
182 0.063
183 0.0830000000000001
184 0.059
185 0.0740000000000001
186 0.07
187 0.063
188 0.0780000000000001
189 0.065
190 0.066
191 0.0780000000000001
192 0.0730000000000001
193 0.068
194 0.061
195 0.06
196 0.07
197 0.057
198 0.064
199 0.069
200 0.065
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.471
11 0.452
12 0.43
13 0.373
14 0.408
15 0.403
16 0.373
17 0.331
18 0.307
19 0.321
20 0.298
21 0.284
22 0.27
23 0.265
24 0.278
25 0.252
26 0.259
27 0.238
28 0.223
29 0.246
30 0.206
31 0.208
32 0.22
33 0.204
34 0.194
35 0.21
36 0.174
37 0.174
38 0.188
39 0.176
40 0.177
41 0.182
42 0.154
43 0.184
44 0.152
45 0.165
46 0.155
47 0.152
48 0.18
49 0.136
50 0.121
51 0.128
52 0.136
53 0.131
54 0.119
55 0.127
56 0.125
57 0.119
58 0.118
59 0.132
60 0.103
61 0.118
62 0.132
63 0.109
64 0.104
65 0.114
66 0.13
67 0.12
68 0.106
69 0.11
70 0.103
71 0.0880000000000001
72 0.0910000000000001
73 0.11
74 0.104
75 0.0970000000000001
76 0.103
77 0.0940000000000001
78 0.0920000000000001
79 0.0900000000000001
80 0.0930000000000001
81 0.0800000000000001
82 0.111
83 0.0940000000000001
84 0.0910000000000001
85 0.0740000000000001
86 0.0900000000000001
87 0.0870000000000001
88 0.0810000000000001
89 0.0910000000000001
90 0.0790000000000001
91 0.0810000000000001
92 0.0920000000000001
93 0.0830000000000001
94 0.0860000000000001
95 0.0770000000000001
96 0.0760000000000001
97 0.0830000000000001
98 0.0820000000000001
99 0.0790000000000001
100 0.0720000000000001
101 0.0740000000000001
102 0.0740000000000001
103 0.0850000000000001
104 0.069
105 0.064
106 0.0730000000000001
107 0.067
108 0.0730000000000001
109 0.0780000000000001
110 0.0740000000000001
111 0.0730000000000001
112 0.0810000000000001
113 0.06
114 0.071
115 0.067
116 0.068
117 0.07
118 0.0800000000000001
119 0.057
120 0.065
121 0.0750000000000001
122 0.065
123 0.0750000000000001
124 0.0790000000000001
125 0.059
126 0.056
127 0.066
128 0.068
129 0.07
130 0.063
131 0.053
132 0.064
133 0.0790000000000001
134 0.058
135 0.066
136 0.054
137 0.059
138 0.0720000000000001
139 0.062
140 0.066
141 0.071
142 0.068
143 0.065
144 0.057
145 0.054
146 0.065
147 0.052
148 0.065
149 0.045
150 0.057
151 0.047
152 0.048
153 0.05
154 0.053
155 0.055
156 0.047
157 0.064
158 0.044
159 0.061
160 0.043
161 0.065
162 0.045
163 0.057
164 0.056
165 0.051
166 0.058
167 0.063
168 0.049
169 0.05
170 0.043
171 0.054
172 0.041
173 0.059
174 0.04
175 0.036
176 0.043
177 0.061
178 0.045
179 0.039
180 0.044
181 0.053
182 0.056
183 0.051
184 0.047
185 0.049
186 0.055
187 0.045
188 0.053
189 0.044
190 0.05
191 0.045
192 0.043
193 0.043
194 0.039
195 0.046
196 0.042
197 0.046
198 0.043
199 0.043
200 0.038
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.361
11 0.37
12 0.334
13 0.317
14 0.3
15 0.259
16 0.271
17 0.258
18 0.263
19 0.226
20 0.225
21 0.192
22 0.198
23 0.218
24 0.193
25 0.201
26 0.202
27 0.155
28 0.187
29 0.154
30 0.159
31 0.153
32 0.156
33 0.15
34 0.132
35 0.134
36 0.149
37 0.117
38 0.128
39 0.133
40 0.106
41 0.137
42 0.114
43 0.119
44 0.102
45 0.0990000000000001
46 0.109
47 0.114
48 0.111
49 0.11
50 0.103
51 0.101
52 0.1
53 0.0870000000000001
54 0.106
55 0.0990000000000001
56 0.0820000000000001
57 0.0800000000000001
58 0.0970000000000001
59 0.0890000000000001
60 0.0920000000000001
61 0.0830000000000001
62 0.0760000000000001
63 0.0790000000000001
64 0.0780000000000001
65 0.0850000000000001
66 0.0880000000000001
67 0.061
68 0.067
69 0.0760000000000001
70 0.0720000000000001
71 0.0930000000000001
72 0.0760000000000001
73 0.065
74 0.0740000000000001
75 0.0750000000000001
76 0.059
77 0.063
78 0.062
79 0.0730000000000001
80 0.069
81 0.0760000000000001
82 0.0790000000000001
83 0.058
84 0.066
85 0.0780000000000001
86 0.0730000000000001
87 0.061
88 0.064
89 0.062
90 0.063
91 0.059
92 0.058
93 0.059
94 0.047
95 0.062
96 0.053
97 0.069
98 0.047
99 0.05
100 0.046
101 0.042
102 0.046
103 0.047
104 0.044
105 0.052
106 0.05
107 0.048
108 0.059
109 0.054
110 0.043
111 0.047
112 0.041
113 0.05
114 0.051
115 0.053
116 0.041
117 0.052
118 0.052
119 0.053
120 0.039
121 0.046
122 0.058
123 0.048
124 0.05
125 0.06
126 0.048
127 0.044
128 0.045
129 0.049
130 0.047
131 0.038
132 0.051
133 0.041
134 0.043
135 0.037
136 0.048
137 0.047
138 0.046
139 0.041
140 0.049
141 0.041
142 0.036
143 0.04
144 0.029
145 0.037
146 0.046
147 0.041
148 0.036
149 0.044
150 0.046
151 0.042
152 0.042
153 0.042
154 0.038
155 0.046
156 0.025
157 0.038
158 0.033
159 0.051
160 0.044
161 0.04
162 0.039
163 0.038
164 0.047
165 0.034
166 0.041
167 0.033
168 0.035
169 0.039
170 0.036
171 0.044
172 0.031
173 0.029
174 0.044
175 0.038
176 0.024
177 0.022
178 0.031
179 0.033
180 0.025
181 0.043
182 0.033
183 0.031
184 0.022
185 0.034
186 0.034
187 0.027
188 0.026
189 0.022
190 0.022
191 0.033
192 0.036
193 0.033
194 0.032
195 0.028
196 0.034
197 0.031
198 0.028
199 0.03
200 0.024
};
\end{axis}
\end{tikzpicture}



==> del-norm/disID-normphi.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}


\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\normphi=0.4$,
	$\normphi=0.6$,
	$\normphi=0.8$, $\normphi=0.9$,
	$\normphi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=0.35, ymax=1,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}


\addplot [semithick, steelblue31119180,line width=2pt]
table {%
10 0.445800606060606
11 0.445223
12 0.441106993006993
13 0.443359999999999
14 0.442089846153847
15 0.441563035714285
16 0.441659529411764
17 0.437751249999999
18 0.436761176470588
19 0.434682333333333
20 0.435244060150375
21 0.435126545454546
22 0.431820621118012
23 0.433952727272728
24 0.431541808695652
25 0.430457115384615
26 0.429647644444444
27 0.430398791208792
28 0.431008812260537
29 0.429023214285714
30 0.427424649610679
31 0.4267875
32 0.427947390029326
33 0.427464209558823
34 0.428447012987012
35 0.426591421568628
36 0.425999490347491
37 0.425642763157895
38 0.424819875259875
39 0.425505868421053
40 0.424889681050657
41 0.425225857142857
42 0.424933374929098
43 0.42417025974026
44 0.423242945736434
45 0.423307944664032
46 0.423509418439716
47 0.423804103260869
48 0.423682223187147
49 0.4227628
50 0.422479111644657
51 0.422370046153846
52 0.42094475027747
53 0.421076538461538
54 0.42132940651801
55 0.422066329365079
56 0.422475751196173
57 0.420889913793104
58 0.420972471008028
59 0.421463155172414
60 0.420909636010003
61 0.420699838709677
62 0.420105558157689
63 0.42037627016129
64 0.41983893040293
65 0.419814957386363
66 0.420930916188289
67 0.419664024064171
68 0.420038377676834
69 0.419341915966387
70 0.418841959583589
71 0.418573619047618
72 0.418675797800502
73 0.419347984234234
74 0.419116602739726
75 0.41876043029872
76 0.41895521038961
77 0.418838967611336
78 0.418676902843991
79 0.41844975
80 0.41863672761369
81 0.418631240853658
82 0.418609076305222
83 0.418228231707317
84 0.41764700496102
85 0.418158446843854
86 0.418538855983773
87 0.41839840116279
88 0.417365462998837
89 0.418115295454545
90 0.417393981973083
91 0.41782531884058
92 0.417555788727402
93 0.417184613783534
94 0.417064298811545
95 0.417726894946808
96 0.417235696147585
97 0.417016147959184
98 0.417629965635739
99 0.416880048979591
100 0.417296453645364
101 0.41671518235294
102 0.416914605402287
103 0.416773020361991
104 0.417689941747573
105 0.416588087808418
106 0.416798323097463
107 0.417286886792452
108 0.416606355140186
109 0.417002474747474
110 0.416147904785519
111 0.416691798701298
112 0.416362597464722
113 0.416319022556391
114 0.416395530588687
115 0.416801460980036
116 0.416589239687848
117 0.416181044710695
118 0.416496733462616
119 0.416336652542372
120 0.416656634488506
121 0.416259163934426
122 0.41678966337432
123 0.416016111845584
124 0.416066907317073
125 0.415717995391705
126 0.416422767874015
127 0.41598269345238
128 0.416197901483245
129 0.416102646634615
130 0.416087715249423
131 0.415868006993007
132 0.415702735464615
133 0.415825742876527
134 0.415700300751879
135 0.415909737708515
136 0.415753781021897
137 0.415489801790281
138 0.415403646484272
139 0.415476254658385
140 0.415491357722332
141 0.415736960764587
142 0.415753935426276
143 0.415682051056338
144 0.415671883289125
145 0.415324951484017
146 0.415590268824771
147 0.415575122176971
148 0.415296241610738
149 0.415129986486486
150 0.415469395973154
151 0.415453157894737
152 0.414961880275288
153 0.415326556732741
154 0.41533142061986
155 0.415240282217782
156 0.415007827409082
157 0.415147507302823
158 0.415287155389976
159 0.415345070411392
160 0.415075729520684
161 0.414866319444444
162 0.415040229394505
163 0.414821296296296
164 0.415124165086447
165 0.414627542609463
166 0.414955240065323
167 0.414834429862306
168 0.414811253233178
169 0.414841871848739
170 0.414914244783556
171 0.414759712038303
172 0.414901229084271
173 0.414837237369686
174 0.414854217671345
175 0.414554655172413
176 0.414867808232445
177 0.414744311797752
178 0.414794504308304
179 0.414876629213482
180 0.414728978054878
181 0.414637985347985
182 0.414695384476044
183 0.414775407907309
184 0.414706410279132
185 0.414718346774194
186 0.414521086862263
187 0.414629107755662
188 0.414536129360834
189 0.414632934490482
190 0.414613090667331
191 0.414601572368421
192 0.414580491007242
193 0.414556554445876
194 0.414551842168194
195 0.414455213549337
196 0.414512485747754
197 0.414457036178107
198 0.414406182690099
199 0.414443013636363
200 0.414362352058802
};
\addplot [semithick, darkorange25512714,line width=2pt]
table {%
10 0.635791515151514
11 0.6372355
12 0.636709090909091
13 0.633018928571429
14 0.63252
15 0.629562321428571
16 0.628489882352941
17 0.62819625
18 0.629308606811146
19 0.6282305
20 0.62588030075188
21 0.625635818181819
22 0.626579503105591
23 0.625099772727274
24 0.6240216
25 0.624026634615384
26 0.62467448888889
27 0.623904148351648
28 0.622479693486591
29 0.623437285714286
30 0.621645784204672
31 0.622137187499999
32 0.620806979472141
33 0.621078860294117
34 0.622293194805196
35 0.620751176470587
36 0.621470594594595
37 0.619828289473684
38 0.620538045738045
39 0.619491592105263
40 0.618907692307692
41 0.620602178571428
42 0.619189722064664
43 0.61911
44 0.619166790697674
45 0.6196035770751
46 0.618152056737588
47 0.619382880434783
48 0.618221007381676
49 0.618959674999998
50 0.617782857142857
51 0.617166646153847
52 0.618080976692563
53 0.618902927350427
54 0.617799210977702
55 0.617992976190476
56 0.617378488038278
57 0.616625264778325
58 0.617439892952721
59 0.617546431034482
60 0.616769341483745
61 0.618452548387097
62 0.616960936768149
63 0.616280866935483
64 0.617324073260073
65 0.616587911931817
66 0.616216133180252
67 0.616818208556149
68 0.615839857235561
69 0.61629950420168
70 0.616040048989589
71 0.615958392857142
72 0.61615335905846
73 0.616149763513514
74 0.617081304109589
75 0.616175291607397
76 0.616148290909091
77 0.616072469635628
78 0.616071122801249
79 0.615614894230769
80 0.616166310360994
81 0.615692881097562
82 0.615551771530566
83 0.61608975609756
84 0.615783963146704
85 0.616047699335548
86 0.615162020283976
87 0.615100338266384
88 0.615500286710577
89 0.614957969696969
90 0.615011964440054
91 0.614857681159421
92 0.614695044310528
93 0.615376214153561
94 0.614695626485568
95 0.614910066489361
96 0.614113165491046
97 0.61514737244898
98 0.615428516088721
99 0.614994593877551
100 0.614590477047705
101 0.61457594117647
102 0.614660019225223
103 0.614618178733031
104 0.614334490984743
105 0.615020469883889
106 0.614368875834446
107 0.615157164570231
108 0.614416745262797
109 0.614913964646465
110 0.613976543515993
111 0.614588386363636
112 0.614229887586702
113 0.613828425751879
114 0.614258437860716
115 0.614150707803992
116 0.613830858416945
117 0.614377784921099
118 0.614172803275157
119 0.613994249999999
120 0.61407735259393
121 0.614253385245901
122 0.614146337431969
123 0.613769456636699
124 0.613967172682927
125 0.61397079109063
126 0.614303527559055
127 0.613773679315475
128 0.614120922907893
129 0.614371435096153
130 0.614049433694301
131 0.613620650349651
132 0.613450913160765
133 0.61367067842605
134 0.613303532163743
135 0.613993110184372
136 0.613339743714517
137 0.613880003196931
138 0.613820019954838
139 0.613806093167701
140 0.613502234807898
141 0.613426080482897
142 0.613572879035857
143 0.61333935152582
144 0.613786874367012
145 0.613857009132419
146 0.613118080225193
147 0.613544852832284
148 0.613839852075058
149 0.613385691891891
150 0.613402336992755
151 0.613401652631579
152 0.61368792884041
153 0.613547242822965
154 0.613227954459203
155 0.613426246253746
156 0.613570939798643
157 0.613061426484907
158 0.6134247806754
159 0.613533132911391
160 0.613415570139458
161 0.61304861111111
162 0.61348761955569
163 0.613292834236675
164 0.613116760736196
165 0.613212267117249
166 0.613376520413717
167 0.61313719879518
168 0.612994867306806
169 0.61324649369748
170 0.613201345375271
171 0.613173535567715
172 0.612915292566676
173 0.613303755012028
174 0.613049255821635
175 0.61319020768025
176 0.612993551573849
177 0.612907856230848
178 0.613003198560741
179 0.612878859550561
180 0.612961433377573
181 0.612890804029305
182 0.613047137034689
183 0.613003340898231
184 0.612917563136906
185 0.612997971598877
186 0.612899392975863
187 0.61304884008236
188 0.612957290552584
189 0.612948567749159
190 0.612858884733649
191 0.612843682565789
192 0.612825396739277
193 0.61278345521907
194 0.612899512156237
195 0.612857316431727
196 0.612893310425614
197 0.612867600494743
198 0.612836842588576
199 0.612796410606061
200 0.612802007050176
};
\addplot [semithick, forestgreen4416044,line width=2pt]
table {%
10 0.814240606060606
11 0.813168499999999
12 0.811362377622377
13 0.812693571428571
14 0.811656000000001
15 0.809782232142858
16 0.809911529411765
17 0.808271875
18 0.808434984520123
19 0.809093
20 0.808114436090226
21 0.806887363636363
22 0.80838049689441
23 0.806722386363636
24 0.807370434782609
25 0.807777692307692
26 0.806537688888889
27 0.806353186813186
28 0.80689877394636
29 0.806190214285715
30 0.805622536151279
31 0.805175625
32 0.805314252199413
33 0.805200661764705
34 0.80541677922078
35 0.804742352941176
36 0.804942996138997
37 0.80490442982456
38 0.805733555093554
39 0.80493919736842
40 0.804675159474673
41 0.803585607142856
42 0.803987373794668
43 0.804484642857143
44 0.804196589147286
45 0.804700642292489
46 0.803804936170212
47 0.803145298913043
48 0.803605193226226
49 0.803248475
50 0.803033853541417
51 0.803331784615385
52 0.803404217536071
53 0.804020405982906
54 0.80341570497427
55 0.802974702380953
56 0.80295190430622
57 0.803101108374384
58 0.802919482604817
59 0.803339499999999
60 0.803272114476243
61 0.802645741935484
62 0.803062935206869
63 0.802576905241934
64 0.802951472527472
65 0.802966661931818
66 0.802100073478761
67 0.802528168449198
68 0.80311143413368
69 0.802728012605043
70 0.802610802204531
71 0.8029635
72 0.802309372950029
73 0.802157826576576
74 0.802706158904109
75 0.802008616642959
76 0.801814555844156
77 0.8021495951417
78 0.802784977807002
79 0.802176086538461
80 0.802071879981247
81 0.802089201219512
82 0.802014431057564
83 0.801542116724738
84 0.801824368532954
85 0.802486220930231
86 0.801675821501014
87 0.801819680232557
88 0.801771685393257
89 0.801844106060606
90 0.801693967156439
91 0.801944463768116
92 0.801772364409783
93 0.802103866790009
94 0.801625772495756
95 0.801669275265957
96 0.801809593054802
97 0.80196387755102
98 0.802019918775382
99 0.8014517877551
100 0.801776597659764
101 0.801377788235293
102 0.801657831394789
103 0.801915650452488
104 0.80199441331484
105 0.801613965892597
106 0.80162691588785
107 0.801742646750523
108 0.801575260224643
109 0.800888186868685
110 0.801474907017108
111 0.801676982142857
112 0.801351604879213
113 0.801410310150377
114 0.801732572527895
115 0.801650535390197
116 0.801361752508362
117 0.801506900935126
118 0.801173471234648
119 0.801560512711863
120 0.801302558511007
121 0.801506987704917
122 0.801429308607136
123 0.801299182971973
124 0.801415480975609
125 0.801411240399385
126 0.801381943937007
127 0.801084728422619
128 0.801214495513642
129 0.80138896514423
130 0.801024878395172
131 0.801222412587412
132 0.800986982723985
133 0.801317442333786
134 0.801351832915623
135 0.801337588893766
136 0.801010429845904
137 0.801201221227621
138 0.801449598277582
139 0.801144363354036
140 0.801391761824582
141 0.801179830985916
142 0.80139377771165
143 0.801396208920187
144 0.801384723414516
145 0.801064583333332
146 0.801236985221675
147 0.801323127545354
148 0.801246738802902
149 0.801111427027027
150 0.801000514689541
151 0.801093510526315
152 0.800924970783014
153 0.800991620813397
154 0.80071036053131
155 0.801314103396603
156 0.800803280871172
157 0.801228780428431
158 0.801063679846171
159 0.800874439082279
160 0.801207535450604
161 0.801445314814814
162 0.801173333079297
163 0.800858814363143
164 0.801127357501393
165 0.800900016162208
166 0.801071819270549
167 0.801108799483649
168 0.800863173298373
169 0.800874563025209
170 0.80095450223191
171 0.800796551983585
172 0.800854586755906
173 0.800973049318364
174 0.800807401486375
175 0.800793056426332
176 0.800956827118644
177 0.800907755362615
178 0.800952765836569
179 0.800900548689138
180 0.80087267199605
181 0.800861664835164
182 0.800811703650031
183 0.800903367176302
184 0.800751700487372
185 0.800894631837305
186 0.800869912993206
187 0.800928543239533
188 0.800857913589678
189 0.800859784434491
190 0.800771870688939
191 0.800805549342104
192 0.800718092938719
193 0.800782057023196
194 0.800854667198087
195 0.800797823479907
196 0.800766684888715
197 0.80080368583797
198 0.800781523352805
199 0.800810336363636
200 0.800795559888997
};
\addplot [semithick, crimson2143940,line width=2pt]
table {%
10 0.889253939393941
11 0.8901595
12 0.889448391608392
13 0.890191071428572
14 0.889334769230769
15 0.88928892857143
16 0.888475529411763
17 0.887751874999998
18 0.888337337461298
19 0.887409
20 0.888826766917292
21 0.889015363636363
22 0.887759751552794
23 0.887486590909092
24 0.88759304347826
25 0.887457788461537
26 0.886900444444446
27 0.887104862637362
28 0.886864980842913
29 0.887413428571429
30 0.886294505005561
31 0.886441000000001
32 0.886745219941348
33 0.886519466911765
34 0.886412935064934
35 0.886917401960783
36 0.886544108108107
37 0.886210526315788
38 0.885766029106029
39 0.885950526315789
40 0.886325065666041
41 0.886264642857143
42 0.885843573454339
43 0.885618538961039
44 0.885885333333332
45 0.886051867588933
46 0.886029134751773
47 0.885685951086956
48 0.885975449413808
49 0.886200674999998
50 0.886122593037215
51 0.885429369230769
52 0.885562730299667
53 0.885745235042735
54 0.885658497427101
55 0.88511376984127
56 0.886128937799041
57 0.885622869458128
58 0.885244674397859
59 0.885415620689654
60 0.885672386774102
61 0.885735096774194
62 0.885225370804058
63 0.885294238911289
64 0.885311443223442
65 0.88532421875
66 0.885482645235361
67 0.885449826203209
68 0.88556099935107
69 0.885298840336135
70 0.885030324556033
71 0.885230369047619
72 0.885033594443373
73 0.885138063063062
74 0.884934487671233
75 0.885150928165007
76 0.884976893506492
77 0.885412813765182
78 0.885012023672531
79 0.884914999999999
80 0.885072386310359
81 0.885346051829268
82 0.885198768406962
83 0.885076263066202
84 0.885210837703756
85 0.884963297342191
86 0.884687480730223
87 0.884956863107822
88 0.88516178225494
89 0.884910856060606
90 0.88483757253982
91 0.885063456521739
92 0.884745196738746
93 0.88498996762257
94 0.884843375212223
95 0.884708151595746
96 0.88466716440586
97 0.884922780612245
98 0.884819962511715
99 0.884821151020408
100 0.885033819381939
101 0.88467068235294
102 0.884621463039506
103 0.884711736425339
104 0.884613431345353
105 0.884747041001451
106 0.884608117489986
107 0.884568024109014
108 0.884727666981051
109 0.884674328282826
110 0.884596335234317
111 0.884716149350648
112 0.884880731882325
113 0.884858566729322
114 0.884645729896114
115 0.88443586660617
116 0.884744878483833
117 0.884532580362361
118 0.884611161387632
119 0.884638118644067
120 0.884307922772414
121 0.884409299180328
122 0.884502459181617
123 0.884680296139608
124 0.884797642926829
125 0.884442991551457
126 0.884593383307086
127 0.884434635416667
128 0.884640010986999
129 0.884593954326922
130 0.884550807740102
131 0.884479884615384
132 0.884429526487975
133 0.88452737109905
134 0.884481296574769
135 0.884610325943809
136 0.884527889699918
137 0.884514056905369
138 0.88457106758389
139 0.884409940993789
140 0.884521288841269
141 0.884332705231389
142 0.884488909388483
143 0.884514008215963
144 0.88444804629853
145 0.884629246575344
146 0.884545283603096
147 0.884310844131803
148 0.884494083002329
149 0.884394243243241
150 0.884552726787857
151 0.884528792105262
152 0.884526199194909
153 0.884432078776487
154 0.884513019607843
155 0.884500142357642
156 0.884400549825354
157 0.884342543816943
158 0.884326059367865
159 0.884521357594935
160 0.884355361537559
161 0.884480372685185
162 0.884443799108332
163 0.884314780939477
164 0.884403203569436
165 0.884355465030855
166 0.884313702776267
167 0.884377493545611
168 0.884352917124331
169 0.884469523109244
170 0.884397273954115
171 0.884279915868673
172 0.884444283541222
173 0.884382896952685
174 0.88427653971924
175 0.884290687695924
176 0.884276902663438
177 0.884351037410623
178 0.884348010605057
179 0.884288964419477
180 0.884350405876724
181 0.884321639194139
182 0.884306368988317
183 0.884267200191113
184 0.884310876384583
185 0.884275035063113
186 0.884293611215493
187 0.884310403225804
188 0.884281076309311
189 0.884318192049274
190 0.884282245491565
191 0.884274667763156
192 0.884299439003878
193 0.884267227770619
194 0.884246128337983
195 0.884269544498209
196 0.884239534556813
197 0.884248634817561
198 0.884242988036629
199 0.884278384848483
200 0.884247108677715
};
\addplot [semithick, mediumpurple148103189,line width=2pt]
table {%
10 0.920465454545454
11 0.9209915
12 0.919570069930069
13 0.919020714285714
14 0.918998769230767
15 0.91839482142857
16 0.918630117647057
17 0.918605000000001
18 0.918513250773996
19 0.918755666666665
20 0.917973984962405
21 0.918213272727272
22 0.918272919254658
23 0.91777125
24 0.91801043478261
25 0.917497692307693
26 0.917694222222223
27 0.917490494505495
28 0.918122835249043
29 0.917839571428571
30 0.917876996662959
31 0.916952624999999
32 0.917881642228739
33 0.918081452205883
34 0.917115168831169
35 0.917371862745097
36 0.917099073359074
37 0.916931754385965
38 0.917300831600831
39 0.917221381578946
40 0.916816285178237
41 0.917202035714284
42 0.917259920589903
43 0.916947305194804
44 0.917306759689922
45 0.917324703557312
46 0.917243971631205
47 0.917039483695651
48 0.917000425531915
49 0.917082
50 0.917084849939975
51 0.916706053846154
52 0.916906437291896
53 0.916420405982906
54 0.916971540308746
55 0.91677107142857
56 0.916780421052632
57 0.916838516009853
58 0.916830740410348
59 0.916482224137931
60 0.916613464851348
61 0.916426822580645
62 0.916641530054644
63 0.916585327620967
64 0.916541772893771
65 0.916646136363636
66 0.916507701492537
67 0.916641804812835
68 0.916493562621672
69 0.916750512605041
70 0.916423968156766
71 0.916746904761904
72 0.916682014277445
73 0.916540304054054
74 0.916393347945205
75 0.916184615931722
76 0.916647033766233
77 0.916400587044534
78 0.916388768699655
79 0.916506884615383
80 0.916592395686825
81 0.916665448170732
82 0.916438313253013
83 0.916358832752612
84 0.916536263642806
85 0.916558181063124
86 0.916365720081136
87 0.916472560782241
88 0.9162900116234
89 0.916338022727273
90 0.916411366835412
91 0.916513934782609
92 0.916338263027295
93 0.916289909805736
94 0.916276611205433
95 0.916392014627659
96 0.916408674986434
97 0.916373514030611
98 0.916448234926584
99 0.916360297959183
100 0.9164299909991
101 0.916224117647058
102 0.916358867634336
103 0.91643927036199
104 0.916302246879333
105 0.916265371915819
106 0.916304544726302
107 0.916348432914044
108 0.91607864185887
109 0.916372702020201
110 0.9163597222911
111 0.91629561038961
112 0.916181219803874
113 0.916244243421053
114 0.916124292420161
115 0.916167740471867
116 0.91610526198439
117 0.916315336060782
118 0.916285929756518
119 0.916447466101695
120 0.916040397249808
121 0.916094651639344
122 0.916192666801048
123 0.916279457958752
124 0.916128600975609
125 0.916322968509984
126 0.916150628031495
127 0.916242868303572
128 0.916281831166454
129 0.916146097355768
130 0.916169742588318
131 0.916130118881118
132 0.916185708546174
133 0.916160603799185
134 0.916219358395988
135 0.916295419227392
136 0.916198228710461
137 0.916228670076726
138 0.916176104605365
139 0.916234425465839
140 0.916222801163323
141 0.916105994969817
142 0.916210004463621
143 0.916033961267604
144 0.916126159633469
145 0.916135727739726
146 0.916133486277269
147 0.916129467789708
148 0.916190880701274
149 0.916131935135134
150 0.916152072536556
151 0.916061623684209
152 0.916106355018827
153 0.916167423957621
154 0.91601449209361
155 0.91607287962038
156 0.916087862749126
157 0.915978351996105
158 0.916081293113809
159 0.916022036392405
160 0.916057131137935
161 0.916156685185186
162 0.916049509583507
163 0.916051334688346
164 0.916144825432237
165 0.916100977079046
166 0.916121720195972
167 0.9160888080895
168 0.916053153810722
169 0.916048443277311
170 0.916068257033114
171 0.91610501983584
172 0.916043026062264
173 0.916048031275061
174 0.915927022295623
175 0.916038669670846
176 0.916039325907989
177 0.915983748723185
178 0.916000420414733
179 0.915991623595504
180 0.91605627334177
181 0.916025065934065
182 0.916046660628565
183 0.916081553392261
184 0.915986881701374
185 0.916007173913042
186 0.916003233993352
187 0.916012385037749
188 0.91601523469994
189 0.915990697088463
190 0.916035163300922
191 0.916028506578946
192 0.915973735724169
193 0.915968071842784
194 0.916002361100038
195 0.916002943930148
196 0.915989525966419
197 0.915983078231292
198 0.915996612504144
199 0.915984222727271
200 0.915987986199656
};








\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.460924242424242
11 0.459345
12 0.455912307692308
13 0.455313214285715
14 0.453386769230769
15 0.451568571428571
16 0.449719529411764
17 0.448610833333333
18 0.447049969040248
19 0.445162833333333
20 0.444085112781955
21 0.442716545454546
22 0.441482857142857
23 0.440912613636364
24 0.439734886956522
25 0.43914625
26 0.438467111111111
27 0.436929972527472
28 0.436120766283524
29 0.435728071428571
30 0.434822736373749
31 0.4339893125
32 0.433837771260996
33 0.433034834558824
34 0.432456363636363
35 0.432043627450981
36 0.431359413127413
37 0.430650263157895
38 0.42999762993763
39 0.430074671052631
40 0.429494521575985
41 0.429658464285714
42 0.428702041973907
43 0.428383344155844
44 0.427956217054263
45 0.427880187747036
46 0.427224709219859
47 0.427031983695652
48 0.426086834563612
49 0.42634955
50 0.42585294117647
51 0.4255959
52 0.425619422863485
53 0.425072158119658
54 0.424979032590051
55 0.424842757936508
56 0.424530258373206
57 0.424383676108374
58 0.424195896520963
59 0.424092517241379
60 0.423628307863295
61 0.423757983870968
62 0.423479453551913
63 0.423303114919355
64 0.422739457875457
65 0.42259768465909
66 0.422420817451205
67 0.422162847593583
68 0.42222489292667
69 0.421906336134453
70 0.422011794243724
71 0.421681107142857
72 0.421575998456493
73 0.421433513513513
74 0.421018487671233
75 0.420964587482219
76 0.421171387012986
77 0.421002267206477
78 0.420842041755713
79 0.420483778846154
80 0.420432236286919
81 0.420438118902439
82 0.420227648371263
83 0.419973458188153
84 0.419932158752657
85 0.420004941860465
86 0.419913525354969
87 0.419433932346723
88 0.419572127082526
89 0.419580946969697
90 0.419306529201136
91 0.419207173913044
92 0.419135526409075
93 0.4191647386679
94 0.41894078777589
95 0.418835837765958
96 0.418595772110689
97 0.418584043367347
98 0.418528234926585
99 0.41876789387755
100 0.41851603360336
101 0.418394317647059
102 0.418198177448812
103 0.418431182126696
104 0.418267450762829
105 0.418336540275761
106 0.418330120160213
107 0.417964785115303
108 0.417728328903369
109 0.417600782828283
110 0.417705767418795
111 0.417548498376623
112 0.417657555608706
113 0.417630253759398
114 0.417504373989995
115 0.417277345735027
116 0.417315946488294
117 0.417057501461134
118 0.417123089851325
119 0.417232656779661
120 0.417103290506285
121 0.417261131147541
122 0.416869324732916
123 0.41712892781597
124 0.41690499902439
125 0.416644496927803
126 0.416851804724409
127 0.416527291666667
128 0.416604240981504
129 0.416628425480769
130 0.416647811113083
131 0.416471629370629
132 0.416646825460598
133 0.416546329715061
134 0.416323689223058
135 0.416457902765584
136 0.416277914030818
137 0.41630817774936
138 0.416286585096885
139 0.416130891304347
140 0.415995389560692
141 0.416125647887323
142 0.416149138521053
143 0.416094603873239
144 0.416080945261634
145 0.415874363584475
146 0.415758800844475
147 0.415784297482413
148 0.415710924530886
149 0.415768245945946
150 0.415792874349971
151 0.415785307894737
152 0.415675442150369
153 0.415534429254954
154 0.415594990512334
155 0.415623261738261
156 0.41543616848161
157 0.415533215676728
158 0.41529615190482
159 0.415518142405063
160 0.415402709480839
161 0.415273893518518
162 0.415282049308387
163 0.415357064137307
164 0.415209583937534
165 0.415277499265354
166 0.415201299945563
167 0.415000256024095
168 0.414999418913651
169 0.415079478991596
170 0.414964463822277
171 0.415219239398085
172 0.415065897981949
173 0.414868183640737
174 0.415117557720891
175 0.414950070532915
176 0.414793913801452
177 0.414742477017364
178 0.414717113909667
179 0.414965200374531
180 0.414730716997437
181 0.414801912087911
182 0.414817837152431
183 0.414723319995222
184 0.41457891537439
185 0.414566060659186
186 0.414570533314062
187 0.414587524021963
188 0.414537197181902
189 0.414483611422172
190 0.414580561788415
191 0.41456207236842
192 0.414506725985405
193 0.414425945554123
194 0.414360519728974
195 0.414470644329896
196 0.414415248730963
197 0.41421209492888
198 0.414366894880494
199 0.414431337878787
200 0.414194400360009
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.650295757575758
11 0.6486185
12 0.645751048951049
13 0.643943571428571
14 0.643014153846154
15 0.64075125
16 0.640039764705882
17 0.637876874999999
18 0.6371693498452
19 0.6355315
20 0.634645563909775
21 0.633589363636363
22 0.633505962732918
23 0.631941704545454
24 0.6313632
25 0.63057375
26 0.629583111111111
27 0.62924043956044
28 0.628601455938697
29 0.628400428571429
30 0.627561357063404
31 0.6272413125
32 0.627117419354839
33 0.625883823529412
34 0.625479688311688
35 0.624795882352941
36 0.624831474903475
37 0.62459548245614
38 0.624441081081081
39 0.62446622368421
40 0.623760600375234
41 0.623289142857141
42 0.622644537719796
43 0.623072889610389
44 0.622454945736434
45 0.622936304347826
46 0.621948028368795
47 0.621272255434783
48 0.621231168041684
49 0.6212986
50 0.621463841536614
51 0.620807446153846
52 0.620559533851276
53 0.61995188034188
54 0.62031863464837
55 0.620138611111111
56 0.62017885167464
57 0.62034554187192
58 0.620092845673506
59 0.619681982758621
60 0.619353809391498
61 0.619300774193549
62 0.619294004683841
63 0.619418271169355
64 0.618793743589742
65 0.618625838068181
66 0.618583467278989
67 0.61851263368984
68 0.618240545100583
69 0.618238638655461
70 0.617893361910594
71 0.618354499999999
72 0.617802311402662
73 0.617477038288288
74 0.617703726027397
75 0.617552987197723
76 0.617155116883116
77 0.617432985829959
78 0.617000723327305
79 0.617418153846153
80 0.617044725738397
81 0.617137125
82 0.616533547523427
83 0.616822796167246
84 0.617121023387668
85 0.616743172757474
86 0.616798766734279
87 0.616803036469344
88 0.616731282448663
89 0.616347583333333
90 0.616287455241388
91 0.61619702173913
92 0.616462779156327
93 0.616427456059204
94 0.615939483870967
95 0.615956569148937
96 0.615791843733044
97 0.615529713010204
98 0.616177157138394
99 0.615752246938776
100 0.615793441344135
101 0.615625052941176
102 0.615805325386907
103 0.615543857466063
104 0.615202535367546
105 0.615522088171263
106 0.615269073431241
107 0.615544350104821
108 0.615154545142758
109 0.615174065656566
110 0.615311118274236
111 0.615177175324675
112 0.615017766084669
113 0.615190023496241
114 0.61490161754521
115 0.615072799455535
116 0.614634180602006
117 0.614970504091175
118 0.614733311786252
119 0.614814368644066
120 0.614567949163136
121 0.614761713114753
122 0.614881697238459
123 0.614686177948175
124 0.614489073170732
125 0.614601259600615
126 0.614466852283464
127 0.614429520089286
128 0.614597520600623
129 0.614506399038461
130 0.614149224214449
131 0.614347388111888
132 0.614478327498134
133 0.614254450474897
134 0.614345169590643
135 0.613939787093941
136 0.614384204379561
137 0.614224856138105
138 0.614264914141678
139 0.613864428571429
140 0.614049704576763
141 0.614171348088531
142 0.613984912959381
143 0.614036452464789
144 0.614015892934651
145 0.613933969748857
146 0.613634468684024
147 0.613752623102554
148 0.613734729489111
149 0.613980732432432
150 0.613851271612071
151 0.613599521052631
152 0.613509097519801
153 0.613819918831168
154 0.613790922201138
155 0.613791486013986
156 0.613631617834394
157 0.613765077896787
158 0.613644165364739
159 0.613383113924051
160 0.613667521387554
161 0.613240844907407
162 0.613479551118393
163 0.613376325654923
164 0.613503125488008
165 0.61365483323538
166 0.613561049537289
167 0.613499089931153
168 0.613540858165325
169 0.613020008403361
170 0.613370841897643
171 0.613218102599179
172 0.613347457661493
173 0.613003815156375
174 0.613262380181667
175 0.613384518025077
176 0.613023943825665
177 0.613217068437181
178 0.613099301202537
179 0.613226280898876
180 0.613278226488472
181 0.612882064102565
182 0.612695788424961
183 0.613042711419016
184 0.6129518865751
185 0.613218548387096
186 0.612878017054488
187 0.613089720315718
188 0.612890613700025
189 0.613030661254198
190 0.6126948475027
191 0.613346743421052
192 0.612965254048774
193 0.612826797680412
194 0.612776683937822
195 0.612953203766042
196 0.612807632955876
197 0.612894512987013
198 0.61303476315588
199 0.61277842121212
200 0.612775685892147
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.820967878787878
11 0.8202685
12 0.81850027972028
13 0.817841785714286
14 0.817416615384616
15 0.8153475
16 0.815403529411765
17 0.815602916666666
18 0.813127244582044
19 0.813045666666667
20 0.812157744360901
21 0.812667818181817
22 0.811229440993787
23 0.810977727272726
24 0.811625530434783
25 0.809932115384616
26 0.809494133333334
27 0.809704038461539
28 0.809327662835248
29 0.808544142857143
30 0.809227074527253
31 0.808060749999998
32 0.808131143695015
33 0.808380827205881
34 0.807387948051949
35 0.807457009803921
36 0.807831243243243
37 0.807139166666666
38 0.806595675675674
39 0.806989144736842
40 0.806893545966228
41 0.806741857142857
42 0.806687067498581
43 0.806097629870128
44 0.805886790697674
45 0.805673448616601
46 0.805903716312057
47 0.805207880434782
48 0.805554945722969
49 0.805576649999999
50 0.805327034813926
51 0.805654938461538
52 0.804919178690344
53 0.805189017094017
54 0.805014483704975
55 0.804963035714285
56 0.80451571291866
57 0.804736699507388
58 0.804411953612846
59 0.804298948275862
60 0.804326524034453
61 0.804381903225806
62 0.804789617486338
63 0.804150740927419
64 0.804322388278388
65 0.804328181818182
66 0.803790709529276
67 0.80354506684492
68 0.803570824140168
69 0.804674344537814
70 0.803644641763624
71 0.803769595238094
72 0.803538603125602
73 0.803518592342341
74 0.803452361643835
75 0.803570814366998
76 0.803383750649351
77 0.803299898785425
78 0.80353219135295
79 0.803362230769231
80 0.803476333802156
81 0.802996454268292
82 0.802909959839357
83 0.802889137630662
84 0.802884153082919
85 0.803359078073089
86 0.802956519269778
87 0.802757711416491
88 0.802720317706315
89 0.802910939393939
90 0.802732436103221
91 0.80279284057971
92 0.802529826302729
93 0.802609259944495
94 0.802881942275044
95 0.802997426861702
96 0.802731379272925
97 0.802684426020409
98 0.802537294595439
99 0.802122648979591
100 0.802705802580257
101 0.802151347058823
102 0.802493263481689
103 0.802584213800905
104 0.802143245492372
105 0.802401019593614
106 0.802265388518025
107 0.802379496855345
108 0.80232218640144
109 0.802366601010101
110 0.802173900322339
111 0.802445517857143
112 0.802172485051423
113 0.802061672932331
114 0.802148624855714
115 0.801920108892921
116 0.802172651059086
117 0.80217899912332
118 0.802137224736049
119 0.801669169491525
120 0.802059269393707
121 0.80243043442623
122 0.802184382181011
123 0.802068240349021
124 0.801736624390243
125 0.801810568356375
126 0.802007043779527
127 0.802122593005953
128 0.801975865226149
129 0.801677163461538
130 0.801798100479318
131 0.801877601398603
132 0.801629953509728
133 0.801789006105832
134 0.801553540517959
135 0.801727078577699
136 0.801844253041362
137 0.801646345907929
138 0.801751520243658
139 0.801828878881988
140 0.801754863003213
141 0.801861839034203
142 0.801803749442047
143 0.801506725352113
144 0.801576891246683
145 0.801567360159816
146 0.801539031667841
147 0.801591361532766
148 0.801484906177236
149 0.801404056756756
150 0.801424466865193
151 0.801578428947368
152 0.801593904687703
153 0.80147058014354
154 0.801408890575584
155 0.801269358141858
156 0.801076613108691
157 0.801396273125607
158 0.801066710731883
159 0.801424628164556
160 0.801484865815071
161 0.801399159722222
162 0.801580271310443
163 0.801193958897922
164 0.801460145008364
165 0.801286240816925
166 0.801490808927598
167 0.80135113597246
168 0.801129326435886
169 0.801278504201681
170 0.801386409218312
171 0.801615313953488
172 0.801127680762599
173 0.801179430633519
174 0.800925788274155
175 0.80138188283699
176 0.801268813559321
177 0.800996696246168
178 0.801094606571346
179 0.801398496254681
180 0.80116416432606
181 0.801286794871795
182 0.800872015216013
183 0.801261226110846
184 0.800954628267612
185 0.801183685133239
186 0.800871624801272
187 0.800886105010295
188 0.800885332314744
189 0.800801845464726
190 0.800805617884151
191 0.801071986842104
192 0.801138537286709
193 0.80092690560567
194 0.801070475886807
195 0.800799928466231
196 0.800977769621241
197 0.800822070191712
198 0.800952285284288
199 0.800767616666667
200 0.800939057976449
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.895581818181817
11 0.893905999999999
12 0.894063356643355
13 0.892332142857143
14 0.891436
15 0.8920425
16 0.892484941176471
17 0.891556041666667
18 0.890641857585139
19 0.890630499999999
20 0.890437443609022
21 0.890058818181818
22 0.89002546583851
23 0.889027272727271
24 0.888901147826087
25 0.888618557692308
26 0.889018488888889
27 0.887828653846154
28 0.888543601532568
29 0.887938071428571
30 0.888044449388208
31 0.8879411875
32 0.887595483870967
33 0.888592003676471
34 0.887736987012987
35 0.888057843137255
36 0.887585559845559
37 0.88706298245614
38 0.887408399168399
39 0.887250473684209
40 0.887147429643526
41 0.886799642857142
42 0.887203970504821
43 0.887324123376624
44 0.88696927131783
45 0.887269535573122
46 0.886691517730497
47 0.886920489130436
48 0.886364759009988
49 0.886908300000001
50 0.886346530612245
51 0.886084753846154
52 0.886389855715872
53 0.886417884615384
54 0.886049310463122
55 0.8858598015873
56 0.885684899521531
57 0.885756631773398
58 0.885929509366638
59 0.886318413793104
60 0.886050258405112
61 0.885994112903225
62 0.886203965651834
63 0.886214803427419
64 0.885816996336996
65 0.885907698863637
66 0.885904064293914
67 0.885702807486631
68 0.885676508760544
69 0.88586870168067
70 0.885729124311083
71 0.885443630952382
72 0.885384483889638
73 0.8852334009009
74 0.885465457534247
75 0.885318659317212
76 0.885712644155844
77 0.885737459514169
78 0.885254035837579
79 0.885347067307692
80 0.885084669479607
81 0.885134378048781
82 0.885471744756804
83 0.885401585365853
84 0.884968039688165
85 0.885340971760797
86 0.885102068965515
87 0.885130179704017
88 0.884954273537388
89 0.885315772727271
90 0.885120059266576
91 0.885167615942029
92 0.885254618929458
93 0.88506180388529
94 0.885009331069609
95 0.885008371010638
96 0.884671468258274
97 0.884909311224489
98 0.884745691971258
99 0.885099612244899
100 0.885087758775877
101 0.885068005882352
102 0.88474796308757
103 0.884712217194569
104 0.884935495145631
105 0.884996674528301
106 0.884738424566086
107 0.88506318134172
108 0.884835340821401
109 0.884459156565656
110 0.884992888668484
111 0.884856092532466
112 0.884998254006218
113 0.884750836466166
114 0.884615598307041
115 0.884891932849364
116 0.884726350055739
117 0.884606703682057
118 0.884500185304891
119 0.884927555084745
120 0.884800311132716
121 0.884236754098359
122 0.884666188268494
123 0.884752103384453
124 0.88464343804878
125 0.884570975422427
126 0.884708912125984
127 0.884510111607143
128 0.884719923091009
129 0.884756271634615
130 0.884761846263091
131 0.884660636363636
132 0.884475190265741
133 0.884578212347354
134 0.884597236424395
135 0.884546394863915
136 0.884717969180859
137 0.884539328644501
138 0.884080156487948
139 0.884559881987578
140 0.884255349762742
141 0.884418878269619
142 0.884397238506175
143 0.884842737676056
144 0.884585665782492
145 0.884633601598173
146 0.884227619985925
147 0.884473794890781
148 0.884524372003834
149 0.884225302702702
150 0.884310372016534
151 0.884458431578948
152 0.884329962342552
153 0.884334219924812
154 0.884130770398481
155 0.884442377622377
156 0.884337088144647
157 0.884256923076922
158 0.884374724191805
159 0.884465057753164
160 0.884249330833237
161 0.884294796296296
162 0.884592936021033
163 0.884528972448058
164 0.884136252091467
165 0.884164804584191
166 0.884065465432771
167 0.884229617039587
168 0.884408797080395
169 0.884005846638655
170 0.884406984324717
171 0.884242463064294
172 0.884223543251191
173 0.884393153568564
174 0.884442020809248
175 0.884257323667711
176 0.884354562711865
177 0.884259733146067
178 0.884008609033235
179 0.88424958988764
180 0.884295213432513
181 0.88419884981685
182 0.884248167738429
183 0.88393312231247
184 0.884378334071778
185 0.884363525596073
186 0.884334307847955
187 0.884088982498284
188 0.884114801799507
189 0.88424444176932
190 0.884202006149755
191 0.884239396381578
192 0.883965740173072
193 0.884382933311855
194 0.884280357114387
195 0.884125666947191
196 0.884340377977351
197 0.883937382498453
198 0.884181550901716
199 0.884013227272727
200 0.884146811670292
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.921505454545455
11 0.920797999999999
12 0.92020867132867
13 0.919721071428571
14 0.920128
15 0.919688303571427
16 0.920302588235296
17 0.919500833333334
18 0.919101547987618
19 0.919450833333333
20 0.919057293233083
21 0.919157590909091
22 0.918452919254658
23 0.918862045454545
24 0.918999026086958
25 0.918889038461539
26 0.919155200000001
27 0.919199752747253
28 0.91811846743295
29 0.918218357142857
30 0.917982046718574
31 0.918121124999998
32 0.917725747800586
33 0.917826838235294
34 0.918180363636364
35 0.917476960784313
36 0.917639258687259
37 0.917549429824561
38 0.917810686070688
39 0.917570763157893
40 0.917176022514071
41 0.918288392857145
42 0.917598786159956
43 0.917488636363637
44 0.917163224806201
45 0.917769486166009
46 0.917321191489361
47 0.917645217391305
48 0.91728208423795
49 0.917211375
50 0.91730993997599
51 0.917157138461538
52 0.916846659267481
53 0.917199786324785
54 0.917173214408233
55 0.917331984126984
56 0.9172630430622
57 0.916948983990148
58 0.917228153434433
59 0.917155189655171
60 0.91713592664629
61 0.916813370967743
62 0.916775659640904
63 0.916846255040322
64 0.91686046886447
65 0.916851278409091
66 0.916806861079219
67 0.91714402406417
68 0.916641596365996
69 0.916716415966387
70 0.916691120636864
71 0.916616119047619
72 0.916775006752846
73 0.916640472972972
74 0.916702542465753
75 0.916740757467995
76 0.916595012987012
77 0.917174463562754
78 0.916675650172612
79 0.916594423076922
80 0.916598865447724
81 0.916954216463414
82 0.916832057117359
83 0.916763466898954
84 0.916579526576895
85 0.916718355481727
86 0.916476730223123
87 0.916544587737842
88 0.916759721038359
89 0.916692946969696
90 0.916630482775651
91 0.916274311594203
92 0.916424438142501
93 0.916180150323774
94 0.91669733786078
95 0.916762194148936
96 0.916114678241996
97 0.916531052295918
98 0.91655008434864
99 0.9164835
100 0.91652709870987
101 0.916577217647057
102 0.91613919830818
103 0.916547386877827
104 0.916512615811374
105 0.916491155660377
106 0.916564245660881
107 0.91616499475891
108 0.916381198662436
109 0.916461095959595
110 0.916568574262335
111 0.916262556818182
112 0.916184075580004
113 0.916291090225564
114 0.916541166602539
115 0.916207028130671
116 0.916289293199552
117 0.916342350964348
118 0.916182594268477
119 0.91605575
120 0.916359615251059
121 0.916284434426229
122 0.916432892561982
123 0.916351626123745
124 0.916477666341462
125 0.916448632872506
126 0.91625825007874
127 0.916027291666667
128 0.916172950009157
129 0.916356872596152
130 0.916201846263093
131 0.916116493006992
132 0.916220831085346
133 0.916393670284937
134 0.916131087719297
135 0.916142354038629
136 0.91617401135442
137 0.916153452685421
138 0.916178316441736
139 0.916118453416148
140 0.916119635695698
141 0.916268936619716
142 0.916237595595893
143 0.916187247652582
144 0.916226702676634
145 0.916113621575342
146 0.916186038001406
147 0.91609100981118
148 0.916156219695933
149 0.91632524054054
150 0.916027989688429
151 0.9160303
152 0.916139472795741
153 0.916025669856459
154 0.916157950664136
155 0.916050584415583
156 0.916186044791452
157 0.915880837390459
158 0.91597641389256
159 0.915996830696203
160 0.916080496894409
161 0.916260638888888
162 0.916142878481881
163 0.916233724028905
164 0.916039551589515
165 0.915971868204524
166 0.916188060968971
167 0.916027078313253
168 0.915867637033624
169 0.916121993697477
170 0.916245869407246
171 0.916140443228454
172 0.916010858939255
173 0.916106118684843
174 0.916145509496283
175 0.915864960815047
176 0.916045553510896
177 0.916098581460674
178 0.916147806078969
179 0.91619088389513
180 0.91606330318837
181 0.916178172161172
182 0.916105975907978
183 0.916073175465838
184 0.916129678334071
185 0.915972365007012
186 0.915859926000867
187 0.916166002059025
188 0.915992063492064
189 0.91594492273236
190 0.916023347461148
191 0.915951376644737
192 0.915828744811871
193 0.916023439110824
194 0.916110303706655
195 0.91590402693036
196 0.916053803982819
197 0.915913688930116
198 0.916170723158942
199 0.915916125757575
200 0.916088994224856
};
\end{axis}
\end{tikzpicture}



==> del-norm/posc1-normphi.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}


\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\normphi=0.4$,
	$\normphi=0.6$,
	$\normphi=0.8$, $\normphi=0.9$,
	$\normphi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average position of Plurality winner},
ymin=0.05, ymax=0.55,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}


\addplot [semithick, steelblue31119180,line width=2pt]
table {%
10 0.12329
11 0.12384
12 0.127024166666667
13 0.125426923076923
14 0.125663571428571
15 0.124834
16 0.126616875
17 0.124759411764706
18 0.124785555555555
19 0.128278421052632
20 0.1252
21 0.126766666666667
22 0.125718636363636
23 0.126592608695652
24 0.125303333333333
25 0.12634
26 0.127116153846154
27 0.126205185185185
28 0.126719642857143
29 0.127743103448276
30 0.127310333333333
31 0.128762258064516
32 0.1259153125
33 0.127715757575758
34 0.126067647058824
35 0.126650857142857
36 0.128297777777778
37 0.127506486486486
38 0.127796315789474
39 0.12833358974359
40 0.128922
41 0.127342682926829
42 0.126914285714286
43 0.128580697674418
44 0.1281375
45 0.129304888888889
46 0.12827
47 0.130124893617021
48 0.129146875
49 0.127854693877551
50 0.1294908
51 0.129916666666667
52 0.130046346153846
53 0.128880754716981
54 0.129401666666667
55 0.128543090909091
56 0.129698214285714
57 0.130224912280702
58 0.128587413793104
59 0.128334915254237
60 0.1305665
61 0.131619344262295
62 0.130291935483871
63 0.129716190476191
64 0.12926046875
65 0.129952153846154
66 0.131062727272727
67 0.130094179104478
68 0.129620147058824
69 0.130013043478261
70 0.129729285714286
71 0.130513661971831
72 0.130959027777778
73 0.130722054794521
74 0.130606621621622
75 0.130838
76 0.13015802631579
77 0.131062597402597
78 0.131038205128205
79 0.131568101265823
80 0.13015175
81 0.131521358024691
82 0.131374390243902
83 0.130634939759036
84 0.13038869047619
85 0.13177
86 0.130798372093023
87 0.130578850574713
88 0.131060795454545
89 0.130872471910112
90 0.131248333333333
91 0.130779450549451
92 0.133505434782609
93 0.131478924731183
94 0.131691382978724
95 0.130845052631579
96 0.132266666666667
97 0.131831237113402
98 0.129947040816326
99 0.132351313131313
100 0.1312196
101 0.132439504950495
102 0.132885588235294
103 0.132630194174757
104 0.131875576923077
105 0.132265142857143
106 0.130926509433962
107 0.132745700934579
108 0.132594259259259
109 0.132678073394495
110 0.132895454545454
111 0.130976486486486
112 0.1323425
113 0.132750530973451
114 0.132619210526316
115 0.132227652173913
116 0.13205224137931
117 0.132086068376068
118 0.132252372881356
119 0.132525042016807
120 0.132362333333333
121 0.132679090909091
122 0.132154016393442
123 0.132379674796748
124 0.132287016129032
125 0.131808
126 0.132500873015873
127 0.13223062992126
128 0.1337653125
129 0.13279496124031
130 0.132690384615384
131 0.131998473282443
132 0.133245909090909
133 0.132703308270677
134 0.134100820895522
135 0.132328814814815
136 0.132615882352941
137 0.132489343065693
138 0.132158478260869
139 0.132890575539568
140 0.132506428571429
141 0.132557021276596
142 0.132556338028169
143 0.132657272727273
144 0.133539722222222
145 0.132711310344827
146 0.133621575342466
147 0.132725918367347
148 0.133282364864865
149 0.133902751677852
150 0.133175
151 0.132600728476821
152 0.134068552631579
153 0.133467320261438
154 0.133587662337662
155 0.132775677419355
156 0.132248269230769
157 0.132795350318471
158 0.133373481012658
159 0.133741823899371
160 0.1342346875
161 0.134069875776398
162 0.133127654320988
163 0.13317736196319
164 0.133918719512195
165 0.132894909090909
166 0.133528554216867
167 0.134057365269461
168 0.13361244047619
169 0.133980887573965
170 0.134496058823529
171 0.133140701754386
172 0.133218546511628
173 0.133712427745665
174 0.133752068965517
175 0.133101485714286
176 0.133634545454546
177 0.133005367231639
178 0.132871853932584
179 0.133852290502793
180 0.133556555555556
181 0.134292209944751
182 0.133376373626374
183 0.133228415300547
184 0.133447934782609
185 0.132437189189189
186 0.133220483870968
187 0.133482032085561
188 0.133204893617021
189 0.133034973544973
190 0.133610842105263
191 0.13409832460733
192 0.132880677083333
193 0.13396
194 0.133582216494845
195 0.133663179487179
196 0.133710510204082
197 0.133125989847716
198 0.133315303030303
199 0.133447487437186
200 0.13345855
};
\addplot [semithick, darkorange25512714,line width=2pt]
table {%
10 0.216151
11 0.217391818181818
12 0.221286666666666
13 0.221529230769231
14 0.221047142857143
15 0.222316666666667
16 0.223421875
17 0.223595882352941
18 0.22232
19 0.223143684210526
20 0.224566
21 0.226762857142857
22 0.223466818181818
23 0.22771347826087
24 0.227461666666667
25 0.2261668
26 0.226737692307692
27 0.226124814814815
28 0.228516785714286
29 0.228704827586207
30 0.228769
31 0.229167096774194
32 0.229035625
33 0.228683333333334
34 0.230433823529412
35 0.231685142857143
36 0.229437222222222
37 0.231745405405405
38 0.230766315789474
39 0.232986666666667
40 0.228428
41 0.22981756097561
42 0.231923333333333
43 0.23058488372093
44 0.231258636363636
45 0.232113333333334
46 0.231762826086957
47 0.230605957446809
48 0.233619583333333
49 0.232908979591837
50 0.2314266
51 0.230846666666667
52 0.231063653846154
53 0.234190943396226
54 0.233076851851852
55 0.231675818181818
56 0.232225535714286
57 0.230934385964912
58 0.233569482758621
59 0.233221016949153
60 0.236029000000001
61 0.233893278688524
62 0.233880483870968
63 0.234366349206349
64 0.23265078125
65 0.234069076923077
66 0.235999090909091
67 0.233804179104477
68 0.235558235294118
69 0.23452884057971
70 0.234606857142857
71 0.233782535211268
72 0.235153194444444
73 0.234853424657534
74 0.235206891891892
75 0.234282133333333
76 0.234610657894737
77 0.23400038961039
78 0.234246153846154
79 0.23526164556962
80 0.234604125
81 0.236057283950617
82 0.234865
83 0.235204457831325
84 0.237099047619047
85 0.234400705882353
86 0.236277209302326
87 0.236261149425288
88 0.235132272727273
89 0.235957528089887
90 0.235757666666667
91 0.236747692307692
92 0.237682717391304
93 0.234406451612903
94 0.235586808510639
95 0.236767263157895
96 0.234831979166667
97 0.235984948453608
98 0.23601306122449
99 0.236426262626263
100 0.2365017
101 0.234794158415842
102 0.236141960784314
103 0.236786213592233
104 0.237372307692308
105 0.236110857142857
106 0.236536415094339
107 0.236089719626168
108 0.236538055555555
109 0.237863394495413
110 0.236520545454546
111 0.236006576576577
112 0.237235625
113 0.23855185840708
114 0.236596052631579
115 0.237098695652174
116 0.237833275862069
117 0.237472393162393
118 0.237798220338983
119 0.238843613445378
120 0.238353333333333
121 0.236338842975207
122 0.237092786885246
123 0.238405040650406
124 0.238481935483871
125 0.23726704
126 0.237236984126984
127 0.237193779527559
128 0.2384378125
129 0.238200542635659
130 0.240012461538461
131 0.235734885496183
132 0.23726
133 0.237677368421052
134 0.238163731343284
135 0.238168962962963
136 0.236217426470588
137 0.23712905109489
138 0.236546521739131
139 0.239111294964029
140 0.238159928571429
141 0.237859574468085
142 0.237298802816901
143 0.238616153846154
144 0.237903263888889
145 0.238209379310345
146 0.239061164383562
147 0.236672108843537
148 0.239155067567568
149 0.238724765100671
150 0.237603866666667
151 0.237381854304636
152 0.237576513157895
153 0.238356078431372
154 0.237427727272727
155 0.238356129032258
156 0.237192435897436
157 0.238836815286624
158 0.237822341772152
159 0.239374025157233
160 0.239148875
161 0.238335217391305
162 0.239785740740741
163 0.238330613496932
164 0.238714573170732
165 0.239317878787879
166 0.239170903614458
167 0.239283832335329
168 0.240399464285714
169 0.23887
170 0.238012176470588
171 0.237785263157895
172 0.23927023255814
173 0.238640289017341
174 0.239149310344828
175 0.238744457142857
176 0.237476875
177 0.237684293785311
178 0.237613033707865
179 0.239089832402235
180 0.239280055555556
181 0.237901215469614
182 0.239390604395604
183 0.238563661202186
184 0.239319130434783
185 0.23971827027027
186 0.240285752688172
187 0.238647593582888
188 0.239276010638298
189 0.239839788359788
190 0.239028842105263
191 0.23863664921466
192 0.23905859375
193 0.239835595854922
194 0.239527680412371
195 0.238496461538462
196 0.238485510204082
197 0.239457918781726
198 0.238944898989899
199 0.23924648241206
200 0.2395103
};
\addplot [semithick, forestgreen4416044,line width=2pt]
table {%
10 0.330832
11 0.335454545454545
12 0.335805
13 0.337225384615385
14 0.338785714285714
15 0.341057333333333
16 0.344041875
17 0.345972941176471
18 0.344314444444444
19 0.345801052631579
20 0.344628
21 0.348786666666667
22 0.350747727272727
23 0.351580434782609
24 0.35000125
25 0.3523688
26 0.353555
27 0.353190370370371
28 0.3546475
29 0.355076206896552
30 0.353895
31 0.356765483870967
32 0.35671
33 0.356157272727273
34 0.358089705882353
35 0.35744
36 0.356717222222222
37 0.35874
38 0.358925263157895
39 0.360287948717949
40 0.359354
41 0.36013512195122
42 0.360162857142858
43 0.358721395348837
44 0.361453181818182
45 0.360272000000001
46 0.361020869565218
47 0.359618510638298
48 0.362278958333333
49 0.363991428571429
50 0.3603736
51 0.364577843137254
52 0.362665576923077
53 0.363544905660378
54 0.362979444444444
55 0.365057090909091
56 0.362870178571428
57 0.365737368421053
58 0.363229482758621
59 0.365313559322034
60 0.365564666666667
61 0.362602459016393
62 0.364520645161291
63 0.364318412698413
64 0.36679609375
65 0.362699846153846
66 0.36331
67 0.366072835820895
68 0.36635205882353
69 0.36371
70 0.367637142857142
71 0.365308450704225
72 0.366227638888889
73 0.367092876712329
74 0.365464459459459
75 0.366738266666667
76 0.366804473684211
77 0.366136233766234
78 0.368641923076923
79 0.367507468354431
80 0.367893874999999
81 0.368872222222222
82 0.367302439024391
83 0.366999638554217
84 0.366806190476191
85 0.367557294117647
86 0.367558372093023
87 0.368078045977012
88 0.368479318181818
89 0.366733258426966
90 0.366842777777778
91 0.369262857142857
92 0.366105543478261
93 0.367988279569892
94 0.367106170212766
95 0.369033263157894
96 0.367721875
97 0.366791546391753
98 0.367233877551021
99 0.367686363636364
100 0.3685908
101 0.369987128712872
102 0.370672647058823
103 0.369297961165049
104 0.367695865384615
105 0.368116571428571
106 0.369492358490566
107 0.371099813084112
108 0.370247777777778
109 0.369116422018349
110 0.370934818181819
111 0.369554414414414
112 0.368807321428572
113 0.369395840707965
114 0.369528070175439
115 0.371386173913043
116 0.368823448275862
117 0.371013247863248
118 0.370642372881356
119 0.369077731092437
120 0.3705405
121 0.370400247933884
122 0.369246885245901
123 0.372084227642277
124 0.369205483870968
125 0.36699888
126 0.370014761904762
127 0.369246220472441
128 0.372359296875
129 0.370528062015504
130 0.369537230769231
131 0.372864961832061
132 0.371832272727273
133 0.371123909774436
134 0.372309402985075
135 0.369125259259259
136 0.370236470588235
137 0.368469927007299
138 0.369757753623188
139 0.372066978417266
140 0.370773357142857
141 0.371213829787234
142 0.370694859154929
143 0.371812517482517
144 0.369424722222222
145 0.372989172413793
146 0.371979863013699
147 0.370922993197279
148 0.371459324324324
149 0.372447248322147
150 0.372379133333333
151 0.372882052980132
152 0.370151381578947
153 0.371332549019608
154 0.37090025974026
155 0.372129161290322
156 0.371090256410256
157 0.369173184713376
158 0.369844810126583
159 0.369588616352201
160 0.373217
161 0.371278385093168
162 0.372563765432098
163 0.371527975460122
164 0.371185
165 0.371649454545454
166 0.373308734939759
167 0.372512095808384
168 0.372762142857143
169 0.371855325443787
170 0.371271470588236
171 0.369479883040936
172 0.372759011627907
173 0.370483583815029
174 0.37005867816092
175 0.372687314285714
176 0.371067386363636
177 0.371718305084746
178 0.372922752808989
179 0.372542178770949
180 0.372609666666667
181 0.371883314917127
182 0.372713516483516
183 0.373242896174863
184 0.373891956521739
185 0.373423621621621
186 0.371760537634409
187 0.372894385026738
188 0.373125372340425
189 0.373201746031746
190 0.372310842105262
191 0.372886753926702
192 0.373235729166667
193 0.372506994818653
194 0.372137010309278
195 0.373593282051283
196 0.37314806122449
197 0.373807969543147
198 0.373407929292929
199 0.372807688442211
200 0.3732639
};
\addplot [semithick, crimson2143940,line width=2pt]
table {%
10 0.387374
11 0.392305454545455
12 0.395679999999999
13 0.398508461538461
14 0.400769285714286
15 0.404858666666667
16 0.40585125
17 0.407039411764706
18 0.409727222222222
19 0.409857368421053
20 0.410165
21 0.412380952380952
22 0.413915454545454
23 0.413828695652175
24 0.416496666666666
25 0.4165388
26 0.417737307692307
27 0.417525185185185
28 0.421021785714286
29 0.42033551724138
30 0.420521
31 0.420602903225806
32 0.4233609375
33 0.4218
34 0.423294705882353
35 0.422861142857143
36 0.425173611111111
37 0.423696486486487
38 0.426868157894736
39 0.424263846153846
40 0.42511875
41 0.426736829268293
42 0.427276190476191
43 0.424641395348837
44 0.42706409090909
45 0.427893555555555
46 0.428647826086956
47 0.428611489361702
48 0.427779166666666
49 0.427874285714285
50 0.4264878
51 0.427179215686274
52 0.430638269230769
53 0.429655471698113
54 0.431075555555556
55 0.429579090909091
56 0.431115
57 0.428945087719298
58 0.429301896551725
59 0.428448983050847
60 0.433025166666666
61 0.43365737704918
62 0.431770483870968
63 0.430722857142857
64 0.42877453125
65 0.430904153846153
66 0.429913484848484
67 0.432355671641791
68 0.431843235294118
69 0.431406956521739
70 0.430344
71 0.430714647887324
72 0.432621805555555
73 0.430768493150684
74 0.431676621621622
75 0.434530266666666
76 0.434452763157894
77 0.433267012987013
78 0.435589102564103
79 0.432929746835442
80 0.434868375
81 0.433732222222222
82 0.435026951219512
83 0.432437228915662
84 0.434763928571428
85 0.434114352941176
86 0.432823139534884
87 0.433795632183908
88 0.433369886363637
89 0.435148876404494
90 0.434539
91 0.433756043956044
92 0.436074347826086
93 0.436365483870968
94 0.434736914893617
95 0.436087157894736
96 0.437130520833333
97 0.436807731958763
98 0.436006326530613
99 0.434787878787878
100 0.4333222
101 0.434065643564356
102 0.434060294117648
103 0.435891941747572
104 0.437105673076923
105 0.433828571428572
106 0.435341698113206
107 0.436713457943926
108 0.43453638888889
109 0.436120000000001
110 0.437014000000001
111 0.434674954954954
112 0.437820982142857
113 0.435445840707965
114 0.436705614035088
115 0.437435826086956
116 0.436535431034483
117 0.437229401709403
118 0.436606610169491
119 0.438574033613445
120 0.43582175
121 0.439348512396694
122 0.43640868852459
123 0.437469593495934
124 0.438239919354839
125 0.43472768
126 0.437390714285715
127 0.435794960629921
128 0.436287421875001
129 0.43661449612403
130 0.43688
131 0.435777175572519
132 0.435815075757575
133 0.436577669172933
134 0.434756194029851
135 0.435452
136 0.436227279411765
137 0.435667445255474
138 0.436399782608695
139 0.436407410071943
140 0.436700071428572
141 0.438549007092199
142 0.436936690140845
143 0.436624125874126
144 0.436923611111111
145 0.436946206896551
146 0.435909109589041
147 0.435681020408163
148 0.437383648648648
149 0.435742348993288
150 0.435758933333333
151 0.435670132450331
152 0.436881315789474
153 0.436221830065359
154 0.437830649350649
155 0.436476903225806
156 0.435110897435897
157 0.435980063694268
158 0.438107088607595
159 0.437105283018868
160 0.43659975
161 0.43619049689441
162 0.437294567901234
163 0.436198282208589
164 0.436510914634146
165 0.436515030303031
166 0.437624819277108
167 0.437759221556886
168 0.436803035714285
169 0.435791775147929
170 0.436176176470588
171 0.437303040935672
172 0.435565988372093
173 0.436747514450868
174 0.436267126436781
175 0.436197257142857
176 0.436272613636363
177 0.437732937853107
178 0.437411853932584
179 0.435603966480447
180 0.435973555555555
181 0.437228232044199
182 0.436713076923077
183 0.438505245901639
184 0.437186576086957
185 0.43776627027027
186 0.436129731182796
187 0.43725475935829
188 0.437168617021276
189 0.438277513227513
190 0.438344315789474
191 0.437422670157068
192 0.436663072916667
193 0.437243005181347
194 0.437688917525773
195 0.437241487179487
196 0.438247295918367
197 0.437531015228426
198 0.438199797979799
199 0.438329396984925
200 0.438307250000001
};
\addplot [semithick, mediumpurple148103189,line width=2pt]
table {%
10 0.413118999999999
11 0.418321818181818
12 0.421314166666666
13 0.424071538461539
14 0.426625714285714
15 0.429974666666667
16 0.432809375
17 0.43466
18 0.436327222222223
19 0.438073684210527
20 0.43671
21 0.439761904761905
22 0.439770454545455
23 0.442660869565218
24 0.4426375
25 0.445638800000001
26 0.443308846153846
27 0.446573703703704
28 0.446900000000001
29 0.448462413793103
30 0.44876
31 0.448019032258064
32 0.448470625
33 0.450239090909091
34 0.451377058823531
35 0.450784285714285
36 0.450593888888888
37 0.452431891891892
38 0.452460789473684
39 0.450775128205129
40 0.45057575
41 0.453390731707317
42 0.455070476190476
43 0.453697441860466
44 0.454627272727272
45 0.454932888888889
46 0.455038913043478
47 0.456185319148936
48 0.455670416666666
49 0.456331020408163
50 0.4550152
51 0.455560784313725
52 0.455638461538462
53 0.455596226415094
54 0.458094074074074
55 0.457653272727273
56 0.458265178571428
57 0.458294736842105
58 0.457764482758621
59 0.459036949152542
60 0.457888333333334
61 0.458769836065574
62 0.458332580645162
63 0.458047777777778
64 0.45713375
65 0.457208
66 0.458471363636363
67 0.45840552238806
68 0.4590425
69 0.46076188405797
70 0.459955714285714
71 0.459667887323943
72 0.459970972222222
73 0.461111780821919
74 0.458188783783784
75 0.460340933333334
76 0.459473157894737
77 0.459332597402597
78 0.459110512820513
79 0.46130493670886
80 0.461029375
81 0.460725185185185
82 0.461757439024391
83 0.459419879518072
84 0.460358452380952
85 0.461932823529412
86 0.461351511627907
87 0.461153563218391
88 0.462148068181818
89 0.462609662921348
90 0.461898
91 0.463136813186813
92 0.46212902173913
93 0.461584086021506
94 0.461823723404255
95 0.462051263157895
96 0.46141375
97 0.462476082474226
98 0.462742244897959
99 0.463114444444445
100 0.462273
101 0.461001188118812
102 0.45997156862745
103 0.463004368932039
104 0.464038269230769
105 0.461076
106 0.463658773584905
107 0.463802523364486
108 0.463202407407408
109 0.46234
110 0.463954363636364
111 0.466095315315316
112 0.46451125
113 0.463530088495575
114 0.464884561403509
115 0.465648347826087
116 0.462950775862069
117 0.463422393162393
118 0.461740508474577
119 0.462809915966386
120 0.462184
121 0.465130247933885
122 0.463733524590164
123 0.463895365853659
124 0.463881935483871
125 0.46421528
126 0.462572619047619
127 0.462605905511811
128 0.46384515625
129 0.464741395348837
130 0.463782153846154
131 0.464429541984733
132 0.463755378787879
133 0.463940751879699
134 0.462748656716418
135 0.464870148148148
136 0.465276764705882
137 0.464008832116788
138 0.461526521739131
139 0.465251654676259
140 0.464875285714286
141 0.46274609929078
142 0.463484647887324
143 0.463899370629371
144 0.463880763888889
145 0.464764620689656
146 0.463808424657534
147 0.463593469387755
148 0.464426959459459
149 0.463289328859059
150 0.464857466666667
151 0.464605165562914
152 0.464208421052632
153 0.464368496732026
154 0.465533506493506
155 0.465013806451613
156 0.464958525641026
157 0.463863184713376
158 0.463225443037974
159 0.464981257861635
160 0.4654229375
161 0.465039130434783
162 0.463183333333333
163 0.464646134969325
164 0.464643048780488
165 0.46450406060606
166 0.463896024096385
167 0.464429580838323
168 0.466377738095238
169 0.464839822485207
170 0.464376588235294
171 0.465491988304093
172 0.465707732558139
173 0.464733815028902
174 0.464803218390805
175 0.465634742857143
176 0.463608068181818
177 0.46520175141243
178 0.466060617977528
179 0.465350446927375
180 0.465904277777777
181 0.465685027624309
182 0.465495659340659
183 0.467008306010929
184 0.46608875
185 0.465836594594594
186 0.46612059139785
187 0.465135294117647
188 0.466394734042553
189 0.466485767195768
190 0.466526
191 0.465963298429319
192 0.466324166666667
193 0.466364922279793
194 0.465671237113402
195 0.466426512820513
196 0.466120306122449
197 0.466327157360407
198 0.466232575757576
199 0.466877286432161
200 0.4664207
};







\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.13024
11 0.130239090909091
12 0.129694166666667
13 0.130001538461538
14 0.130237857142857
15 0.130121333333333
16 0.128895
17 0.128811764705882
18 0.129185
19 0.129777368421053
20 0.1289215
21 0.129754761904762
22 0.128427727272727
23 0.129761304347826
24 0.128936666666666
25 0.1297296
26 0.129338461538461
27 0.128935185185185
28 0.129236785714286
29 0.12974724137931
30 0.129195
31 0.130875161290322
32 0.129725625
33 0.128712121212121
34 0.129440882352941
35 0.129460857142857
36 0.1303075
37 0.130341621621622
38 0.129969736842105
39 0.130509743589743
40 0.130756
41 0.12958
42 0.129318095238095
43 0.129543023255814
44 0.130709090909091
45 0.129960222222222
46 0.129905434782609
47 0.130308723404255
48 0.13111125
49 0.130727755102041
50 0.1313038
51 0.131188039215686
52 0.130356923076923
53 0.130241320754717
54 0.130565185185185
55 0.129973090909091
56 0.13131375
57 0.130444736842105
58 0.130963620689655
59 0.131030677966102
60 0.1310395
61 0.131163606557377
62 0.131759838709677
63 0.131133809523809
64 0.131325625
65 0.130882461538461
66 0.131000303030303
67 0.131421044776119
68 0.131681176470588
69 0.131129565217391
70 0.131349285714286
71 0.132074366197183
72 0.131550833333333
73 0.131385205479452
74 0.130650945945946
75 0.132677733333334
76 0.131988947368421
77 0.131418181818182
78 0.131546666666666
79 0.13160164556962
80 0.132305125
81 0.13235037037037
82 0.130575609756098
83 0.131961807228916
84 0.130719642857143
85 0.131458235294118
86 0.131499186046512
87 0.131437931034483
88 0.132173863636364
89 0.131891123595506
90 0.132015444444444
91 0.131368021978022
92 0.131899891304348
93 0.13187311827957
94 0.132458617021277
95 0.131838842105263
96 0.132722708333333
97 0.132744948453608
98 0.132073367346939
99 0.132100202020202
100 0.131053
101 0.131316732673268
102 0.132407352941176
103 0.13224359223301
104 0.131870096153846
105 0.131929142857143
106 0.131859150943396
107 0.132168971962617
108 0.131759537037037
109 0.131677981651376
110 0.132889727272727
111 0.132572432432433
112 0.13286625
113 0.132537876106195
114 0.132362368421053
115 0.132520608695652
116 0.133130862068965
117 0.131426752136752
118 0.132327966101695
119 0.131946134453782
120 0.13260575
121 0.133510330578512
122 0.132517868852459
123 0.133135365853658
124 0.132677096774193
125 0.13245936
126 0.131932380952381
127 0.133743858267717
128 0.132330546875
129 0.132312325581395
130 0.132066615384615
131 0.133793435114504
132 0.132377651515152
133 0.132024285714286
134 0.131952164179105
135 0.132508888888889
136 0.133065367647059
137 0.132731459854015
138 0.13320384057971
139 0.132390143884892
140 0.131441
141 0.132861134751773
142 0.133445985915493
143 0.133190629370629
144 0.132826041666667
145 0.133092413793103
146 0.133199109589041
147 0.133215918367347
148 0.133520540540541
149 0.133427986577181
150 0.132913
151 0.132783973509934
152 0.133461578947368
153 0.132739869281046
154 0.133473506493507
155 0.134099935483871
156 0.133396602564103
157 0.132645286624204
158 0.132991392405063
159 0.132823522012579
160 0.1325918125
161 0.13322701863354
162 0.132467592592593
163 0.133690797546012
164 0.133308048780488
165 0.133798424242424
166 0.133050542168675
167 0.133594730538922
168 0.1334975
169 0.132689349112426
170 0.132159647058824
171 0.133633099415205
172 0.132610581395349
173 0.13521774566474
174 0.133340804597701
175 0.134311371428571
176 0.133408636363636
177 0.133005649717514
178 0.132472191011236
179 0.13293843575419
180 0.132613722222222
181 0.134710220994475
182 0.13239543956044
183 0.133489344262295
184 0.134366576086957
185 0.133745027027027
186 0.133683548387097
187 0.133996203208556
188 0.133104680851064
189 0.133938624338624
190 0.134582263157895
191 0.133195235602094
192 0.1341340625
193 0.134538445595855
194 0.133385567010309
195 0.133244974358974
196 0.134108520408163
197 0.133912487309645
198 0.133730151515152
199 0.13371040201005
200 0.132365
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.225658
11 0.224752727272727
12 0.2262725
13 0.227504615384615
14 0.227692142857143
15 0.227893333333333
16 0.22956125
17 0.228711176470588
18 0.230597777777778
19 0.230283157894737
20 0.230017
21 0.229354761904762
22 0.229732727272727
23 0.229962173913043
24 0.230844583333333
25 0.2328236
26 0.231186153846154
27 0.232268518518518
28 0.233008571428572
29 0.232004482758621
30 0.231495333333333
31 0.232787096774193
32 0.2329284375
33 0.232379696969697
34 0.233314411764706
35 0.232145428571429
36 0.233893611111111
37 0.233610810810811
38 0.231560263157895
39 0.233058461538462
40 0.23350825
41 0.232691707317073
42 0.233907857142857
43 0.233430232558139
44 0.233316363636364
45 0.233847777777778
46 0.232231304347826
47 0.235546595744681
48 0.233341041666667
49 0.233094897959184
50 0.233581
51 0.235147647058823
52 0.232826923076923
53 0.23235679245283
54 0.233954074074074
55 0.233723454545454
56 0.233135178571429
57 0.232424912280701
58 0.235336379310345
59 0.234728983050847
60 0.2351135
61 0.236259508196721
62 0.233867258064516
63 0.235934920634921
64 0.23556484375
65 0.235980615384615
66 0.236393787878788
67 0.233851044776119
68 0.236208970588235
69 0.235863043478261
70 0.236216857142857
71 0.235782676056338
72 0.235712916666667
73 0.23584397260274
74 0.235535945945946
75 0.234377866666667
76 0.234486447368421
77 0.236657662337663
78 0.236795641025641
79 0.235384430379747
80 0.23688925
81 0.236187407407407
82 0.237408048780488
83 0.236634578313253
84 0.236719880952381
85 0.236249764705883
86 0.236647558139535
87 0.236268850574712
88 0.237653068181818
89 0.236898426966292
90 0.237005111111111
91 0.236443626373626
92 0.235470326086957
93 0.23754623655914
94 0.23577414893617
95 0.237739578947368
96 0.237815625
97 0.235281855670103
98 0.237249081632653
99 0.237281515151515
100 0.2365129
101 0.236414455445545
102 0.238627450980392
103 0.237281553398058
104 0.237221826923077
105 0.235909428571428
106 0.237946509433962
107 0.237427570093458
108 0.237321481481481
109 0.236010275229358
110 0.235630090909091
111 0.235368648648649
112 0.238879464285714
113 0.237456548672566
114 0.237677280701755
115 0.237892260869565
116 0.238258448275862
117 0.238718632478633
118 0.237376949152542
119 0.23677537815126
120 0.23609075
121 0.238215537190083
122 0.237889590163934
123 0.236286097560975
124 0.237374193548387
125 0.23803136
126 0.23692007936508
127 0.238295984251968
128 0.2393940625
129 0.237507131782946
130 0.237354230769231
131 0.236974580152672
132 0.238526742424243
133 0.239568496240601
134 0.239021567164179
135 0.239336074074074
136 0.239635294117647
137 0.236794817518248
138 0.240813188405797
139 0.23923035971223
140 0.237077428571429
141 0.23887439716312
142 0.238935211267605
143 0.238666783216783
144 0.238473263888889
145 0.238819034482759
146 0.23824506849315
147 0.237179183673469
148 0.237246891891892
149 0.238937181208054
150 0.237223
151 0.2398440397351
152 0.239464276315789
153 0.238390849673203
154 0.239082662337663
155 0.239846
156 0.240999423076923
157 0.240159617834395
158 0.238754810126582
159 0.238639119496856
160 0.237139625
161 0.238103291925466
162 0.239877654320987
163 0.237862760736197
164 0.240076036585366
165 0.237841393939394
166 0.238361807228915
167 0.239461017964072
168 0.238419940476191
169 0.237908520710059
170 0.238821352941176
171 0.239329239766082
172 0.239955174418605
173 0.239010173410405
174 0.241084885057471
175 0.239448171428572
176 0.240099090909091
177 0.239225423728814
178 0.238941797752809
179 0.239436703910614
180 0.239976722222222
181 0.239936077348066
182 0.238874340659341
183 0.238822786885246
184 0.23886902173913
185 0.238528324324324
186 0.240836935483871
187 0.238438983957219
188 0.238723829787234
189 0.239473756613756
190 0.239445315789474
191 0.240970680628273
192 0.238240260416666
193 0.239419015544042
194 0.238515360824742
195 0.239778256410256
196 0.240271887755102
197 0.240378578680203
198 0.239964747474748
199 0.240554020100502
200 0.23945275
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.335746
11 0.340515454545455
12 0.33988
13 0.34338
14 0.345876428571429
15 0.348345333333333
16 0.347335
17 0.346248823529412
18 0.348094999999999
19 0.352017894736843
20 0.351994
21 0.352943333333333
22 0.351368181818182
23 0.355080000000001
24 0.355829583333333
25 0.3576016
26 0.355804615384615
27 0.354828148148148
28 0.356613928571428
29 0.356998275862069
30 0.356129
31 0.357879354838709
32 0.36059
33 0.35946787878788
34 0.359221470588235
35 0.359189428571428
36 0.360327222222222
37 0.360454054054054
38 0.361357105263158
39 0.360161794871795
40 0.3610725
41 0.360278292682927
42 0.363354761904762
43 0.364797674418604
44 0.3632325
45 0.363291555555556
46 0.361811086956522
47 0.363601063829788
48 0.363971875
49 0.363664489795918
50 0.3636662
51 0.36305862745098
52 0.3652425
53 0.363888301886792
54 0.364282592592593
55 0.364257636363637
56 0.365757678571428
57 0.363020701754386
58 0.364163275862069
59 0.364833050847457
60 0.3642665
61 0.366104426229509
62 0.365619516129033
63 0.36412126984127
64 0.365434843750001
65 0.366438
66 0.365764545454545
67 0.365809701492537
68 0.367073088235294
69 0.366081304347826
70 0.364450142857143
71 0.367030281690141
72 0.367387916666667
73 0.36540602739726
74 0.368671216216216
75 0.3670132
76 0.36709
77 0.365085974025973
78 0.366401538461539
79 0.367728101265823
80 0.367696125
81 0.368077037037038
82 0.36511756097561
83 0.365936867469879
84 0.367262976190476
85 0.366551294117647
86 0.368727674418604
87 0.367907126436781
88 0.367146931818182
89 0.366648202247191
90 0.367403888888889
91 0.368418241758242
92 0.365319891304347
93 0.366221505376344
94 0.368855212765957
95 0.367323368421053
96 0.369194270833334
97 0.368021030927835
98 0.368391836734694
99 0.37006909090909
100 0.3681672
101 0.366795940594059
102 0.367769215686275
103 0.368067766990291
104 0.369071538461539
105 0.369871523809524
106 0.370309716981133
107 0.368209345794392
108 0.371089351851852
109 0.369112110091743
110 0.369482090909091
111 0.370463783783784
112 0.369437410714286
113 0.36908221238938
114 0.371431140350877
115 0.369301739130434
116 0.370496206896551
117 0.372814273504273
118 0.369784237288136
119 0.370818655462185
120 0.370018083333334
121 0.370556859504132
122 0.372324426229509
123 0.370472601626017
124 0.368132741935483
125 0.370809920000001
126 0.370559603174603
127 0.369429133858268
128 0.368350234375
129 0.371392325581396
130 0.371502
131 0.370252366412214
132 0.371039621212121
133 0.371377293233083
134 0.370408656716418
135 0.370610592592592
136 0.3713575
137 0.371565182481752
138 0.371899130434783
139 0.370197697841726
140 0.369565
141 0.372289645390071
142 0.372088380281691
143 0.370897342657343
144 0.371645208333333
145 0.369604551724138
146 0.368301643835617
147 0.373440544217687
148 0.370057297297297
149 0.371751409395973
150 0.372176666666666
151 0.370046092715231
152 0.370786184210526
153 0.372441830065359
154 0.370916948051948
155 0.372646322580645
156 0.371278333333333
157 0.367885414012739
158 0.370208860759494
159 0.373150503144654
160 0.372667749999999
161 0.369100062111801
162 0.370248086419753
163 0.37297018404908
164 0.37147268292683
165 0.371402121212121
166 0.371405903614458
167 0.37014628742515
168 0.371750535714286
169 0.372086213017751
170 0.371018
171 0.368499005847953
172 0.371860348837209
173 0.371572658959538
174 0.369329712643679
175 0.371246628571428
176 0.372120681818182
177 0.371059491525424
178 0.372762921348315
179 0.371496480446927
180 0.373822611111112
181 0.373393314917127
182 0.368501703296703
183 0.368495300546448
184 0.371527934782609
185 0.371691837837838
186 0.371747741935484
187 0.369915614973262
188 0.370718723404255
189 0.370683439153439
190 0.370542894736842
191 0.371925706806283
192 0.370297864583333
193 0.373032953367875
194 0.370816185567011
195 0.37093041025641
196 0.370261836734693
197 0.371643553299492
198 0.371798939393939
199 0.37120743718593
200 0.3695798
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.391638
11 0.393905454545454
12 0.398584166666667
13 0.402759230769231
14 0.404152142857143
15 0.405636666666667
16 0.407971875000001
17 0.40859
18 0.410768888888889
19 0.413304736842106
20 0.413788
21 0.41597619047619
22 0.415292727272728
23 0.414221304347826
24 0.417693333333333
25 0.4186852
26 0.420469615384616
27 0.418901481481482
28 0.4219575
29 0.422726551724138
30 0.423531
31 0.424833225806451
32 0.4259071875
33 0.424785454545455
34 0.425191176470589
35 0.422850571428572
36 0.424726111111111
37 0.424973243243243
38 0.427248157894736
39 0.426049487179488
40 0.42734775
41 0.426716829268293
42 0.427764761904762
43 0.426807441860465
44 0.428302272727274
45 0.429791555555556
46 0.426583260869565
47 0.42943659574468
48 0.430948958333334
49 0.427075510204082
50 0.4291564
51 0.431511568627452
52 0.432372115384615
53 0.42997679245283
54 0.431982407407407
55 0.432780181818182
56 0.431068571428572
57 0.429998245614035
58 0.433678793103449
59 0.431446779661017
60 0.4305745
61 0.429428196721311
62 0.431630967741936
63 0.429271746031746
64 0.4340621875
65 0.430626
66 0.432704848484848
67 0.432534179104478
68 0.431814117647059
69 0.432962898550725
70 0.432397571428571
71 0.432920704225352
72 0.431995416666667
73 0.431465753424657
74 0.435176486486486
75 0.4337516
76 0.435008815789473
77 0.434651948051947
78 0.433276153846154
79 0.435037215189873
80 0.433870125
81 0.434026172839507
82 0.433649512195122
83 0.434383132530121
84 0.4330825
85 0.432806117647059
86 0.434621046511628
87 0.434075172413794
88 0.435947386363637
89 0.434043483146068
90 0.434400111111111
91 0.43558989010989
92 0.436371630434782
93 0.434847526881721
94 0.434983617021276
95 0.435412842105264
96 0.434068229166666
97 0.436513505154639
98 0.436231530612245
99 0.435535656565657
100 0.4371067
101 0.437670297029703
102 0.433278333333333
103 0.433838252427185
104 0.437625961538462
105 0.436726857142857
106 0.436603396226415
107 0.437275514018692
108 0.438157314814815
109 0.434969357798165
110 0.435896181818182
111 0.43522072072072
112 0.436258125
113 0.436948761061947
114 0.437609298245613
115 0.434465826086956
116 0.437202586206897
117 0.436848547008547
118 0.434660677966101
119 0.436128991596639
120 0.437067416666666
121 0.437613223140496
122 0.43748762295082
123 0.437656747967479
124 0.435386451612903
125 0.43759
126 0.436371587301587
127 0.438418582677165
128 0.436952734375
129 0.436854186046511
130 0.435744615384615
131 0.436562671755726
132 0.438968712121212
133 0.438888421052632
134 0.435751119402985
135 0.438412740740741
136 0.435249558823529
137 0.439122481751824
138 0.435866594202899
139 0.438327122302158
140 0.436032214285714
141 0.435024680851064
142 0.436215281690141
143 0.436535524475524
144 0.438906458333333
145 0.435881034482758
146 0.435675273972603
147 0.436192040816326
148 0.436381486486487
149 0.437311208053691
150 0.435856600000001
151 0.436797748344371
152 0.437005789473684
153 0.438433594771242
154 0.43767935064935
155 0.438588580645161
156 0.436602115384615
157 0.437839808917197
158 0.435963734177215
159 0.439166666666667
160 0.4371080625
161 0.436012919254658
162 0.436796172839507
163 0.437136564417178
164 0.436496097560976
165 0.436615636363636
166 0.436725481927711
167 0.438345029940119
168 0.438800595238095
169 0.437402662721894
170 0.436978470588236
171 0.435421929824561
172 0.435633139534883
173 0.437468497109827
174 0.437044367816093
175 0.437095542857143
176 0.436094431818182
177 0.436490960451977
178 0.438686853932584
179 0.438497039106145
180 0.439396444444444
181 0.437786464088398
182 0.439257307692307
183 0.437279016393443
184 0.439359673913043
185 0.438793837837838
186 0.43803870967742
187 0.439528342245989
188 0.438293936170213
189 0.438320105820106
190 0.436506894736843
191 0.439730104712042
192 0.440353854166667
193 0.438309585492228
194 0.439149226804124
195 0.438762615384616
196 0.437746989795918
197 0.437798680203046
198 0.437028333333333
199 0.437059246231156
200 0.439608949999999
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.412759
11 0.418184545454546
12 0.42214
13 0.425405384615385
14 0.42845
15 0.431030666666666
16 0.432273749999999
17 0.434896470588235
18 0.436602222222222
19 0.438464210526316
20 0.4392535
21 0.43931761904762
22 0.443110454545455
23 0.442212608695652
24 0.444407083333334
25 0.4432644
26 0.446618461538461
27 0.446364814814815
28 0.447438928571429
29 0.448661034482759
30 0.446492
31 0.449386129032258
32 0.4496725
33 0.450974545454546
34 0.450630294117647
35 0.451070000000001
36 0.450837777777778
37 0.452091351351351
38 0.452523947368421
39 0.452232820512821
40 0.45345425
41 0.45408024390244
42 0.455118571428572
43 0.455592558139535
44 0.454519090909091
45 0.455156888888889
46 0.454102826086957
47 0.456655106382979
48 0.455655416666667
49 0.456681020408163
50 0.4568258
51 0.456305490196078
52 0.457434038461538
53 0.457700377358491
54 0.455811851851852
55 0.457743272727272
56 0.458864464285715
57 0.457427894736842
58 0.458910172413793
59 0.457778644067797
60 0.458996666666666
61 0.459080655737704
62 0.459137096774194
63 0.459280317460317
64 0.458401875
65 0.459513076923077
66 0.457721666666667
67 0.460388358208955
68 0.457681176470588
69 0.459887391304349
70 0.459148857142857
71 0.46108
72 0.462183333333333
73 0.460566164383562
74 0.459926621621622
75 0.459183066666666
76 0.459475789473684
77 0.461596883116883
78 0.46152641025641
79 0.45815746835443
80 0.459815875
81 0.461444938271605
82 0.460668536585366
83 0.462754819277108
84 0.461062619047619
85 0.459888235294117
86 0.460731046511628
87 0.462301034482758
88 0.461957727272726
89 0.460903595505618
90 0.461905777777777
91 0.461860989010989
92 0.461244782608696
93 0.460756559139785
94 0.461918723404256
95 0.462590421052632
96 0.462893958333334
97 0.460536288659794
98 0.462879795918367
99 0.462629595959596
100 0.4633064
101 0.462373366336634
102 0.46154637254902
103 0.462588155339806
104 0.461718076923077
105 0.462976476190476
106 0.461627452830188
107 0.462858691588785
108 0.463525277777778
109 0.465127706422018
110 0.463471727272727
111 0.461991351351351
112 0.461738035714286
113 0.461256814159292
114 0.464884298245614
115 0.464545826086956
116 0.46356224137931
117 0.46267358974359
118 0.462046525423729
119 0.464242268907563
120 0.464847083333333
121 0.460842231404958
122 0.463006557377049
123 0.464536016260163
124 0.465050322580645
125 0.46274368
126 0.463517698412699
127 0.463270787401574
128 0.46306765625
129 0.464179767441861
130 0.463092
131 0.463638625954198
132 0.465156590909091
133 0.463482631578948
134 0.464939253731343
135 0.464628296296296
136 0.463324044117647
137 0.463131021897811
138 0.463982608695653
139 0.462076402877698
140 0.462509214285714
141 0.46343695035461
142 0.464814577464789
143 0.46566027972028
144 0.465040902777778
145 0.46609475862069
146 0.463038287671232
147 0.462977619047618
148 0.464366486486487
149 0.463695838926174
150 0.465626666666667
151 0.464475364238411
152 0.465773421052631
153 0.463747647058824
154 0.464582272727273
155 0.464452322580645
156 0.462795961538461
157 0.464306305732484
158 0.46523329113924
159 0.466175534591195
160 0.4645708125
161 0.465288881987578
162 0.46525351851852
163 0.465751349693253
164 0.463821707317073
165 0.464252484848485
166 0.462706746987952
167 0.464907724550898
168 0.465745357142856
169 0.466020710059171
170 0.464593705882353
171 0.464280350877193
172 0.465345813953488
173 0.465668612716764
174 0.466096781609196
175 0.466947542857142
176 0.465490511363637
177 0.464147231638418
178 0.465844269662922
179 0.467110111731844
180 0.464174666666666
181 0.466619944751381
182 0.464744340659341
183 0.466495081967213
184 0.465790489130436
185 0.465449837837838
186 0.466107956989247
187 0.464201871657754
188 0.466317287234043
189 0.464901693121693
190 0.468420842105263
191 0.466173036649215
192 0.46422328125
193 0.466503056994819
194 0.466548814432989
195 0.464574512820513
196 0.466260612244898
197 0.466614771573604
198 0.465014191919192
199 0.467276532663317
200 0.465490049999999
};
\end{axis}
\end{tikzpicture}



==> del/Borda-phi.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\phi=0.4$,
	$\phi=0.6$,
	$\phi=0.8$, $\phi=0.9$,
	$\phi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability Plurality winner is Borda winner},
ymin=0.15, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addplot [semithick, steelblue31119180]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [semithick, darkorange25512714]
table {%
10 1
11 1
12 0.999000000000001
13 1
14 1
15 0.999000000000001
16 1
17 1
18 1
19 1
20 1
21 1
22 0.998000000000001
23 0.998000000000001
24 0.999000000000001
25 0.998000000000001
26 0.998000000000001
27 1
28 0.998000000000001
29 0.997000000000001
30 0.999000000000001
31 0.998000000000001
32 1
33 0.997000000000001
34 0.999000000000001
35 0.999000000000001
36 0.998000000000001
37 0.997000000000001
38 0.999000000000001
39 0.998000000000001
40 1
41 0.999000000000001
42 1
43 0.999000000000001
44 0.997000000000001
45 0.999000000000001
46 0.998000000000001
47 0.999000000000001
48 0.998000000000001
49 0.998000000000001
50 0.996000000000001
51 0.999000000000001
52 0.999000000000001
53 0.997000000000001
54 0.999000000000001
55 0.997000000000001
56 0.999000000000001
57 0.998000000000001
58 0.997000000000001
59 0.995000000000001
60 0.999000000000001
61 0.997000000000001
62 0.994000000000001
63 0.995000000000001
64 0.996000000000001
65 0.994000000000001
66 0.996000000000001
67 0.996000000000001
68 0.995000000000001
69 0.998000000000001
70 0.994000000000001
71 0.998000000000001
72 0.995000000000001
73 0.993000000000001
74 0.998000000000001
75 0.997000000000001
76 0.995000000000001
77 0.993000000000001
78 0.996000000000001
79 0.998000000000001
80 0.995000000000001
81 0.995000000000001
82 0.994000000000001
83 0.993000000000001
84 0.991000000000001
85 0.992000000000001
86 0.995000000000001
87 0.992000000000001
88 0.995000000000001
89 0.993000000000001
90 0.994000000000001
91 0.989000000000001
92 0.993000000000001
93 0.991000000000001
94 0.992000000000001
95 0.988000000000001
96 0.992000000000001
97 0.994000000000001
98 0.993000000000001
99 0.995000000000001
100 0.993000000000001
101 0.993000000000001
102 0.989000000000001
103 0.989000000000001
104 0.991000000000001
105 0.984000000000001
106 0.988000000000001
107 0.987000000000001
108 0.992000000000001
109 0.992000000000001
110 0.987000000000001
111 0.989000000000001
112 0.989000000000001
113 0.987000000000001
114 0.986000000000001
115 0.991000000000001
116 0.989000000000001
117 0.993000000000001
118 0.986000000000001
119 0.992000000000001
120 0.989000000000001
121 0.985000000000001
122 0.988000000000001
123 0.990000000000001
124 0.994000000000001
125 0.984000000000001
126 0.989000000000001
127 0.992000000000001
128 0.984000000000001
129 0.986000000000001
130 0.986000000000001
131 0.990000000000001
132 0.988000000000001
133 0.980000000000001
134 0.988000000000001
135 0.989000000000001
136 0.986000000000001
137 0.989000000000001
138 0.986000000000001
139 0.981000000000001
140 0.983000000000001
141 0.987000000000001
142 0.984000000000001
143 0.986000000000001
144 0.982000000000001
145 0.985000000000001
146 0.988000000000001
147 0.986000000000001
148 0.982000000000001
149 0.983000000000001
150 0.984000000000001
151 0.984000000000001
152 0.979000000000001
153 0.987000000000001
154 0.984000000000001
155 0.983000000000001
156 0.992000000000001
157 0.979000000000001
158 0.987000000000001
159 0.982000000000001
160 0.979000000000001
161 0.988000000000001
162 0.979000000000001
163 0.986000000000001
164 0.986000000000001
165 0.985000000000001
166 0.979000000000001
167 0.988000000000001
168 0.986000000000001
169 0.978000000000001
170 0.982000000000001
171 0.985000000000001
172 0.984000000000001
173 0.980000000000001
174 0.989000000000001
175 0.984000000000001
176 0.974000000000001
177 0.982000000000001
178 0.978000000000001
179 0.985000000000001
180 0.984000000000001
181 0.985000000000001
182 0.982000000000001
183 0.978000000000001
184 0.976000000000001
185 0.985000000000001
186 0.980000000000001
187 0.980000000000001
188 0.989000000000001
189 0.979000000000001
190 0.983000000000001
191 0.982000000000001
192 0.976000000000001
193 0.979000000000001
194 0.979000000000001
195 0.979000000000001
196 0.983000000000001
197 0.980000000000001
198 0.978000000000001
199 0.978000000000001
200 0.978000000000001
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.997000000000001
11 0.997000000000001
12 0.995000000000001
13 0.996000000000001
14 0.991000000000001
15 0.993000000000001
16 0.989000000000001
17 0.983000000000001
18 0.992000000000001
19 0.986000000000001
20 0.988000000000001
21 0.989000000000001
22 0.987000000000001
23 0.992000000000001
24 0.987000000000001
25 0.978000000000001
26 0.974000000000001
27 0.977000000000001
28 0.979000000000001
29 0.979000000000001
30 0.979000000000001
31 0.977000000000001
32 0.968000000000001
33 0.966000000000001
34 0.965000000000001
35 0.978000000000001
36 0.964000000000001
37 0.962000000000001
38 0.957000000000001
39 0.951000000000001
40 0.964000000000001
41 0.946000000000001
42 0.970000000000001
43 0.963000000000001
44 0.955000000000001
45 0.958000000000001
46 0.951000000000001
47 0.949000000000001
48 0.954000000000001
49 0.955000000000001
50 0.948000000000001
51 0.957000000000001
52 0.941000000000001
53 0.933000000000001
54 0.950000000000001
55 0.956000000000001
56 0.930000000000001
57 0.943000000000001
58 0.939000000000001
59 0.922000000000001
60 0.932000000000001
61 0.943000000000001
62 0.936000000000001
63 0.935000000000001
64 0.929000000000001
65 0.917000000000001
66 0.931000000000001
67 0.941000000000001
68 0.921000000000001
69 0.919000000000001
70 0.929000000000001
71 0.905000000000001
72 0.921000000000001
73 0.920000000000001
74 0.915000000000001
75 0.904000000000001
76 0.906000000000001
77 0.921000000000001
78 0.898000000000001
79 0.908000000000001
80 0.917000000000001
81 0.892000000000001
82 0.900000000000001
83 0.900000000000001
84 0.892000000000001
85 0.904000000000001
86 0.900000000000001
87 0.885000000000001
88 0.902000000000001
89 0.892000000000001
90 0.885000000000001
91 0.896000000000001
92 0.867000000000001
93 0.890000000000001
94 0.869000000000001
95 0.872000000000001
96 0.873000000000001
97 0.875000000000001
98 0.857000000000001
99 0.868000000000001
100 0.874000000000001
101 0.886000000000001
102 0.867000000000001
103 0.879000000000001
104 0.846000000000001
105 0.855000000000001
106 0.865000000000001
107 0.859000000000001
108 0.852000000000001
109 0.862000000000001
110 0.862000000000001
111 0.861000000000001
112 0.855000000000001
113 0.856000000000001
114 0.861000000000001
115 0.861000000000001
116 0.845000000000001
117 0.850000000000001
118 0.848000000000001
119 0.839000000000001
120 0.830000000000001
121 0.840000000000001
122 0.821000000000001
123 0.843000000000001
124 0.825000000000001
125 0.835000000000001
126 0.813000000000001
127 0.825000000000001
128 0.842000000000001
129 0.823000000000001
130 0.815000000000001
131 0.801000000000001
132 0.821000000000001
133 0.817000000000001
134 0.817000000000001
135 0.809000000000001
136 0.801000000000001
137 0.812000000000001
138 0.809000000000001
139 0.817000000000001
140 0.804000000000001
141 0.800000000000001
142 0.794000000000001
143 0.817000000000001
144 0.782000000000001
145 0.800000000000001
146 0.781000000000001
147 0.771000000000001
148 0.786000000000001
149 0.819000000000001
150 0.784000000000001
151 0.784000000000001
152 0.791000000000001
153 0.787000000000001
154 0.796000000000001
155 0.778000000000001
156 0.795000000000001
157 0.797000000000001
158 0.767000000000001
159 0.776000000000001
160 0.773000000000001
161 0.768000000000001
162 0.753000000000001
163 0.777000000000001
164 0.765000000000001
165 0.766000000000001
166 0.767000000000001
167 0.758000000000001
168 0.771000000000001
169 0.751000000000001
170 0.760000000000001
171 0.764000000000001
172 0.759000000000001
173 0.740000000000001
174 0.758000000000001
175 0.749000000000001
176 0.744000000000001
177 0.745000000000001
178 0.735000000000001
179 0.736000000000001
180 0.732000000000001
181 0.753000000000001
182 0.729000000000001
183 0.752000000000001
184 0.738000000000001
185 0.738000000000001
186 0.737000000000001
187 0.724000000000001
188 0.744000000000001
189 0.731000000000001
190 0.717000000000001
191 0.723000000000001
192 0.728000000000001
193 0.723000000000001
194 0.718000000000001
195 0.711000000000001
196 0.707000000000001
197 0.710000000000001
198 0.703000000000001
199 0.706000000000001
200 0.713000000000001
};
\addplot [semithick, crimson2143940]
table {%
10 0.978000000000001
11 0.980000000000001
12 0.974000000000001
13 0.974000000000001
14 0.966000000000001
15 0.972000000000001
16 0.959000000000001
17 0.941000000000001
18 0.949000000000001
19 0.960000000000001
20 0.952000000000001
21 0.952000000000001
22 0.918000000000001
23 0.931000000000001
24 0.917000000000001
25 0.925000000000001
26 0.915000000000001
27 0.908000000000001
28 0.900000000000001
29 0.905000000000001
30 0.907000000000001
31 0.917000000000001
32 0.897000000000001
33 0.896000000000001
34 0.890000000000001
35 0.892000000000001
36 0.889000000000001
37 0.876000000000001
38 0.866000000000001
39 0.880000000000001
40 0.845000000000001
41 0.864000000000001
42 0.861000000000001
43 0.858000000000001
44 0.853000000000001
45 0.843000000000001
46 0.833000000000001
47 0.816000000000001
48 0.849000000000001
49 0.816000000000001
50 0.839000000000001
51 0.837000000000001
52 0.817000000000001
53 0.805000000000001
54 0.803000000000001
55 0.798000000000001
56 0.808000000000001
57 0.802000000000001
58 0.783000000000001
59 0.799000000000001
60 0.789000000000001
61 0.787000000000001
62 0.773000000000001
63 0.779000000000001
64 0.778000000000001
65 0.766000000000001
66 0.751000000000001
67 0.760000000000001
68 0.791000000000001
69 0.737000000000001
70 0.758000000000001
71 0.715000000000001
72 0.742000000000001
73 0.731000000000001
74 0.705000000000001
75 0.744000000000001
76 0.713000000000001
77 0.726000000000001
78 0.711000000000001
79 0.735000000000001
80 0.697000000000001
81 0.715000000000001
82 0.709000000000001
83 0.694000000000001
84 0.715000000000001
85 0.701000000000001
86 0.661
87 0.685
88 0.657
89 0.685
90 0.690000000000001
91 0.690000000000001
92 0.699000000000001
93 0.681
94 0.68
95 0.641
96 0.655
97 0.646
98 0.663
99 0.665
100 0.658
101 0.663
102 0.63
103 0.647
104 0.643
105 0.657
106 0.622
107 0.625
108 0.608
109 0.626
110 0.608
111 0.641
112 0.604
113 0.606
114 0.61
115 0.606
116 0.584
117 0.605
118 0.6
119 0.573
120 0.596
121 0.611
122 0.593
123 0.591
124 0.607
125 0.61
126 0.552
127 0.579
128 0.564
129 0.561
130 0.564
131 0.553
132 0.562
133 0.549
134 0.552
135 0.558
136 0.544
137 0.537
138 0.566
139 0.536
140 0.529
141 0.547
142 0.534
143 0.533
144 0.526
145 0.528
146 0.523
147 0.523
148 0.515
149 0.531
150 0.528
151 0.517
152 0.517
153 0.493
154 0.515
155 0.516
156 0.494
157 0.495
158 0.48
159 0.512
160 0.513
161 0.509
162 0.487
163 0.473
164 0.488
165 0.483
166 0.461
167 0.486
168 0.481
169 0.47
170 0.484
171 0.484
172 0.49
173 0.471
174 0.475
175 0.471
176 0.475
177 0.469
178 0.466
179 0.478
180 0.458
181 0.446
182 0.456
183 0.47
184 0.467
185 0.45
186 0.447
187 0.444
188 0.436
189 0.448
190 0.44
191 0.431
192 0.44
193 0.44
194 0.445
195 0.426
196 0.432
197 0.429
198 0.431
199 0.424
200 0.424
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.936000000000001
11 0.922000000000001
12 0.923000000000001
13 0.902000000000001
14 0.898000000000001
15 0.886000000000001
16 0.890000000000001
17 0.866000000000001
18 0.857000000000001
19 0.849000000000001
20 0.856000000000001
21 0.838000000000001
22 0.816000000000001
23 0.815000000000001
24 0.810000000000001
25 0.812000000000001
26 0.785000000000001
27 0.791000000000001
28 0.787000000000001
29 0.772000000000001
30 0.749000000000001
31 0.747000000000001
32 0.758000000000001
33 0.749000000000001
34 0.727000000000001
35 0.731000000000001
36 0.717000000000001
37 0.697000000000001
38 0.671
39 0.667
40 0.686
41 0.689000000000001
42 0.674
43 0.666
44 0.665
45 0.661
46 0.617
47 0.628
48 0.614
49 0.641
50 0.627
51 0.634
52 0.614
53 0.609
54 0.591
55 0.612
56 0.575
57 0.569
58 0.616
59 0.572
60 0.591
61 0.565
62 0.557
63 0.54
64 0.556
65 0.553
66 0.543
67 0.511
68 0.536
69 0.508
70 0.53
71 0.485
72 0.505
73 0.513
74 0.488
75 0.5
76 0.486
77 0.508
78 0.494
79 0.467
80 0.49
81 0.455
82 0.465
83 0.486
84 0.456
85 0.439
86 0.449
87 0.438
88 0.445
89 0.446
90 0.451
91 0.437
92 0.431
93 0.439
94 0.421
95 0.463
96 0.422
97 0.388
98 0.398
99 0.432
100 0.404
101 0.405
102 0.415
103 0.39
104 0.39
105 0.373
106 0.415
107 0.367
108 0.397
109 0.391
110 0.39
111 0.403
112 0.385
113 0.375
114 0.398
115 0.366
116 0.368
117 0.361
118 0.345
119 0.352
120 0.37
121 0.352
122 0.36
123 0.352
124 0.359
125 0.354
126 0.344
127 0.338
128 0.349
129 0.346
130 0.305
131 0.333
132 0.341
133 0.336
134 0.35
135 0.335
136 0.329
137 0.344
138 0.323
139 0.309
140 0.313
141 0.306
142 0.334
143 0.333
144 0.315
145 0.3
146 0.311
147 0.332
148 0.318
149 0.313
150 0.283
151 0.312
152 0.321
153 0.301
154 0.315
155 0.3
156 0.292
157 0.294
158 0.31
159 0.297
160 0.309
161 0.3
162 0.288
163 0.297
164 0.29
165 0.291
166 0.284
167 0.284
168 0.277
169 0.269
170 0.286
171 0.288
172 0.266
173 0.277
174 0.266
175 0.263
176 0.251
177 0.261
178 0.268
179 0.264
180 0.242
181 0.273
182 0.263
183 0.274
184 0.266
185 0.257
186 0.259
187 0.235
188 0.254
189 0.268
190 0.264
191 0.252
192 0.246
193 0.249
194 0.243
195 0.246
196 0.24
197 0.24
198 0.235
199 0.24
200 0.233
};


\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 1
11 1
12 1
13 1
14 1
15 0.999000000000001
16 1
17 1
18 1
19 1
20 0.999000000000001
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 0.999000000000001
90 1
91 1
92 1
93 0.999000000000001
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 0.999000000000001
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 0.999000000000001
139 1
140 0.999000000000001
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 0.999000000000001
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.982000000000001
11 0.971000000000001
12 0.975000000000001
13 0.974000000000001
14 0.971000000000001
15 0.978000000000001
16 0.967000000000001
17 0.982000000000001
18 0.973000000000001
19 0.970000000000001
20 0.973000000000001
21 0.970000000000001
22 0.970000000000001
23 0.968000000000001
24 0.972000000000001
25 0.969000000000001
26 0.959000000000001
27 0.972000000000001
28 0.966000000000001
29 0.971000000000001
30 0.975000000000001
31 0.966000000000001
32 0.962000000000001
33 0.967000000000001
34 0.975000000000001
35 0.966000000000001
36 0.977000000000001
37 0.972000000000001
38 0.972000000000001
39 0.958000000000001
40 0.975000000000001
41 0.980000000000001
42 0.968000000000001
43 0.974000000000001
44 0.973000000000001
45 0.978000000000001
46 0.967000000000001
47 0.971000000000001
48 0.971000000000001
49 0.968000000000001
50 0.969000000000001
51 0.969000000000001
52 0.970000000000001
53 0.968000000000001
54 0.976000000000001
55 0.971000000000001
56 0.974000000000001
57 0.972000000000001
58 0.970000000000001
59 0.960000000000001
60 0.969000000000001
61 0.970000000000001
62 0.970000000000001
63 0.969000000000001
64 0.972000000000001
65 0.963000000000001
66 0.971000000000001
67 0.968000000000001
68 0.974000000000001
69 0.968000000000001
70 0.962000000000001
71 0.955000000000001
72 0.971000000000001
73 0.971000000000001
74 0.967000000000001
75 0.976000000000001
76 0.965000000000001
77 0.973000000000001
78 0.971000000000001
79 0.972000000000001
80 0.979000000000001
81 0.968000000000001
82 0.964000000000001
83 0.955000000000001
84 0.974000000000001
85 0.969000000000001
86 0.976000000000001
87 0.970000000000001
88 0.959000000000001
89 0.970000000000001
90 0.973000000000001
91 0.973000000000001
92 0.972000000000001
93 0.983000000000001
94 0.973000000000001
95 0.977000000000001
96 0.975000000000001
97 0.973000000000001
98 0.967000000000001
99 0.972000000000001
100 0.974000000000001
101 0.970000000000001
102 0.971000000000001
103 0.975000000000001
104 0.976000000000001
105 0.965000000000001
106 0.974000000000001
107 0.961000000000001
108 0.979000000000001
109 0.961000000000001
110 0.965000000000001
111 0.970000000000001
112 0.973000000000001
113 0.976000000000001
114 0.967000000000001
115 0.975000000000001
116 0.968000000000001
117 0.963000000000001
118 0.974000000000001
119 0.978000000000001
120 0.972000000000001
121 0.971000000000001
122 0.973000000000001
123 0.984000000000001
124 0.977000000000001
125 0.978000000000001
126 0.965000000000001
127 0.965000000000001
128 0.965000000000001
129 0.975000000000001
130 0.974000000000001
131 0.969000000000001
132 0.975000000000001
133 0.967000000000001
134 0.970000000000001
135 0.971000000000001
136 0.964000000000001
137 0.966000000000001
138 0.968000000000001
139 0.967000000000001
140 0.971000000000001
141 0.972000000000001
142 0.963000000000001
143 0.966000000000001
144 0.985000000000001
145 0.967000000000001
146 0.972000000000001
147 0.971000000000001
148 0.983000000000001
149 0.968000000000001
150 0.965000000000001
151 0.976000000000001
152 0.970000000000001
153 0.971000000000001
154 0.965000000000001
155 0.970000000000001
156 0.967000000000001
157 0.964000000000001
158 0.970000000000001
159 0.970000000000001
160 0.970000000000001
161 0.977000000000001
162 0.968000000000001
163 0.974000000000001
164 0.969000000000001
165 0.967000000000001
166 0.962000000000001
167 0.973000000000001
168 0.965000000000001
169 0.963000000000001
170 0.975000000000001
171 0.971000000000001
172 0.969000000000001
173 0.977000000000001
174 0.971000000000001
175 0.979000000000001
176 0.970000000000001
177 0.969000000000001
178 0.974000000000001
179 0.967000000000001
180 0.971000000000001
181 0.972000000000001
182 0.979000000000001
183 0.973000000000001
184 0.970000000000001
185 0.972000000000001
186 0.979000000000001
187 0.967000000000001
188 0.974000000000001
189 0.974000000000001
190 0.969000000000001
191 0.970000000000001
192 0.977000000000001
193 0.980000000000001
194 0.960000000000001
195 0.975000000000001
196 0.985000000000001
197 0.971000000000001
198 0.971000000000001
199 0.977000000000001
200 0.974000000000001
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.776000000000001
11 0.737000000000001
12 0.742000000000001
13 0.721000000000001
14 0.740000000000001
15 0.751000000000001
16 0.731000000000001
17 0.743000000000001
18 0.726000000000001
19 0.711000000000001
20 0.731000000000001
21 0.712000000000001
22 0.710000000000001
23 0.726000000000001
24 0.704000000000001
25 0.722000000000001
26 0.699000000000001
27 0.717000000000001
28 0.730000000000001
29 0.701000000000001
30 0.704000000000001
31 0.698000000000001
32 0.721000000000001
33 0.699000000000001
34 0.706000000000001
35 0.724000000000001
36 0.721000000000001
37 0.725000000000001
38 0.710000000000001
39 0.691000000000001
40 0.697000000000001
41 0.695000000000001
42 0.703000000000001
43 0.698000000000001
44 0.702000000000001
45 0.704000000000001
46 0.729000000000001
47 0.725000000000001
48 0.707000000000001
49 0.706000000000001
50 0.696000000000001
51 0.708000000000001
52 0.722000000000001
53 0.697000000000001
54 0.718000000000001
55 0.708000000000001
56 0.720000000000001
57 0.729000000000001
58 0.715000000000001
59 0.701000000000001
60 0.707000000000001
61 0.690000000000001
62 0.699000000000001
63 0.713000000000001
64 0.713000000000001
65 0.693000000000001
66 0.684
67 0.696000000000001
68 0.676
69 0.681
70 0.699000000000001
71 0.712000000000001
72 0.721000000000001
73 0.697000000000001
74 0.685
75 0.708000000000001
76 0.710000000000001
77 0.719000000000001
78 0.722000000000001
79 0.708000000000001
80 0.695000000000001
81 0.707000000000001
82 0.696000000000001
83 0.691000000000001
84 0.709000000000001
85 0.706000000000001
86 0.691000000000001
87 0.743000000000001
88 0.702000000000001
89 0.704000000000001
90 0.706000000000001
91 0.704000000000001
92 0.717000000000001
93 0.713000000000001
94 0.712000000000001
95 0.676
96 0.734000000000001
97 0.707000000000001
98 0.699000000000001
99 0.692000000000001
100 0.689000000000001
101 0.702000000000001
102 0.707000000000001
103 0.645
104 0.722000000000001
105 0.686
106 0.714000000000001
107 0.713000000000001
108 0.706000000000001
109 0.710000000000001
110 0.712000000000001
111 0.729000000000001
112 0.715000000000001
113 0.711000000000001
114 0.679
115 0.699000000000001
116 0.706000000000001
117 0.711000000000001
118 0.707000000000001
119 0.677
120 0.737000000000001
121 0.723000000000001
122 0.710000000000001
123 0.691000000000001
124 0.698000000000001
125 0.719000000000001
126 0.730000000000001
127 0.721000000000001
128 0.715000000000001
129 0.695000000000001
130 0.706000000000001
131 0.692000000000001
132 0.739000000000001
133 0.707000000000001
134 0.726000000000001
135 0.691000000000001
136 0.717000000000001
137 0.677
138 0.698000000000001
139 0.698000000000001
140 0.682
141 0.681
142 0.717000000000001
143 0.702000000000001
144 0.707000000000001
145 0.687
146 0.700000000000001
147 0.701000000000001
148 0.678
149 0.710000000000001
150 0.699000000000001
151 0.690000000000001
152 0.728000000000001
153 0.689000000000001
154 0.699000000000001
155 0.687
156 0.698000000000001
157 0.705000000000001
158 0.722000000000001
159 0.686
160 0.719000000000001
161 0.719000000000001
162 0.714000000000001
163 0.714000000000001
164 0.699000000000001
165 0.688000000000001
166 0.691000000000001
167 0.685
168 0.710000000000001
169 0.685
170 0.715000000000001
171 0.705000000000001
172 0.713000000000001
173 0.694000000000001
174 0.703000000000001
175 0.719000000000001
176 0.706000000000001
177 0.714000000000001
178 0.709000000000001
179 0.690000000000001
180 0.715000000000001
181 0.724000000000001
182 0.700000000000001
183 0.700000000000001
184 0.723000000000001
185 0.689000000000001
186 0.708000000000001
187 0.709000000000001
188 0.693000000000001
189 0.703000000000001
190 0.718000000000001
191 0.711000000000001
192 0.720000000000001
193 0.713000000000001
194 0.692000000000001
195 0.707000000000001
196 0.714000000000001
197 0.687
198 0.687
199 0.699000000000001
200 0.702000000000001
};
\addplot [semithick, color3, dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.565
11 0.559
12 0.535
13 0.517
14 0.51
15 0.51
16 0.497
17 0.496
18 0.497
19 0.498
20 0.469
21 0.496
22 0.49
23 0.469
24 0.459
25 0.475
26 0.467
27 0.443
28 0.452
29 0.466
30 0.453
31 0.449
32 0.445
33 0.461
34 0.48
35 0.445
36 0.449
37 0.446
38 0.46
39 0.438
40 0.441
41 0.454
42 0.452
43 0.438
44 0.466
45 0.456
46 0.446
47 0.434
48 0.432
49 0.451
50 0.462
51 0.45
52 0.442
53 0.461
54 0.437
55 0.47
56 0.441
57 0.412
58 0.448
59 0.417
60 0.436
61 0.446
62 0.434
63 0.419
64 0.421
65 0.416
66 0.408
67 0.432
68 0.407
69 0.415
70 0.404
71 0.431
72 0.45
73 0.419
74 0.412
75 0.419
76 0.442
77 0.428
78 0.448
79 0.42
80 0.438
81 0.426
82 0.427
83 0.441
84 0.442
85 0.444
86 0.439
87 0.439
88 0.424
89 0.433
90 0.426
91 0.421
92 0.428
93 0.424
94 0.421
95 0.422
96 0.423
97 0.412
98 0.422
99 0.453
100 0.405
101 0.399
102 0.442
103 0.442
104 0.427
105 0.402
106 0.429
107 0.44250
108 0.412
109 0.405
110 0.408
111 0.417
112 0.424
113 0.441
114 0.401
115 0.428
116 0.446
117 0.413
118 0.444
119 0.453
120 0.438
121 0.406
122 0.412
123 0.419
124 0.413
125 0.435
126 0.4
127 0.405
128 0.41
129 0.416
130 0.437
131 0.429
132 0.449
133 0.427
134 0.413
135 0.46
136 0.402
137 0.442
138 0.428
139 0.42
140 0.446
141 0.417
142 0.449
143 0.426
144 0.438
145 0.425
146 0.423
147 0.442
148 0.43
149 0.423
150 0.424
151 0.42
152 0.447
153 0.413
154 0.405
155 0.436
156 0.445
157 0.426
158 0.433
159 0.429
160 0.409
161 0.424
162 0.417
163 0.462
164 0.447
165 0.419
166 0.422
167 0.416
168 0.435
169 0.447
170 0.43
171 0.439
172 0.408
173 0.434
174 0.437
175 0.4
176 0.426
177 0.446
178 0.422
179 0.457
180 0.415
181 0.453
182 0.442
183 0.424
184 0.431
185 0.421
186 0.399
187 0.402
188 0.429
189 0.437
190 0.416
191 0.428
192 0.42
193 0.398
194 0.423
195 0.438
196 0.428
197 0.431
198 0.427
199 0.44
200 0.409
};
\addplot [semithick, color4, dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.417
11 0.441
12 0.39
13 0.347
14 0.388
15 0.37
16 0.377
17 0.343
18 0.336
19 0.352
20 0.335
21 0.318
22 0.328
23 0.35
24 0.322
25 0.297
26 0.29
27 0.298
28 0.295
29 0.308
30 0.293
31 0.31
32 0.287
33 0.295
34 0.291
35 0.288
36 0.279
37 0.288
38 0.255
39 0.284
40 0.269
41 0.293
42 0.281
43 0.262
44 0.267
45 0.283
46 0.271
47 0.282
48 0.273
49 0.28
50 0.271
51 0.274
52 0.251
53 0.259
54 0.274
55 0.268
56 0.268
57 0.283
58 0.235
59 0.26
60 0.254
61 0.266
62 0.258
63 0.247
64 0.268
65 0.255
66 0.266
67 0.267
68 0.256
69 0.244
70 0.281
71 0.254
72 0.24
73 0.267
74 0.233
75 0.227
76 0.243
77 0.256
78 0.266
79 0.263
80 0.237
81 0.222
82 0.257
83 0.273
84 0.226
85 0.249
86 0.225
87 0.24
88 0.246
89 0.262
90 0.225
91 0.246
92 0.237
93 0.24
94 0.227
95 0.229
96 0.237
97 0.222
98 0.226
99 0.248
100 0.242
101 0.235
102 0.211
103 0.258
104 0.247
105 0.215
106 0.248
107 0.262
108 0.239
109 0.24
110 0.255
111 0.245
112 0.261
113 0.257
114 0.263
115 0.258
116 0.253
117 0.239
118 0.254
119 0.253
120 0.246
121 0.248
122 0.219
123 0.264
124 0.266
125 0.259
126 0.237
127 0.24
128 0.258
129 0.259
130 0.233
131 0.218
132 0.235
133 0.254
134 0.229
135 0.236
136 0.229
137 0.249
138 0.252
139 0.255
140 0.245
141 0.25
142 0.24
143 0.243
144 0.258
145 0.23
146 0.246
147 0.231
148 0.248
149 0.218
150 0.25
151 0.237
152 0.236
153 0.24
154 0.226
155 0.227
156 0.252
157 0.221
158 0.247
159 0.221
160 0.235
161 0.24
162 0.261
163 0.251
164 0.242
165 0.231
166 0.188
167 0.226
168 0.266
169 0.234
170 0.237
171 0.234
172 0.228
173 0.247
174 0.228
175 0.217
176 0.239
177 0.247
178 0.232
179 0.226
180 0.236
181 0.254
182 0.217
183 0.235
184 0.237
185 0.254
186 0.238
187 0.216
188 0.236
189 0.229
190 0.255
191 0.248
192 0.244
193 0.226
194 0.218
195 0.258
196 0.261
197 0.222
198 0.234
199 0.241
200 0.243
};
\end{axis}

\end{tikzpicture}



==> del/disID-phi.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\phi=0.4$,
	$\phi=0.6$,
	$\phi=0.8$, $\phi=0.9$,
	$\phi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=0.0348979999999998, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addplot [semithick, steelblue31119180]
table {%
10 0.0400557575757582
11 0.0400580000000006
12 0.0402952447552454
13 0.041001071428572
14 0.0400178461538467
15 0.0396302678571435
16 0.040591764705883
17 0.040670833333334
18 0.040591578947369
19 0.0402820000000006
20 0.0408684210526322
21 0.0404605909090915
22 0.0412181366459633
23 0.041219886363637
24 0.0404390608695658
25 0.0410450961538467
26 0.0406562666666672
27 0.0402510989010994
28 0.0403819157088128
29 0.0408588571428576
30 0.0408736151279205
31 0.0402065625000005
32 0.0406436363636369
33 0.0404495955882357
34 0.0406568831168836
35 0.0403426960784319
36 0.0404347181467186
37 0.0403440350877198
38 0.039906278586279
39 0.0403026710526321
40 0.0403215759849911
41 0.0401149642857147
42 0.040199387407828
43 0.04016038961039
44 0.0400544186046516
45 0.0400849505928858
46 0.0400094468085111
47 0.0400183423913048
48 0.0401490403821107
49 0.0400118250000004
50 0.0398094597839142
51 0.0399315000000004
52 0.0399418423973367
53 0.0397398076923081
54 0.0396168987993143
55 0.0395718650793654
56 0.0395720956937803
57 0.0396232019704437
58 0.0393364139161466
59 0.0394765517241383
60 0.0396401111419842
61 0.0393579032258068
62 0.0392924590163938
63 0.0392152469758068
64 0.0391378021978025
65 0.0392290767045458
66 0.0392151182548798
67 0.0392387967914442
68 0.0389219727449712
69 0.0390557394957987
70 0.0389758971218619
71 0.0391080000000003
72 0.0388665483310827
73 0.0388772184684687
74 0.0388828164383565
75 0.038900995732575
76 0.0388152519480524
77 0.0387538663967614
78 0.0387624362978796
79 0.0386807211538464
80 0.038638152836381
81 0.0385049542682929
82 0.0385791878625616
83 0.0385112369337982
84 0.038491305457123
85 0.0384377657807312
86 0.0383942961460449
87 0.0383730602537
88 0.0383068423091828
89 0.0382597272727275
90 0.0382977132979382
91 0.0382524202898553
92 0.0381996100673522
93 0.0380836054579096
94 0.0381166994906624
95 0.0381374468085108
96 0.038017035268584
97 0.0380511352040819
98 0.0379787628865981
99 0.037981891836735
100 0.0379617521752178
101 0.0378405117647061
102 0.0379466115543595
103 0.0378207692307694
104 0.0377786130374482
105 0.0377572478229321
106 0.0378304085447265
107 0.0377276834381553
108 0.0377029289205181
109 0.037640585858586
110 0.0376029605752543
111 0.0376256493506495
112 0.0376119684286057
113 0.0375375845864664
114 0.0375281646787228
115 0.0374476996370238
116 0.0374885395763659
117 0.037428642606663
118 0.0373585735832796
119 0.0374140762711867
120 0.0373400430585459
121 0.0373040696721313
122 0.0372526103608145
123 0.0372654970914861
124 0.0372038009756098
125 0.0371868548387098
126 0.0371598840944884
127 0.0371680357142858
128 0.0371153305255449
129 0.0370734483173078
130 0.0370745677259011
131 0.0370145349650351
132 0.037023932732595
133 0.0369917028493896
134 0.0369923542188807
135 0.036968586479368
136 0.0369477372262775
137 0.036912148337596
138 0.0368540461061809
139 0.0368647639751554
140 0.0368362038879535
141 0.0368230050301811
142 0.0367812349352776
143 0.0367537500000001
144 0.0367314907161805
145 0.0367174115296804
146 0.0366706657283604
147 0.0366704211403185
148 0.0366494671962746
149 0.0366149054054055
150 0.0365970052002312
151 0.0365563210526317
152 0.0365809401376445
153 0.0365480228981545
154 0.0364949728020241
155 0.0364776023976025
156 0.0364799580850627
157 0.0364373588120741
158 0.0364182357889678
159 0.0364088734177216
160 0.036393170045705
161 0.0363817777777778
162 0.0363508341271959
163 0.0363242953929541
164 0.0362988131622978
165 0.036268291948281
166 0.0362680413718019
167 0.0362570180722892
168 0.0362314941714206
169 0.036206430672269
170 0.0361973777639365
171 0.0361622298221615
172 0.0361401318324714
173 0.0361300601443464
174 0.0361098351775393
175 0.0360927390282132
176 0.0360667428571429
177 0.0360551908835547
178 0.0360204923776157
179 0.0360329269662921
180 0.0360043760609895
181 0.0359889065934066
182 0.0359716185128159
183 0.0359512392498806
184 0.03593463181214
185 0.0359161150070126
186 0.0359019569301922
187 0.0358872254632807
188 0.0358532722179781
189 0.035851340425532
190 0.0358344236682457
191 0.035812115131579
192 0.0358050891137455
193 0.0357862612757732
194 0.0357696915105621
195 0.0357533205343993
196 0.035738110113237
197 0.0357211286332715
198 0.0357009274800398
199 0.0356929515151515
200 0.0356736893422335
};
\addplot [semithick, darkorange25512714]
table {%
10 0.0995078787878793
11 0.0995075000000005
12 0.100179440559441
13 0.100764642857143
14 0.101383692307693
15 0.101251339285715
16 0.0999494117647062
17 0.100498333333334
18 0.100721981424149
19 0.0996271666666669
20 0.100718345864662
21 0.099897272727273
22 0.0998277018633544
23 0.099974772727273
24 0.0993211826086959
25 0.0986576923076928
26 0.0991502222222224
27 0.0985898076923079
28 0.0977750957854408
29 0.0979093571428572
30 0.0982227363737489
31 0.0972086250000003
32 0.097344164222874
33 0.0971515808823533
34 0.096824051948052
35 0.0969102450980395
36 0.0966166795366796
37 0.0964504824561404
38 0.0960149688149689
39 0.0962875657894738
40 0.0952721575984994
41 0.0954902142857145
42 0.0954287918321047
43 0.0948264610389611
44 0.0945434108527134
45 0.0947648418972334
46 0.0942912056737591
47 0.0948424728260869
48 0.0941190794615719
49 0.0944363250000001
50 0.09421606242497
51 0.0938867538461539
52 0.0936823751387351
53 0.0933132051282054
54 0.0934117873070328
55 0.093443273809524
56 0.0931293779904306
57 0.0929663608374385
58 0.0927668153434434
59 0.0926835517241377
60 0.0926318310641845
61 0.0924180967741937
62 0.0922849804839969
63 0.0919364969758065
64 0.0919795897435896
65 0.0919812357954547
66 0.0918747278989668
67 0.0917700133689841
68 0.0915485269305645
69 0.0914961050420169
70 0.0913239681567667
71 0.0912617261904762
72 0.0912202353849122
73 0.0910323648648649
74 0.0909153424657534
75 0.0909405298719774
76 0.09097307012987
77 0.0906382186234817
78 0.0907908696366924
79 0.0904480576923077
80 0.0903382466010312
81 0.0902444817073172
82 0.0902896921017403
83 0.0900928135888503
84 0.0901739872430901
85 0.0899611877076412
86 0.0898841379310344
87 0.0898549154334041
88 0.0897941263076328
89 0.0896886590909091
90 0.0895766662550932
91 0.0895942101449276
92 0.0894175824175824
93 0.0894057654949121
94 0.089230363327674
95 0.0892409441489362
96 0.0890993358654368
97 0.088955038265306
98 0.0889170571696345
99 0.0889375836734694
100 0.0888442544254425
101 0.0887687529411765
102 0.0887127655483997
103 0.088535152714932
104 0.0886855423023578
105 0.0885900163280115
106 0.0883952950600801
107 0.088420466457023
108 0.0884333584840949
109 0.0882647424242425
110 0.0882338408132902
111 0.0882238198051948
112 0.08811872279359
113 0.0880382800751878
114 0.0879430550211619
115 0.0879558212341197
116 0.0879368383500559
117 0.0878573363530099
118 0.0877415858651153
119 0.0877234237288136
120 0.0877035363566914
121 0.0876459385245902
122 0.0875472969159442
123 0.0876273664727658
124 0.0875587668292682
125 0.0874563364055299
126 0.0874391735433072
127 0.0874144531250002
128 0.0873810510895441
129 0.087341765625
130 0.087293229185159
131 0.0872025489510491
132 0.0871540997531997
133 0.0871804274084124
134 0.0871556290726817
135 0.0870587982879719
136 0.0869904785077048
137 0.086956067774936
138 0.0869732468623641
139 0.0869909378881986
140 0.0868785489055564
141 0.0868463058350102
142 0.0867595357833655
143 0.0867118779342724
144 0.0867589524957801
145 0.0866432363013698
146 0.0866597044334976
147 0.086616616993706
148 0.0865975811532668
149 0.0865161135135133
150 0.0865177839015067
151 0.0864670421052633
152 0.0864858797558758
153 0.0864250093984962
154 0.0864504339025933
155 0.0863395754245754
156 0.0863366492705979
157 0.0863296981499513
158 0.0862879125105155
159 0.0862564177215189
160 0.0862325536153755
161 0.0861707152777778
162 0.0861112555729146
163 0.0861562737127372
164 0.08608547016174
165 0.0860497810755218
166 0.08601711703865
167 0.0860111144578313
168 0.0859821067923324
169 0.0859231848739496
170 0.0859083629191322
171 0.0858889309165526
172 0.0858690923841396
173 0.0858331094627105
174 0.0858419910817505
175 0.0858259228056426
176 0.0857695573849877
177 0.0857602630234933
178 0.0857419486791024
179 0.0857006647940075
180 0.0856814704157535
181 0.0856511941391941
182 0.0856259994565709
183 0.0856040880315338
184 0.0855793407177669
185 0.0855603278401123
186 0.0855504055499349
187 0.0855061736444748
188 0.0854935285629402
189 0.0854464518477045
190 0.0854306640073132
191 0.0854263404605263
192 0.0854066087947263
193 0.0853786662371135
194 0.0853680462335591
195 0.0853291994529771
196 0.0853293041780554
197 0.0852880998763142
198 0.085286511236385
199 0.0852553075757576
200 0.0852374334358359
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.0586600000000005
11 0.0615425000000005
12 0.0603453146853152
13 0.0608450000000005
14 0.0610969230769236
15 0.0613457142857148
16 0.0610487058823535
17 0.0612887500000004
18 0.0616194427244586
19 0.0612273333333338
20 0.061889473684211
21 0.0608153181818186
22 0.061371677018634
23 0.0616921590909095
24 0.0609166956521743
25 0.0610902884615389
26 0.0608868444444449
27 0.0611144505494509
28 0.0609613026819928
29 0.0608093571428576
30 0.0605121023359293
31 0.0606962500000003
32 0.0605416422287394
33 0.0603225551470593
34 0.0602754805194809
35 0.0597685784313729
36 0.0601780540540544
37 0.060264166666667
38 0.0601158419958423
39 0.0600331578947372
40 0.0599193245778615
41 0.0596654642857146
42 0.0596487464549066
43 0.0598938961038964
44 0.059501147286822
45 0.0594732213438738
46 0.0592502978723407
47 0.0595604347826089
48 0.0592273990447245
49 0.0589848500000003
50 0.0590872749099643
51 0.0589501615384618
52 0.0589786237513876
53 0.0587103632478635
54 0.0587360480274444
55 0.0586853373015877
56 0.0586643253588519
57 0.0583745135467983
58 0.0581449598572706
59 0.0582678620689658
60 0.0580777160322314
61 0.0580321290322583
62 0.0579649648711945
63 0.0580488356854841
64 0.0578400732600734
65 0.0579327130681821
66 0.0577410516647534
67 0.0577412566844921
68 0.0576163530175213
69 0.0575206260504204
70 0.0575524923453767
71 0.0574213809523812
72 0.0573632297896973
73 0.0572414301801804
74 0.0570790684931507
75 0.0570530014224753
76 0.0570748363636366
77 0.0570221761133605
78 0.0569550419201053
79 0.0568322019230771
80 0.0567399812470699
81 0.0567332195121952
82 0.0566837394020527
83 0.0566368466898956
84 0.0565670134656274
85 0.056521096345515
86 0.0564534685598379
87 0.056305623678647
88 0.0563241456799692
89 0.0563112272727274
90 0.0561482726262502
91 0.0561625942028987
92 0.0560343069833393
93 0.0559430272895468
94 0.0559633073005094
95 0.0559384906914894
96 0.0559378469886056
97 0.0557706441326531
98 0.0557811121524524
99 0.0556607448979593
100 0.0557129672967297
101 0.0555577941176471
102 0.0555707046044411
103 0.0555826018099549
104 0.0554991622746186
105 0.0554638334542817
106 0.0553945527369826
107 0.0552827568134173
108 0.0553424247620681
109 0.0552098787878788
110 0.055234589635507
111 0.055165758116883
112 0.0550668596029659
113 0.0551326268796993
114 0.055026380915737
115 0.0549283847549911
116 0.0549476164994428
117 0.0549028492109877
118 0.0547970265029088
119 0.0548183940677966
120 0.0547960511146608
121 0.0547759549180328
122 0.0547899536383794
123 0.0546853556319408
124 0.0546204253658536
125 0.0546044393241168
126 0.0545229959055119
127 0.0544868489583334
128 0.0544318439846182
129 0.0545096646634615
130 0.0543879566838274
131 0.0543940454545455
132 0.0543395683866154
133 0.0543266316146541
134 0.054251171261487
135 0.0542477963125549
136 0.054197703163017
137 0.0541893094629156
138 0.0541708344273486
139 0.0541197329192546
140 0.0540886881983775
141 0.0540516790744467
142 0.0540423002529385
143 0.054006728286385
144 0.0539662252230528
145 0.0539004081050228
146 0.0539170161857846
147 0.0538800027767494
148 0.0538157540063006
149 0.0538143702702703
150 0.0538083594826436
151 0.05373365
152 0.0537324087780807
153 0.0537065157211211
154 0.0536804478178368
155 0.0536512712287713
156 0.0536313926443393
157 0.0535860856864653
158 0.0535421559908665
159 0.053504223892405
160 0.0534925325208017
161 0.0534906481481481
162 0.0534533422245932
163 0.0534317299006323
164 0.053391332961517
165 0.0533903225095504
166 0.0533492759934675
167 0.0533241351118761
168 0.0533175183361089
169 0.0532655966386555
170 0.0532499678189557
171 0.053239573871409
172 0.0532038555927391
173 0.0531965737770649
174 0.0531683355904212
175 0.0531296179467085
176 0.0531094624697337
177 0.0530987436159346
178 0.0530727203863271
179 0.0530568520599252
180 0.0530266106978611
181 0.0529935750915751
182 0.0529823675391722
183 0.0529603541567129
184 0.0529326858661941
185 0.0529223913043478
186 0.0529037040034687
187 0.0528768153740563
188 0.052866887361005
189 0.052845041993281
190 0.0528244427823485
191 0.0528067927631579
192 0.0527915053034208
193 0.0527626192010309
194 0.0527450569948186
195 0.0527316763096991
196 0.0527067192502929
197 0.0526861935683364
198 0.0526677238986813
199 0.0526516651515151
200 0.052632651316283
};
\addplot [semithick, crimson2143940]
table {%
10 0.203283636363636
11 0.205612
12 0.202518461538462
13 0.201585357142857
14 0.202383384615385
15 0.202789285714286
16 0.20162305882353
17 0.201384166666667
18 0.200496965944272
19 0.199490166666667
20 0.19911022556391
21 0.197470772727273
22 0.197565093167702
23 0.197405681818182
24 0.196104626086957
25 0.1957225
26 0.195790577777777
27 0.194525686813187
28 0.193999310344827
29 0.193447928571429
30 0.193411635150167
31 0.19232875
32 0.192887683284457
33 0.191711856617647
34 0.191187220779221
35 0.19047137254902
36 0.190383196911197
37 0.190388771929825
38 0.190187983367984
39 0.190085644736842
40 0.188739362101313
41 0.189013642857143
42 0.188305762904141
43 0.188954675324675
44 0.188106852713179
45 0.188140553359684
46 0.187337531914894
47 0.187073695652174
48 0.187258957881025
49 0.18672395
50 0.186595246098439
51 0.186350769230769
52 0.185952097669256
53 0.186495085470086
54 0.185570161234992
55 0.185638333333333
56 0.18526323444976
57 0.185232967980296
58 0.185025334522747
59 0.184674362068965
60 0.184699672131147
61 0.184772580645162
62 0.184057236533958
63 0.18401470766129
64 0.18389767032967
65 0.183795113636364
66 0.183312399540758
67 0.183396604278075
68 0.1832009733939
69 0.183070512605042
70 0.183098113900796
71 0.18282125
72 0.182787667374108
73 0.182543682432432
74 0.182794608219178
75 0.182649025604552
76 0.182215625974026
77 0.182392935222672
78 0.182005438106197
79 0.181710028846154
80 0.181962784810127
81 0.181999600609756
82 0.181643444890674
83 0.181691263066202
84 0.18150677817151
85 0.181408073089701
86 0.181308754563895
87 0.181216656976744
88 0.181191274699729
89 0.181023348484848
90 0.181002849734535
91 0.181028760869565
92 0.180912236795463
93 0.180630166512488
94 0.180477283531409
95 0.180468058510638
96 0.180539055887141
97 0.180645204081633
98 0.180217800687285
99 0.180062148979592
100 0.180024320432043
101 0.180071117647059
102 0.179964540997789
103 0.180093059954751
104 0.179833780859916
105 0.179781101233672
106 0.17967979706275
107 0.179401163522013
108 0.179597609534425
109 0.179797797979798
110 0.179305539300769
111 0.179735941558441
112 0.179418387945468
113 0.179406644736842
114 0.179256789534436
115 0.179279201451906
116 0.178939848383501
117 0.179094253360608
118 0.17914848524025
119 0.179215033898305
120 0.178744387804709
121 0.178742319672131
122 0.178793452932876
123 0.178894267583289
124 0.178739110243902
125 0.1786860906298
126 0.178771937007874
127 0.178686529017857
128 0.178680318622963
129 0.178620050480769
130 0.178565808627729
131 0.178582045454545
132 0.178302605751019
133 0.178267944369064
134 0.178301837928153
135 0.1781925
136 0.178259130575831
137 0.1781925
138 0.178071064433125
139 0.178091170807454
140 0.178094318077453
141 0.177925563380282
142 0.178128079154888
143 0.177891563967136
144 0.1779902242585
145 0.177920353881279
146 0.177792785362421
147 0.177895287856349
148 0.177717923572113
149 0.177743021621622
150 0.177795374016623
151 0.177732460526316
152 0.177641301129723
153 0.177674100307587
154 0.177464875395319
155 0.177487764735265
156 0.177514224779125
157 0.177454603213242
158 0.177414902055041
159 0.177456493670886
160 0.177366621352396
161 0.177420060185185
162 0.177350159661624
163 0.177328857271906
164 0.177198436140547
165 0.177316917425801
166 0.177327416439848
167 0.177154279259896
168 0.177193044679871
169 0.177131909663865
170 0.177177359078169
171 0.177132453488372
172 0.177046005476118
173 0.177013801122694
174 0.176933620478943
175 0.176975146943573
176 0.176992695399516
177 0.176892525536261
178 0.176942431587918
179 0.176847091760299
180 0.176909137936356
181 0.176891135531135
182 0.176873813966126
183 0.176725644409938
184 0.176792134692069
185 0.176766153576437
186 0.176780921520451
187 0.176728620452986
188 0.176632294372294
189 0.1766353656215
190 0.176585920385606
191 0.176633768092105
192 0.176608579876841
193 0.176540550902062
194 0.176542037465126
195 0.17653703397854
196 0.176523803201874
197 0.176520695732838
198 0.176479195469734
199 0.176446310606061
200 0.176416599414985
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.36542303030303
11 0.3660625
12 0.364471048951049
13 0.361384285714286
14 0.364361230769231
15 0.360782946428571
16 0.360344470588236
17 0.359033125
18 0.358705263157894
19 0.356751666666667
20 0.35536947368421
21 0.351745772727273
22 0.352373291925466
23 0.351655795454546
24 0.3516552
25 0.351715961538461
26 0.350900977777778
27 0.349909945054945
28 0.348751877394636
29 0.349190071428572
30 0.347807719688543
31 0.3456385
32 0.34675642228739
33 0.346206341911765
34 0.34621387012987
35 0.34601
36 0.345204324324324
37 0.344795877192983
38 0.344125904365904
39 0.343976960526316
40 0.34459512195122
41 0.343003464285714
42 0.344241168462848
43 0.343145454545455
44 0.342248186046512
45 0.342215958498024
46 0.343279716312057
47 0.342158722826087
48 0.340912262266608
49 0.340605275
50 0.340699471788716
51 0.341052115384615
52 0.340478934517202
53 0.340180747863248
54 0.340441687821612
55 0.340165376984127
56 0.340211598086125
57 0.339747746305419
58 0.340237074041035
59 0.339173
60 0.339588063350931
61 0.338485596774193
62 0.338883294301327
63 0.338962091733871
64 0.338618915750916
65 0.338906406249999
66 0.338465510907004
67 0.337781243315508
68 0.338135133030499
69 0.338022302521009
70 0.338554341702388
71 0.337932190476191
72 0.33736627049971
73 0.338160225225225
74 0.337787934246575
75 0.337040302275959
76 0.338015812987013
77 0.337577925101215
78 0.337147368074963
79 0.336939644230769
80 0.336977505860291
81 0.336616545731707
82 0.336431414547077
83 0.336800026132404
84 0.33635503330971
85 0.336692068106312
86 0.336244665314402
87 0.33605738372093
88 0.336772692754746
89 0.335591159090909
90 0.335835979750586
91 0.335993623188405
92 0.335917880184332
93 0.335727710453284
94 0.336264794567062
95 0.335672945478723
96 0.335831179598481
97 0.335306792091837
98 0.335319025304592
99 0.335753142857143
100 0.335425250525052
101 0.335399505882353
102 0.335834649620302
103 0.335572556561085
104 0.335398601941748
105 0.335301650943396
106 0.335449052069426
107 0.334608453878407
108 0.335081803995541
109 0.334899858585859
110 0.334824820233076
111 0.334993675324675
112 0.334821047596269
113 0.334726602443609
114 0.334990070026933
115 0.334582790381125
116 0.334493418060201
117 0.334317041203974
118 0.334445623787977
119 0.334521805084746
120 0.334318520730606
121 0.334404823770492
122 0.334597520661157
123 0.334386556054998
124 0.334466622439024
125 0.333959942396313
126 0.333893159055118
127 0.333992406994048
128 0.333924797656107
129 0.334405099759616
130 0.333961295934671
131 0.333867643356644
132 0.334101857315043
133 0.334054949118046
134 0.334077129490393
135 0.334117220149254
136 0.333858595296025
137 0.333824239130435
138 0.333771732395106
139 0.333590608695651
140 0.333787283024644
141 0.333776094567405
142 0.333359151911917
143 0.333288104460094
144 0.333411492645286
145 0.333586800799087
146 0.333338263194933
147 0.333462153831914
148 0.333423846048486
149 0.333708532432432
150 0.333270372016534
151 0.333448160526315
152 0.333256803012595
153 0.333270404989747
154 0.333147810246679
155 0.333288434065934
156 0.333097612492294
157 0.333107293086659
158 0.333007107318832
159 0.332873793512658
160 0.333298230399625
161 0.333252840277778
162 0.333155769538543
163 0.332888620144534
164 0.333269842721695
165 0.332847123861298
166 0.333070710941752
167 0.332890036574871
168 0.332933637104489
169 0.33287625420168
170 0.332897562545416
171 0.332989906292749
172 0.332951359902647
173 0.332795310745789
174 0.332800782163501
175 0.332763844043886
176 0.332661458595642
177 0.332622276557712
178 0.33267438310766
179 0.33267597565543
180 0.332693831291089
181 0.332607018315018
182 0.332575882619327
183 0.332478533205924
184 0.332517284891448
185 0.332465603085554
186 0.332410373175314
187 0.332412990734385
188 0.332397190391307
189 0.332476133818589
190 0.332484776863625
191 0.332310200657894
192 0.332515069853239
193 0.332429025451031
194 0.332339547229971
195 0.332324135282979
196 0.332301607184694
197 0.332368427643784
198 0.332301126954569
199 0.332304669696969
200 0.332261869046726
};








\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.286094545454545
11 0.265755
12 0.247211328671328
13 0.232517142857143
14 0.218586461538461
15 0.206193214285714
16 0.195205176470588
17 0.185390833333333
18 0.176429907120744
19 0.168113333333333
20 0.160493233082707
21 0.153583636363636
22 0.147343602484472
23 0.141637613636364
24 0.136299026086957
25 0.131048269230769
26 0.126416355555556
27 0.122215302197802
28 0.118286130268199
29 0.114461928571429
30 0.110892747497219
31 0.1075244375
32 0.104329090909091
33 0.101578345588235
34 0.0987205714285712
35 0.0961618627450984
36 0.0934589652509653
37 0.0910882456140352
38 0.0888096465696468
39 0.086723407894737
40 0.0846830393996249
41 0.0826828214285716
42 0.0808516165626774
43 0.0790472402597405
44 0.0773320620155041
45 0.0757591304347829
46 0.0741536453900712
47 0.0726077717391306
48 0.0711854798089451
49 0.0698554750000003
50 0.068467659063626
51 0.0671079461538464
52 0.0658560488346284
53 0.0647197435897438
54 0.0635716569468271
55 0.0624702579365081
56 0.0613832918660289
57 0.0603751847290642
58 0.0593052453166817
59 0.0583640344827592
60 0.057473298138372
61 0.0565487419354841
62 0.0556743481654959
63 0.0547981754032261
64 0.0539691282051285
65 0.0531142045454547
66 0.0524321882893228
67 0.051657540106952
68 0.0508700584036342
69 0.0501395924369751
70 0.0495160195958361
71 0.0487844404761907
72 0.0481291221300407
73 0.0475187612612615
74 0.0468473863013701
75 0.0462650568990045
76 0.0457391584415585
77 0.0451289979757088
78 0.0445389577511099
79 0.0439929615384618
80 0.0434489732770748
81 0.0429186493902442
82 0.0423912003569837
83 0.0419298519163765
84 0.0414808022678955
85 0.04096865448505
86 0.0405106044624748
87 0.0400451004228332
88 0.0395857962030223
89 0.0392081666666669
90 0.0387405976046428
91 0.0383158695652177
92 0.0379134349521449
93 0.0375199468085109
94 0.0371235110356539
95 0.0367619082446811
96 0.0363945675529031
97 0.0360171301020411
98 0.035674664167448
99 0.0352717040816329
100 0.0349478187818784
101 0.0346093000000002
102 0.0343071325579162
103 0.0339770701357469
104 0.03361999445215
105 0.0333100253991295
106 0.0330162189586118
107 0.0327161844863734
108 0.0324269879104864
109 0.0321173939393943
110 0.0318418051078604
111 0.0315594204545457
112 0.0312714135374315
113 0.0309920582706769
114 0.0307245571373608
115 0.0304568421052634
116 0.0302320267558532
117 0.0299808533021628
118 0.0297098599439778
119 0.0294718093220342
120 0.0292153205083689
121 0.0289992090163937
122 0.0287281475508973
123 0.028528104177684
124 0.0283109853658539
125 0.028064765745008
126 0.0278330192125987
127 0.0276709858630955
128 0.0274361545504489
129 0.027223042067308
130 0.0270128137759634
131 0.0268132482517485
132 0.0265938644320728
133 0.0264318554952513
134 0.0262344527986636
135 0.0260435590430205
136 0.0258509813463101
137 0.0256583088235297
138 0.0254729475397787
139 0.0252762919254661
140 0.0251183590999544
141 0.0249372826961773
142 0.0247651926796611
143 0.024598356807512
144 0.0244271039305525
145 0.0242588356164386
146 0.0240796903589025
147 0.0239354822288044
148 0.0237706368990552
149 0.0236079837837841
150 0.0234758727054538
151 0.0233156815789476
152 0.0231704687702899
153 0.0230153443267262
154 0.0228503706514866
155 0.0227388686313689
156 0.0225756046846109
157 0.022434172346641
158 0.0223000120177866
159 0.0221683860759497
160 0.0220080885972111
161 0.021877740740741
162 0.0217493563998021
163 0.021616122402891
164 0.0214907707752373
165 0.0213469152218633
166 0.0212282983124663
167 0.021095966006885
168 0.0209778436027356
169 0.0208596218487398
170 0.0207335160386175
171 0.0206079069767445
172 0.0204902342561609
173 0.0203863773055335
174 0.0202632832369945
175 0.020152206112853
176 0.020030276029056
177 0.019931039325843
178 0.0198247533377524
179 0.0196972808988767
180 0.0195928695330106
181 0.0194852234432237
182 0.0193882112127527
183 0.0192895807453419
184 0.0191782862206471
185 0.0190726998597478
186 0.0189617360890305
187 0.0188769612216887
188 0.0187704592139889
189 0.0186758768197091
190 0.0185749738219898
191 0.0184868766447371
192 0.0183966155765947
193 0.0182915415592786
194 0.0182007588680752
195 0.0181098316852517
196 0.0180085888324876
197 0.0179352535559681
198 0.0178292977578249
199 0.0177451212121215
200 0.0176502737568442
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.492990303030303
11 0.4665085
12 0.441086433566434
13 0.418735357142857
14 0.397554153846155
15 0.379176696428571
16 0.361128705882353
17 0.344716666666666
18 0.330557089783282
19 0.316455666666667
20 0.30387984962406
21 0.291922772727273
22 0.281653291925466
23 0.271182613636364
24 0.261516208695653
25 0.253052692307692
26 0.244358755555556
27 0.236787692307692
28 0.229229501915709
29 0.222599357142857
30 0.21591383759733
31 0.209895875
32 0.204056363636364
33 0.198439742647059
34 0.193463168831169
35 0.18862068627451
36 0.183744185328185
37 0.179121359649123
38 0.174970478170478
39 0.170813210526316
40 0.167010769230769
41 0.163194178571429
42 0.159707646057856
43 0.156336948051948
44 0.153093736434108
45 0.149987193675889
46 0.147028737588652
47 0.144074701086957
48 0.14115324359531
49 0.13853305
50 0.13598518607443
51 0.133420915384615
52 0.131173607103219
53 0.128804123931624
54 0.126649728987993
55 0.124487996031746
56 0.122325703349282
57 0.120378860837439
58 0.118300160570919
59 0.116586896551725
60 0.114645879410947
61 0.112933290322581
62 0.111196861826698
63 0.109587474798387
64 0.107809142857143
65 0.106287088068182
66 0.104821873708381
67 0.10333371657754
68 0.101984321868916
69 0.100473819327731
70 0.099179889773423
71 0.0978130952380953
72 0.0965449893883852
73 0.0952577027027026
74 0.0940198465753424
75 0.0928629729729727
76 0.0916709506493503
77 0.0905105668016195
78 0.0894478283741577
79 0.088320125
80 0.0872285325832161
81 0.0862678536585365
82 0.0852557429718874
83 0.0842451219512196
84 0.0833500184266477
85 0.0823954900332226
86 0.0815160567951319
87 0.080557278012685
88 0.0796217202634639
89 0.0788177045454546
90 0.0779909914804296
91 0.0771107681159421
92 0.0763349096065225
93 0.0755720814061054
94 0.0747425534804754
95 0.0740023869680852
96 0.0732455322843191
97 0.0725250255102041
98 0.0718299718837862
99 0.0711623877551021
100 0.0704432223222323
101 0.0697988529411765
102 0.0690799038738825
103 0.0684582183257918
104 0.0678084549237171
105 0.0671954771407838
106 0.0665899706275034
107 0.0659874737945493
108 0.0654284900968876
109 0.0648348939393939
110 0.0641974708653608
111 0.0636991899350649
112 0.063125969863669
113 0.0626097885338347
114 0.062078327048865
115 0.0615091833030854
116 0.0609967179487177
117 0.0604930406195208
118 0.0600174962292609
119 0.0595102966101696
120 0.0590312118897146
121 0.0585300901639344
122 0.0581305099778271
123 0.0576253080380751
124 0.0571563121951219
125 0.0567704416282643
126 0.0563157203149606
127 0.0558517075892857
128 0.0554543636696576
129 0.055026126201923
130 0.0546069909462098
131 0.0542016643356643
132 0.0538069207369569
133 0.0534421981004071
134 0.0530426265664161
135 0.0526387664618087
136 0.0522881881589619
137 0.0518948401534526
138 0.0515106663865987
139 0.0511826490683229
140 0.0508118781570488
141 0.0504564718309859
142 0.0501048891533997
143 0.049786426056338
144 0.049422004340487
145 0.0491141581050228
146 0.0487784686840253
147 0.0484680655312848
148 0.0481238898780989
149 0.0477955108108108
150 0.0475043406373617
151 0.0471867552631579
152 0.046889092325672
153 0.0465931758373205
154 0.0463175711574953
155 0.0460078196803196
156 0.0457219971234847
157 0.0454136708860759
158 0.0451731763009254
159 0.0448879912974684
160 0.0446120754716981
161 0.044316238425926
162 0.0440385733338413
163 0.0437807836495032
164 0.0435340903513665
165 0.0432363936232736
166 0.043029143168209
167 0.0427624290017212
168 0.0425222889132977
169 0.0422799495798319
170 0.0420258195785321
171 0.0417863967168262
172 0.0415493357671636
173 0.0413205553327987
174 0.0410752667217176
175 0.0408547452978056
176 0.0406223593220339
177 0.0403791592185904
178 0.040158032383297
179 0.0399546254681649
180 0.0397439933331275
181 0.0395079047619048
182 0.0392973498777285
183 0.0391157662446249
184 0.0388709827204253
185 0.0386794512622721
186 0.0384823020667727
187 0.0382802333562115
188 0.0381021933621934
189 0.0378808269876819
190 0.037668064489321
191 0.0374825921052632
192 0.0372934400347232
193 0.0371200096649484
194 0.0369258716620167
195 0.0367307726698927
196 0.0365577336977743
197 0.0363776097711812
198 0.0361784006326047
199 0.0360079803030303
200 0.0358388389709743
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.743646666666668
11 0.724067999999999
12 0.704384055944055
13 0.685483571428571
14 0.667368307692308
15 0.649274732142857
16 0.63249294117647
17 0.615436458333334
18 0.600527554179568
19 0.5835645
20 0.568762706766917
21 0.554436136363637
22 0.540193291925466
23 0.526323749999999
24 0.514022713043478
25 0.500834326923076
26 0.488803377777777
27 0.477620357142858
28 0.467001455938697
29 0.455536785714285
30 0.445166963292547
31 0.435554625000001
32 0.42606586510264
33 0.417008216911765
34 0.407947688311688
35 0.399489509803922
36 0.391102378378378
37 0.383739429824561
38 0.375393513513513
39 0.368723289473684
40 0.361308592870544
41 0.354187249999999
42 0.347966613726603
43 0.341238311688312
44 0.335208806201551
45 0.329701719367589
46 0.32372970212766
47 0.317895733695652
48 0.312548649587494
49 0.3071156
50 0.302174477791116
51 0.297709269230769
52 0.292621487236404
53 0.287986217948718
54 0.283724192109777
55 0.279300337301587
56 0.275224133971292
57 0.271057518472906
58 0.267011239964318
59 0.263102793103448
60 0.259355709919422
61 0.255661338709678
62 0.252083887587822
63 0.248657721774194
64 0.245373553113553
65 0.242045355113636
66 0.238916335246843
67 0.23575243315508
68 0.232761219987021
69 0.229661710084034
70 0.226883882424984
71 0.224069738095238
72 0.221252459965271
73 0.218499166666667
74 0.216047419178082
75 0.213431298008535
76 0.21090344935065
77 0.208319969635628
78 0.20595394048989
79 0.203844423076923
80 0.201414992967651
81 0.199190076219512
82 0.197076483712629
83 0.194786088850174
84 0.192804909992913
85 0.1905875
86 0.188701679513185
87 0.186739463530656
88 0.184837915536614
89 0.183003045454546
90 0.181125279664156
91 0.179307507246377
92 0.177569883020206
93 0.17585841119334
94 0.174100325976231
95 0.172375997340425
96 0.170888236570808
97 0.169150344387755
98 0.167593951890034
99 0.166075126530612
100 0.164435709570957
101 0.163092594117647
102 0.161558838796501
103 0.160004722850679
104 0.158633636615811
105 0.157248891509434
106 0.155863935914553
107 0.154565204402516
108 0.153284304209895
109 0.151976712121212
110 0.150676558393256
111 0.149459147727273
112 0.14820607510165
113 0.146887833646617
114 0.145719536744902
115 0.14460163339383
116 0.143371647714604
117 0.142270563997662
118 0.141192945485887
119 0.13997811440678
120 0.139004090561844
121 0.137824700819672
122 0.136899137270712
123 0.135808298519302
124 0.134690614634146
125 0.133733640552995
126 0.13268688
127 0.131790252976191
128 0.130809547701886
129 0.129871525240385
130 0.128939559737263
131 0.127988055944056
132 0.127078233369684
133 0.126189589552239
134 0.125270496240602
135 0.124397057726075
136 0.123643380373074
137 0.12271195971867
138 0.121929644488789
139 0.121107739130435
140 0.120282424613501
141 0.119453568410463
142 0.118658925755096
143 0.117904172535211
144 0.11705824933687
145 0.116319680365297
146 0.115559259676284
147 0.114838147908182
148 0.114106084098069
149 0.113337310810811
150 0.112650790701809
151 0.111927536842105
152 0.111240760940138
153 0.110541213260424
154 0.109902666666667
155 0.109207867132867
156 0.10855962605301
157 0.107881243914313
158 0.107250431438529
159 0.106619458860759
160 0.105965163482948
161 0.105338303240741
162 0.104734976184125
163 0.104061508581752
164 0.103518694924707
165 0.102890763297091
166 0.102303196516059
167 0.101688623063683
168 0.101156813237431
169 0.100563846638656
170 0.100017548012042
171 0.0994747818057455
172 0.0988983551363959
173 0.0983123075380916
174 0.0977969658133775
175 0.0973246355799372
176 0.0967478605326876
177 0.0962301366189992
178 0.0956588012498815
179 0.0952056835205991
180 0.0946791536775825
181 0.094187532967033
182 0.0936609528122452
183 0.0931899349020545
184 0.0927382684980064
185 0.0922577752454419
186 0.0917284960254372
187 0.0912771877144818
188 0.0907963704269586
189 0.0903487911534155
190 0.0898905426743122
191 0.0894524736842106
192 0.0889886639720043
193 0.0885779590850516
194 0.0881429621363092
195 0.0877284025878392
196 0.0872397828973057
197 0.0868337677798391
198 0.0863806070963956
199 0.0859877696969696
200 0.0855872226805669
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.864370909090909
11 0.8553115
12 0.8443606993007
13 0.835135357142857
14 0.826045538461539
15 0.816910446428571
16 0.806857882352941
17 0.797962083333333
18 0.787484396284829
19 0.777152333333333
20 0.768677593984962
21 0.759521318181818
22 0.74975552795031
23 0.74053875
24 0.730499895652175
25 0.721561057692307
26 0.712781155555554
27 0.703500247252748
28 0.695097088122604
29 0.685748714285714
30 0.67785804226919
31 0.6684913125
32 0.660037478005865
33 0.651665845588236
34 0.644394597402597
35 0.635639166666667
36 0.62801986100386
37 0.619960789473685
38 0.612387068607068
39 0.604128039473685
40 0.597621313320827
41 0.58996075
42 0.582797492909812
43 0.575504935064935
44 0.568816744186046
45 0.561704644268776
46 0.555293843971632
47 0.548374021739131
48 0.542542926617457
49 0.535823075
50 0.529614885954381
51 0.523255292307693
52 0.516927081021088
53 0.511291431623931
54 0.505426847341338
55 0.499652658730159
56 0.493896210526316
57 0.48883125
58 0.48266545941124
59 0.477738327586207
60 0.472495648791331
61 0.467050177419356
62 0.462464340359094
63 0.457747227822581
64 0.452643560439561
65 0.447889431818183
66 0.443155205510907
67 0.438461885026738
68 0.433903179753407
69 0.429541172268907
70 0.425238248622168
71 0.420815095238095
72 0.416433733359058
73 0.412364155405405
74 0.408481852054794
75 0.404315633001422
76 0.400374690909091
77 0.39671979757085
78 0.392494098306757
79 0.389027278846154
80 0.385456183778715
81 0.381735146341463
82 0.378323364569388
83 0.374949869337979
84 0.371497641389086
85 0.367979202657808
86 0.364542636916836
87 0.361399201902748
88 0.358420224719101
89 0.354979992424242
90 0.351960200024694
91 0.348916739130435
92 0.346022885501595
93 0.342904856614246
94 0.340170879456706
95 0.337393038563829
96 0.33468618556701
97 0.331654381377551
98 0.328915932521087
99 0.326481459183673
100 0.323609774977497
101 0.321055594117646
102 0.318365311929251
103 0.31593507918552
104 0.313363239944521
105 0.311130451741654
106 0.308533538050734
107 0.306064124737946
108 0.303938079396382
109 0.301405242424242
110 0.299348604016861
111 0.297111175324675
112 0.29482249222674
113 0.292682246240601
114 0.290429037322047
115 0.288479337568058
116 0.286260459308806
117 0.284151119228521
118 0.282260056022409
119 0.280132775423729
120 0.278151991110494
121 0.276211307377049
122 0.274411078411611
123 0.272446955314648
124 0.270500714146341
125 0.268671555299539
126 0.267007816062992
127 0.265008913690476
128 0.263309185130928
129 0.261603320913461
130 0.259857969110598
131 0.258279657342657
132 0.256419196464443
133 0.254753792401628
134 0.25308546031746
135 0.251470910886743
136 0.2498500405515
137 0.248298590153453
138 0.246718216667542
139 0.245264633540372
140 0.243609692331241
141 0.242084209255533
142 0.240568442196102
143 0.239230554577464
144 0.237683513865445
145 0.236179500570776
146 0.234800129486277
147 0.23354228341355
148 0.23204470894398
149 0.230637518918919
150 0.229401646295391
151 0.227983426315789
152 0.226710367484742
153 0.225475391319207
154 0.224135339658444
155 0.223009932567432
156 0.221578175467434
157 0.220347726387537
158 0.219178408845091
159 0.21781170806962
160 0.216716238134302
161 0.215402027777778
162 0.21434787028922
163 0.213024832881662
164 0.211877186837702
165 0.210905701586835
166 0.209594055525313
167 0.208521697504303
168 0.207382692130532
169 0.206345090336134
170 0.205344175230977
171 0.204047813269494
172 0.20305210222087
173 0.201947080994386
174 0.200991997357555
175 0.200026700626959
176 0.19888885811138
177 0.197929188585291
178 0.196882454313038
179 0.195983604868914
180 0.194890426247723
181 0.193968168498169
182 0.193060844126438
183 0.192004274964166
184 0.191146371289322
185 0.190237834852735
186 0.189233088596618
187 0.188240688057653
188 0.187461697648756
189 0.186473653975364
190 0.185665553062411
191 0.184732962171052
192 0.183832135203321
193 0.183059149484536
194 0.182193441211638
195 0.181227786135072
196 0.180406197579071
197 0.179656986703772
198 0.178760225492947
199 0.177934013636363
200 0.177150008250206
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.911475151515152
11 0.908541
12 0.904295664335664
13 0.900055
14 0.896752307692309
15 0.892260267857142
16 0.888827294117647
17 0.884254166666667
18 0.879688235294117
19 0.876014
20 0.871508721804511
21 0.866486863636363
22 0.861266086956521
23 0.85712090909091
24 0.852932869565216
25 0.848599807692307
26 0.844179377777778
27 0.838555137362638
28 0.834864061302681
29 0.82959807142857
30 0.825321357063404
31 0.82057125
32 0.815495014662756
33 0.810950349264705
34 0.806427428571429
35 0.801610882352939
36 0.796677683397683
37 0.792376754385963
38 0.787779875259875
39 0.783000986842105
40 0.778141350844277
41 0.773605142857143
42 0.76930400453772
43 0.764558409090908
44 0.76006384496124
45 0.754964110671936
46 0.750913021276595
47 0.74634785326087
48 0.7416095614416
49 0.7373556
50 0.732662376950779
51 0.728316553846153
52 0.72378488346282
53 0.719560042735043
54 0.71527611663808
55 0.710539067460318
56 0.706579732057415
57 0.701702678571428
58 0.697920089206066
59 0.693775120689655
60 0.689125140316754
61 0.685019048387096
62 0.680456768149882
63 0.676554979838709
64 0.672310358974358
65 0.66858044034091
66 0.663963706084959
67 0.660054291443851
68 0.656013393900065
69 0.651796298319327
70 0.64831980404164
71 0.644409559523808
72 0.640411383368704
73 0.636193490990991
74 0.63227784109589
75 0.628598417496444
76 0.624868405194806
77 0.621485951417004
78 0.617506664474765
79 0.613843346153846
80 0.60986521331458
81 0.606442280487804
82 0.602767166443552
83 0.598851263066201
84 0.595320782423813
85 0.59165257475083
86 0.588331204868155
87 0.584959986786469
88 0.580996489732661
89 0.577760416666667
90 0.574781671811335
91 0.571353528985507
92 0.567755760368663
93 0.564581697502313
94 0.561275524617996
95 0.557857539893617
96 0.554874003255562
97 0.55137744260204
98 0.548284929709465
99 0.545278567346939
100 0.54199506750675
101 0.538888823529412
102 0.535841538017879
103 0.532635231900452
104 0.529744665742025
105 0.526744294267054
106 0.523932822429906
107 0.520944166666666
108 0.517981893166424
109 0.515027929292929
110 0.512289754525167
111 0.509302168831168
112 0.50656827553217
113 0.503588416353383
114 0.500773477491343
115 0.498245508166969
116 0.495428191750279
117 0.492993208649911
118 0.490103581124758
119 0.487097593220339
120 0.484942718244322
121 0.482424766393442
122 0.479500181415037
123 0.476873067160232
124 0.474511387317073
125 0.471861524577573
126 0.469557679370078
127 0.467042912946428
128 0.46452945248123
129 0.462165775240384
130 0.459600355050593
131 0.457524545454545
132 0.455213229638982
133 0.452624789687924
134 0.450340738512949
135 0.448150262291483
136 0.445943776155717
137 0.443538171355499
138 0.441185258625216
139 0.439121903726707
140 0.437077367212612
141 0.434535081488932
142 0.432613786638892
143 0.430132024647887
144 0.428189495056667
145 0.426187788242009
146 0.423943037297677
147 0.422019118844871
148 0.41992980687577
149 0.417999983783783
150 0.415891068047469
151 0.413977078947368
152 0.41189840280483
153 0.410000598086124
154 0.40790934345351
155 0.40579216033966
156 0.404100808711731
157 0.402071947419668
158 0.400262749669511
159 0.398533917721519
160 0.39670394468534
161 0.394794148148148
162 0.392970088023472
163 0.391126041102077
164 0.389401409927496
165 0.387708887746106
166 0.385733931409907
167 0.384103179862306
168 0.382237915884207
169 0.380667025210084
170 0.378901905948302
171 0.377259683310533
172 0.375495907108812
173 0.373821820368885
174 0.372267817010735
175 0.370592778213166
176 0.368785009200968
177 0.367258130745659
178 0.365836449199886
179 0.364119269662921
180 0.362627294052286
181 0.361066597069597
182 0.359515288470247
183 0.358004525203058
184 0.356474264953478
185 0.354858576437587
186 0.353374159849689
187 0.352051338366506
188 0.350403629573041
189 0.349077668533035
190 0.347424268262278
191 0.346121230263158
192 0.344710089791932
193 0.343284370167526
194 0.341610133120765
195 0.340502374815905
196 0.339001488481062
197 0.337608121521336
198 0.336377798127694
199 0.334810277272726
200 0.333585740643516
};
\end{axis}

\end{tikzpicture}



==> del/posc1-phi.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\large
},
legend entries={$\phi=0.4$,
	$\phi=0.6$,
	$\phi=0.8$, $\phi=0.9$,
	$\phi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={average position of Plurality winner},
ymin=-0.03, ymax=0.42,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}

\addplot [semithick, steelblue31119180]
table {%
10 0.003213
11 0.00328454545454546
12 0.00349666666666667
13 0.00341769230769231
14 0.00331357142857143
15 0.00324733333333333
16 0.003181875
17 0.00332529411764707
18 0.00356
19 0.0033978947368421
20 0.003353
21 0.00326904761904762
22 0.0029131818181818
23 0.00314782608695653
24 0.00343666666666667
25 0.0031368
26 0.00309961538461538
27 0.00338629629629629
28 0.00308714285714285
29 0.00320137931034482
30 0.00332733333333334
31 0.00329806451612904
32 0.0032821875
33 0.00328151515151515
34 0.00347235294117648
35 0.00324857142857143
36 0.00347722222222222
37 0.00328702702702703
38 0.00330026315789473
39 0.00329153846153846
40 0.0034605
41 0.00336243902439025
42 0.0033357142857143
43 0.00318674418604652
44 0.00333681818181816
45 0.00353977777777777
46 0.00322173913043479
47 0.00310340425531915
48 0.00336375
49 0.00324163265306123
50 0.003332
51 0.00325843137254904
52 0.00343865384615385
53 0.0033433962264151
54 0.00331481481481481
55 0.00319927272727273
56 0.00309553571428572
57 0.00342263157894737
58 0.00337551724137931
59 0.00311237288135594
60 0.00338266666666667
61 0.00322180327868853
62 0.00342354838709677
63 0.00327444444444444
64 0.0034271875
65 0.00325246153846155
66 0.00325484848484847
67 0.00339970149253732
68 0.00331205882352941
69 0.00341507246376812
70 0.00329328571428572
71 0.00333183098591548
72 0.00327972222222223
73 0.00347657534246575
74 0.00332581081081077
75 0.00334373333333334
76 0.00337434210526316
77 0.00342103896103896
78 0.00341076923076923
79 0.0033546835443038
80 0.003280375
81 0.00328037037037037
82 0.00317487804878048
83 0.00341433734939759
84 0.00334345238095238
85 0.00331929411764707
86 0.00334302325581396
87 0.00321218390804597
88 0.00335147727272726
89 0.0033491011235955
90 0.00330422222222222
91 0.00325703296703297
92 0.0033104347826087
93 0.00337225806451612
94 0.00325648936170213
95 0.00326315789473683
96 0.00330354166666667
97 0.0033680412371134
98 0.00320469387755104
99 0.00334161616161616
100 0.0032553
101 0.00333722772277229
102 0.00327696078431374
103 0.00335184466019417
104 0.00331288461538462
105 0.00334028571428571
106 0.00335245283018868
107 0.00327009345794393
108 0.00337564814814814
109 0.00332724770642202
110 0.00326136363636364
111 0.00331423423423424
112 0.00335410714285714
113 0.00335353982300885
114 0.00330429824561403
115 0.00329826086956522
116 0.00327577586206896
117 0.00333632478632478
118 0.00330779661016949
119 0.00334176470588238
120 0.00335541666666667
121 0.00334099173553719
122 0.00324262295081967
123 0.0033290243902439
124 0.00327145161290322
125 0.00338504
126 0.00329992063492063
127 0.00334173228346457
128 0.003328359375
129 0.00331302325581395
130 0.00338107692307693
131 0.00334480916030534
132 0.00331848484848485
133 0.00332984962406015
134 0.0033039552238806
135 0.00327874074074075
136 0.00330948529411765
137 0.00337197080291971
138 0.00334797101449276
139 0.00334812949640288
140 0.00333964285714285
141 0.0032663829787234
142 0.00332126760563376
143 0.00326328671328671
144 0.00336708333333333
145 0.00333779310344828
146 0.00334369863013699
147 0.00332108843537418
148 0.00326540540540537
149 0.00320013422818792
150 0.00333700000000001
151 0.00336145695364239
152 0.00333730263157895
153 0.00329588235294118
154 0.00333155844155844
155 0.00334
156 0.00328134615384615
157 0.00331585987261147
158 0.00331107594936708
159 0.00326333333333333
160 0.0033933125
161 0.00330055900621118
162 0.00334265432098765
163 0.00331484662576687
164 0.00326463414634146
165 0.00334933333333334
166 0.00334126506024096
167 0.00335245508982036
168 0.00330208333333334
169 0.00328804733727811
170 0.00333329411764706
171 0.00327730994152047
172 0.00328581395348837
173 0.00335023121387283
174 0.00332264367816091
175 0.00332257142857143
176 0.00330392045454545
177 0.00334062146892655
178 0.00335297752808988
179 0.00330569832402234
180 0.00329994444444444
181 0.00334447513812154
182 0.00329989010989011
183 0.00331207650273224
184 0.00331847826086957
185 0.00333486486486487
186 0.00328607526881719
187 0.00329695187165776
188 0.00329835106382979
189 0.00329640211640212
190 0.00333705263157893
191 0.00330439790575916
192 0.00332020833333333
193 0.00329922279792746
194 0.00331628865979381
195 0.0033148717948718
196 0.00332387755102041
197 0.00332081218274108
198 0.00332186868686869
199 0.00331693467336683
200 0.0033126
};
\addplot [semithick, darkorange25512714]
table {%
10 0.00769500000000001
11 0.00801999999999996
12 0.00654416666666667
13 0.00705615384615385
14 0.00769785714285713
15 0.00792733333333335
16 0.00708562500000001
17 0.0076123529411765
18 0.00769111111111111
19 0.00716789473684209
20 0.00758799999999999
21 0.00777428571428573
22 0.00711636363636359
23 0.00778608695652175
24 0.00733708333333334
25 0.00739959999999999
26 0.00763692307692309
27 0.00752925925925925
28 0.00771392857142856
29 0.00791137931034482
30 0.007164
31 0.0075706451612903
32 0.0075215625
33 0.00746909090909089
34 0.00745264705882351
35 0.00732457142857143
36 0.00783583333333334
37 0.00733135135135127
38 0.00750052631578947
39 0.00762538461538462
40 0.00776525
41 0.00761585365853659
42 0.00759071428571427
43 0.00764581395348837
44 0.00752022727272724
45 0.00736000000000001
46 0.00736369565217391
47 0.00735361702127659
48 0.00728187499999999
49 0.00732265306122453
50 0.007544
51 0.00752156862745102
52 0.00748192307692309
53 0.00758132075471698
54 0.0075572222222222
55 0.00759309090909089
56 0.0075025
57 0.00753754385964913
58 0.00738896551724137
59 0.00753796610169491
60 0.00755083333333334
61 0.00736672131147541
62 0.00729967741935482
63 0.00765031746031746
64 0.0074659375
65 0.0075986153846154
66 0.00749469696969697
67 0.00755626865671643
68 0.00739220588235293
69 0.00751536231884059
70 0.00755471428571428
71 0.00742281690140839
72 0.00744125
73 0.00754219178082192
74 0.00744729729729723
75 0.00751573333333333
76 0.00762552631578947
77 0.00753324675324674
78 0.00748974358974358
79 0.0076212658227848
80 0.00748400000000001
81 0.00750358024691358
82 0.00745463414634147
83 0.00752963855421686
84 0.00761333333333333
85 0.00739094117647059
86 0.00745232558139535
87 0.00746402298850573
88 0.00758340909090908
89 0.00745393258426967
90 0.00760744444444445
91 0.00757153846153848
92 0.00744760869565218
93 0.00735602150537633
94 0.00747489361702128
95 0.00738610526315787
96 0.00743812499999999
97 0.00750711340206186
98 0.0075995918367347
99 0.00759535353535353
100 0.0076362
101 0.00762178217821782
102 0.00746225490196079
103 0.00739815533980583
104 0.00751451923076923
105 0.00755380952380952
106 0.00751622641509434
107 0.00755018691588784
108 0.00745212962962963
109 0.00756284403669724
110 0.00750863636363637
111 0.00757333333333331
112 0.00733419642857144
113 0.00751115044247787
114 0.00760903508771929
115 0.00751930434782608
116 0.00753077586206897
117 0.00759726495726495
118 0.00753110169491525
119 0.00741394957983198
120 0.00731066666666667
121 0.00745148760330578
122 0.00739983606557377
123 0.00757105691056911
124 0.00740943548387098
125 0.00737984000000001
126 0.00737880952380952
127 0.00722000000000001
128 0.007425234375
129 0.00749379844961239
130 0.00738207692307692
131 0.0075236641221374
132 0.00743371212121213
133 0.00738368421052631
134 0.00745567164179105
135 0.00753214814814814
136 0.00752514705882353
137 0.0074736496350365
138 0.00757586956521739
139 0.00752251798561152
140 0.00752150000000001
141 0.0074982269503546
142 0.00751598591549286
143 0.00761258741258741
144 0.00738118055555555
145 0.00762406896551725
146 0.0075341095890411
147 0.00755224489795928
148 0.00748499999999997
149 0.00752375838926175
150 0.00753373333333333
151 0.00748701986754967
152 0.00735953947368423
153 0.00745555555555557
154 0.00746038961038962
155 0.0074318064516129
156 0.00739455128205127
157 0.00741828025477707
158 0.00752791139240507
159 0.00743515723270441
160 0.00736275
161 0.00748546583850931
162 0.0075061111111111
163 0.00741638036809815
164 0.0074794512195122
165 0.00735551515151515
166 0.0075005421686747
167 0.00753179640718563
168 0.00749619047619047
169 0.00748532544378698
170 0.00747382352941177
171 0.00749988304093566
172 0.00748139534883722
173 0.00739774566473988
174 0.00750695402298848
175 0.00748685714285715
176 0.00749255681818182
177 0.00748485875706215
178 0.00750662921348314
179 0.00747469273743016
180 0.00746466666666667
181 0.00741867403314917
182 0.00750302197802197
183 0.00742486338797814
184 0.00751717391304347
185 0.00749183783783785
186 0.00749989247311827
187 0.00749363636363638
188 0.00744276595744679
189 0.00743391534391535
190 0.00752778947368421
191 0.00747575916230366
192 0.00749697916666666
193 0.00747689119170985
194 0.00749376288659793
195 0.00748610256410256
196 0.00746964285714286
197 0.00745060913705572
198 0.00746782828282828
199 0.00748316582914572
200 0.00747965000000001
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.019356
11 0.0202154545454545
12 0.0205775
13 0.0191330769230769
14 0.0212614285714286
15 0.019238
16 0.01990875
17 0.0204011764705882
18 0.0197427777777778
19 0.0197847368421053
20 0.019489
21 0.0193747619047619
22 0.019995909090909
23 0.0191865217391304
24 0.0208120833333333
25 0.0204956
26 0.0199296153846154
27 0.0201662962962963
28 0.0195035714285714
29 0.0192627586206896
30 0.019313
31 0.0198022580645161
32 0.019581875
33 0.0193421212121212
34 0.0195373529411765
35 0.0196765714285714
36 0.0200763888888889
37 0.0195164864864863
38 0.0204139473684211
39 0.019934358974359
40 0.01991425
41 0.0195219512195122
42 0.0197683333333333
43 0.0196451162790698
44 0.0202490909090909
45 0.0196524444444444
46 0.0197828260869565
47 0.0198310638297873
48 0.0199391666666667
49 0.01968
50 0.0196686
51 0.020091568627451
52 0.0199703846153846
53 0.0199862264150943
54 0.0199588888888889
55 0.020022
56 0.0196375
57 0.0200435087719298
58 0.0197339655172414
59 0.0201196610169492
60 0.019578
61 0.0197114754098361
62 0.0197738709677419
63 0.0199385714285714
64 0.02018171875
65 0.0198146153846154
66 0.0195869696969697
67 0.0200174626865672
68 0.0196666176470588
69 0.0196279710144928
70 0.019626
71 0.0200935211267604
72 0.0200880555555556
73 0.0204138356164384
74 0.0193637837837837
75 0.0199365333333334
76 0.0197998684210526
77 0.0198235064935065
78 0.0197683333333334
79 0.0200155696202531
80 0.0197345
81 0.0200274074074074
82 0.0203720731707317
83 0.0199168674698795
84 0.0196145238095238
85 0.0198211764705883
86 0.0200472093023256
87 0.0196657471264367
88 0.0197811363636364
89 0.0201759550561798
90 0.0196248888888889
91 0.0199707692307693
92 0.0199182608695652
93 0.0199816129032258
94 0.0198246808510638
95 0.0196134736842105
96 0.0197558333333333
97 0.0200242268041237
98 0.0196884693877551
99 0.0198883838383838
100 0.0201758
101 0.0199112871287128
102 0.0197721568627451
103 0.0198523300970874
104 0.0196206730769231
105 0.02015
106 0.0199
107 0.0197800934579439
108 0.0201312037037037
109 0.0199077064220183
110 0.0200341818181818
111 0.0201445045045045
112 0.020199375
113 0.0199916814159292
114 0.0202781578947368
115 0.0201040869565218
116 0.0199716379310345
117 0.0198868376068376
118 0.0197016101694915
119 0.019853781512605
120 0.01998775
121 0.0203002479338843
122 0.0199954918032787
123 0.0198170731707317
124 0.0201984677419355
125 0.01988048
126 0.0198715079365079
127 0.0202765354330709
128 0.02009671875
129 0.0199111627906977
130 0.0198524615384615
131 0.0200685496183206
132 0.0197119696969697
133 0.0200638345864662
134 0.0201108208955224
135 0.0200282222222222
136 0.019905955882353
137 0.020088905109489
138 0.0198230434782609
139 0.0199956834532374
140 0.0199186428571429
141 0.0200843262411348
142 0.0202323943661971
143 0.0200567832167833
144 0.0200967361111111
145 0.0200357931034483
146 0.0202345205479452
147 0.0202467346938775
148 0.0198287162162162
149 0.0200507382550336
150 0.0201062666666667
151 0.0200704635761589
152 0.0201457236842105
153 0.0200107189542484
154 0.0202313636363636
155 0.0200689032258064
156 0.0200161538461538
157 0.0202334394904459
158 0.0201608227848101
159 0.0201130817610063
160 0.0201169375
161 0.0200595031055901
162 0.0201762962962963
163 0.0201690797546012
164 0.0201459756097561
165 0.0202025454545455
166 0.0200578313253012
167 0.0200232335329341
168 0.0200696428571428
169 0.0200436094674556
170 0.0200384705882353
171 0.0200840350877193
172 0.0201419186046512
173 0.0201043352601156
174 0.0200473563218391
175 0.0200741714285714
176 0.0202276136363636
177 0.0200806779661017
178 0.0199907303370787
179 0.0200261452513967
180 0.0200781666666667
181 0.0200382872928177
182 0.0201338461538461
183 0.0200781967213115
184 0.0201042391304348
185 0.0201155675675676
186 0.0201154838709677
187 0.0200978609625669
188 0.0201242021276596
189 0.0202126984126985
190 0.0202165789473684
191 0.0201369109947644
192 0.02015484375
193 0.020159792746114
194 0.0201636597938144
195 0.020182
196 0.0201414285714286
197 0.0201099999999997
198 0.0200960606060606
199 0.0201586934673367
200 0.0201951
};
\addplot [semithick, crimson2143940]
table {%
10 0.0461950000000001
11 0.0432272727272727
12 0.0449475
13 0.0445053846153846
14 0.0453914285714285
15 0.0448173333333334
16 0.04528875
17 0.0467970588235294
18 0.0440950000000001
19 0.0450678947368422
20 0.04539
21 0.0443566666666666
22 0.0458031818181818
23 0.0454413043478262
24 0.04571875
25 0.0436512
26 0.0442892307692308
27 0.0437425925925925
28 0.0455825
29 0.0442793103448276
30 0.044412
31 0.0452006451612903
32 0.0442225
33 0.0453790909090909
34 0.0444497058823529
35 0.0461551428571429
36 0.0446325
37 0.0448259459459458
38 0.0433763157894736
39 0.0453069230769231
40 0.0445955
41 0.0447487804878049
42 0.0446202380952381
43 0.0452562790697673
44 0.0456313636363637
45 0.0448668888888889
46 0.0447984782608697
47 0.0446727659574467
48 0.0452289583333333
49 0.0448020408163265
50 0.0451568
51 0.0449319607843137
52 0.0449761538461538
53 0.0446700000000001
54 0.0447074074074074
55 0.0454883636363636
56 0.0451603571428572
57 0.0448998245614035
58 0.0451144827586207
59 0.0452703389830508
60 0.0452831666666666
61 0.0454904918032787
62 0.04528
63 0.0457298412698413
64 0.04505734375
65 0.0450060000000001
66 0.0451477272727273
67 0.0450616417910448
68 0.0451839705882352
69 0.045481884057971
70 0.0452795714285714
71 0.0454449295774647
72 0.0451466666666667
73 0.0451578082191781
74 0.0453345945945947
75 0.0457730666666667
76 0.0451971052631579
77 0.0447322077922078
78 0.0446302564102565
79 0.0450010126582278
80 0.0457233750000001
81 0.045085925925926
82 0.0456578048780488
83 0.0454696385542168
84 0.0453822619047618
85 0.0457028235294117
86 0.0461833720930232
87 0.0450743678160919
88 0.0458693181818181
89 0.0453324719101124
90 0.0455601111111111
91 0.0449725274725275
92 0.0455535869565217
93 0.0455965591397849
94 0.0455595744680851
95 0.0455417894736842
96 0.0454984375
97 0.0453637113402062
98 0.0451866326530612
99 0.0455940404040404
100 0.0458
101 0.0453109900990099
102 0.0454790196078431
103 0.0454252427184467
104 0.045903076923077
105 0.0460747619047619
106 0.0451303773584906
107 0.0452822429906542
108 0.0460071296296297
109 0.0460055963302751
110 0.0457080909090909
111 0.0457763063063064
112 0.0454498214285715
113 0.0455529203539823
114 0.0458142105263158
115 0.0460886086956522
116 0.0457157758620689
117 0.0460421367521367
118 0.0455061016949153
119 0.0458544537815125
120 0.045942
121 0.045018347107438
122 0.0458201639344262
123 0.0458067479674797
124 0.0458120161290324
125 0.0458532
126 0.0455630952380953
127 0.0460666929133858
128 0.04544421875
129 0.0458066666666666
130 0.0453786923076924
131 0.0459820610687024
132 0.0455535606060607
133 0.045740977443609
134 0.0458206716417911
135 0.0459057777777777
136 0.0460658088235293
137 0.0456110948905109
138 0.0460071014492755
139 0.046171654676259
140 0.0458606428571428
141 0.0459143971631206
142 0.0458061971830986
143 0.0459502797202797
144 0.0458377083333334
145 0.0461005517241379
146 0.0458185616438357
147 0.0457717006802721
148 0.046152027027027
149 0.0461540939597315
150 0.0460774666666666
151 0.0458720529801324
152 0.0459726315789474
153 0.0461146405228758
154 0.0460056493506494
155 0.0459127096774194
156 0.0462447435897436
157 0.046084076433121
158 0.0461443037974684
159 0.0460015723270441
160 0.0462286875
161 0.045849751552795
162 0.046322962962963
163 0.046311472392638
164 0.0464114634146342
165 0.0462180606060606
166 0.0462415060240964
167 0.04617874251497
168 0.04590875
169 0.0461319526627219
170 0.0461544117647059
171 0.0461746198830409
172 0.0462688953488372
173 0.0461078612716763
174 0.0459318390804598
175 0.0463728571428571
176 0.0462227840909091
177 0.0461638983050847
178 0.0460268539325843
179 0.0464630726256984
180 0.0463748333333334
181 0.0463807182320442
182 0.0464018131868132
183 0.0462762295081967
184 0.0460895652173913
185 0.0464465945945945
186 0.046474623655914
187 0.0461616577540107
188 0.0464526063829787
189 0.0462377777777777
190 0.0463308421052632
191 0.0463252356020942
192 0.0463583333333334
193 0.0462939378238342
194 0.0462628350515464
195 0.0462969230769232
196 0.0463282653061224
197 0.0462608629441626
198 0.0463021717171718
199 0.0463308542713568
200 0.0463208
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.093998
11 0.0943045454545454
12 0.0951116666666666
13 0.095829230769231
14 0.0928007142857142
15 0.0938673333333335
16 0.0951437500000002
17 0.0954447058823528
18 0.0968461111111112
19 0.0942573684210528
20 0.0939965
21 0.0926471428571429
22 0.0944918181818183
23 0.0947726086956524
24 0.0952458333333334
25 0.0952888
26 0.0934215384615384
27 0.0943477777777779
28 0.094445
29 0.094144827586207
30 0.0953456666666666
31 0.0969551612903225
32 0.096463125
33 0.0959675757575758
34 0.0956058823529412
35 0.095112
36 0.0948716666666665
37 0.0945281081081082
38 0.0952776315789475
39 0.0956900000000001
40 0.0955475
41 0.0958556097560976
42 0.0958235714285714
43 0.0961937209302325
44 0.0966479545454544
45 0.0953186666666666
46 0.0960867391304349
47 0.0945917021276597
48 0.0963343749999999
49 0.0957218367346939
50 0.0957615999999999
51 0.0964847058823529
52 0.0965584615384615
53 0.0976554716981134
54 0.0964681481481482
55 0.0959703636363637
56 0.0951408928571428
57 0.0962801754385966
58 0.0965205172413793
59 0.096538813559322
60 0.096275
61 0.094988524590164
62 0.0964812903225806
63 0.097324761904762
64 0.0963403125
65 0.0970529230769233
66 0.0961628787878788
67 0.096001343283582
68 0.0964004411764708
69 0.0977144927536234
70 0.0962440000000001
71 0.096642535211268
72 0.0962129166666667
73 0.097561095890411
74 0.0971693243243241
75 0.0968958666666666
76 0.0968432894736842
77 0.0975581818181818
78 0.0975037179487179
79 0.0969298734177215
80 0.09695025
81 0.0974809876543209
82 0.097444024390244
83 0.0978031325301205
84 0.0973994047619046
85 0.0978477647058824
86 0.0969154651162792
87 0.0970186206896552
88 0.0980136363636364
89 0.0971102247191012
90 0.0974204444444444
91 0.0979994505494504
92 0.0975620652173914
93 0.0975527956989247
94 0.0976612765957448
95 0.0976002105263157
96 0.0970507291666666
97 0.0977007216494846
98 0.0976772448979593
99 0.0977740404040404
100 0.0986395
101 0.0979254455445545
102 0.0979700980392155
103 0.0980408737864077
104 0.09842375
105 0.098428
106 0.0976334905660377
107 0.0979927102803738
108 0.0975210185185185
109 0.0982480733944955
110 0.0981149999999999
111 0.097531891891892
112 0.0980187500000001
113 0.0981428318584071
114 0.0984516666666665
115 0.0981408695652176
116 0.0988846551724138
117 0.0979290598290599
118 0.0983273728813559
119 0.0981926890756302
120 0.0979436666666666
121 0.0981202479338841
122 0.0983360655737704
123 0.0980069105691056
124 0.0983879032258064
125 0.0983652799999999
126 0.0983388095238096
127 0.0983946456692914
128 0.098506328125
129 0.0986050387596899
130 0.0986114615384615
131 0.0983436641221374
132 0.0989298484848485
133 0.0994424812030074
134 0.0994105223880598
135 0.0992587407407408
136 0.0982153676470588
137 0.0989178832116788
138 0.0982252173913045
139 0.0988218705035971
140 0.0982815714285715
141 0.099061914893617
142 0.0984721830985914
143 0.0980044055944057
144 0.0982677777777776
145 0.0990620689655173
146 0.099103904109589
147 0.0986682993197277
148 0.0993927702702704
149 0.0992197315436242
150 0.0989662000000001
151 0.0989277483443709
152 0.0992851315789475
153 0.0982883006535948
154 0.0989718831168832
155 0.0988761935483871
156 0.0989942948717949
157 0.0996664968152867
158 0.09997
159 0.0993069811320755
160 0.0987053124999998
161 0.0994527329192546
162 0.0988214814814816
163 0.0988175460122699
164 0.0991832926829267
165 0.100015151515151
166 0.0984323493975903
167 0.0993797604790418
168 0.0992427380952381
169 0.0994857396449704
170 0.100018176470588
171 0.099315380116959
172 0.0992836046511629
173 0.099323352601156
174 0.0997295977011494
175 0.0988654285714287
176 0.0997248863636363
177 0.0995027683615819
178 0.0994853932584268
179 0.0988759776536314
180 0.0997965
181 0.099471270718232
182 0.0992926373626376
183 0.0993548087431694
184 0.0999028804347825
185 0.099801891891892
186 0.0999340322580648
187 0.0994614438502674
188 0.0994301063829788
189 0.100186137566138
190 0.0997322105263159
191 0.0999733507853403
192 0.0995
193 0.0995944041450777
194 0.100216649484536
195 0.100178512820513
196 0.0997642346938775
197 0.0999154822335028
198 0.099884898989899
199 0.0997086934673367
200 0.10001045
};






\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.0657689999999999
11 0.0605763636363636
12 0.0555791666666666
13 0.0513976923076924
14 0.0477692857142857
15 0.0445626666666667
16 0.041386875
17 0.0394458823529412
18 0.0367705555555555
19 0.0351315789473685
20 0.0332369999999999
21 0.0317966666666667
22 0.0303177272727273
23 0.0288134782608696
24 0.02777
25 0.026712
26 0.0256330769230769
27 0.0247688888888889
28 0.0237225000000001
29 0.0228486206896552
30 0.0221326666666667
31 0.0217009677419355
32 0.0208140625
33 0.0202830303030303
34 0.0195811764705883
35 0.0191671428571429
36 0.018465
37 0.0180856756756755
38 0.0176644736842105
39 0.0171348717948718
40 0.01661
41 0.016149756097561
42 0.0158842857142857
43 0.0154832558139535
44 0.0151443181818182
45 0.0147315555555556
46 0.0143141304347826
47 0.0141342553191489
48 0.0137864583333333
49 0.0135834693877551
50 0.0133546
51 0.0129276470588235
52 0.0127388461538462
53 0.0125909433962264
54 0.0123535185185185
55 0.0121490909090909
56 0.0119685714285714
57 0.0117291228070175
58 0.0114346551724138
59 0.0113591525423729
60 0.0111145
61 0.0109463934426229
62 0.0107556451612903
63 0.0105136507936508
64 0.01042765625
65 0.0102384615384616
66 0.0100904545454545
67 0.00993119402985076
68 0.00973058823529411
69 0.00967260869565219
70 0.00953328571428571
71 0.00947267605633789
72 0.00924972222222222
73 0.00910465753424656
74 0.00906337837837831
75 0.0089292
76 0.00874921052631579
77 0.00871350649350649
78 0.00849423076923076
79 0.00840746835443038
80 0.00829449999999999
81 0.00825283950617284
82 0.00816439024390244
83 0.00810397590361445
84 0.00804214285714287
85 0.00790352941176471
86 0.00775639534883722
87 0.00765643678160918
88 0.00759136363636364
89 0.00745561797752808
90 0.00739655555555555
91 0.00734461538461539
92 0.00726369565217392
93 0.00720419354838707
94 0.00710478723404255
95 0.00698494736842103
96 0.00695406249999999
97 0.00682793814432989
98 0.00682877551020409
99 0.0067510101010101
100 0.00667820000000002
101 0.00658128712871288
102 0.0065264705882353
103 0.00647893203883496
104 0.00644278846153846
105 0.00639447619047619
106 0.00627358490566037
107 0.00624214953271028
108 0.00616722222222222
109 0.00609311926605504
110 0.00607527272727272
111 0.00595945945945945
112 0.0059613392857143
113 0.00593194690265487
114 0.00586131578947368
115 0.00581904347826088
116 0.00572206896551724
117 0.00572623931623932
118 0.0057027966101695
119 0.0056182352941177
120 0.00553916666666667
121 0.00555264462809917
122 0.00545516393442623
123 0.0054039837398374
124 0.00539362903225806
125 0.00533744
126 0.00525238095238095
127 0.00526732283464567
128 0.00520765625000001
129 0.00519790697674419
130 0.00510100000000001
131 0.00507618320610686
132 0.00508787878787879
133 0.0050106015037594
134 0.00496186567164179
135 0.00490488888888888
136 0.00491661764705882
137 0.00485036496350366
138 0.00476557971014493
139 0.00480079136690648
140 0.00473971428571429
141 0.00471347517730497
142 0.00465936619718303
143 0.00467601398601399
144 0.00463840277777777
145 0.00458875862068966
146 0.00453438356164384
147 0.00450510204081638
148 0.00453655405405402
149 0.00448523489932886
150 0.0044728
151 0.00442754966887418
152 0.00437940789473685
153 0.00438575163398692
154 0.00433012987012987
155 0.00430877419354839
156 0.0042778205128205
157 0.00419974522292993
158 0.00420778481012659
159 0.00419591194968554
160 0.00415956249999999
161 0.0041608695652174
162 0.00411240740740741
163 0.00409116564417177
164 0.00408353658536586
165 0.00404290909090909
166 0.00401475903614458
167 0.00397898203592815
168 0.00397702380952381
169 0.0039589349112426
170 0.00390694117647059
171 0.00392204678362573
172 0.00385953488372094
173 0.00385699421965318
174 0.00385775862068964
175 0.00383011428571428
176 0.00379772727272726
177 0.00375163841807909
178 0.00371275280898876
179 0.00369212290502794
180 0.00370299999999999
181 0.00367718232044198
182 0.00365835164835165
183 0.00364420765027322
184 0.0036104347826087
185 0.00360751351351352
186 0.00357612903225805
187 0.00356636363636364
188 0.00351734042553191
189 0.00351074074074074
190 0.0035006842105263
191 0.00349858638743456
192 0.00349838541666666
193 0.00346336787564767
194 0.00343324742268041
195 0.00341784615384616
196 0.00337826530612245
197 0.00335761421319793
198 0.00338126262626263
199 0.00336562814070351
200 0.00333570000000001
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.143795
11 0.132275454545455
12 0.1235675
13 0.113677692307692
14 0.106064285714286
15 0.0999020000000002
16 0.0940737499999999
17 0.0882423529411767
18 0.0831311111111111
19 0.0794110526315789
20 0.0752074999999999
21 0.0711580952380951
22 0.0677354545454547
23 0.0653943478260868
24 0.0625562500000001
25 0.060286
26 0.0578438461538461
27 0.0553762962962962
28 0.0536307142857144
29 0.0519120689655171
30 0.0499343333333334
31 0.0485599999999999
32 0.0471121875
33 0.0455424242424243
34 0.0445567647058824
35 0.0431194285714287
36 0.0416205555555556
37 0.0406751351351351
38 0.0398539473684211
39 0.0385958974358974
40 0.03745575
41 0.0366404878048781
42 0.0359002380952381
43 0.034803488372093
44 0.0343206818181818
45 0.0332413333333333
46 0.0326519565217391
47 0.0319934042553192
48 0.0315491666666666
49 0.0302732653061225
50 0.029981
51 0.0293088235294118
52 0.0288142307692308
53 0.0283737735849056
54 0.0277951851851851
55 0.0271363636363637
56 0.0266505357142857
57 0.0263771929824561
58 0.0259158620689655
59 0.02546
60 0.0248595
61 0.0246775409836066
62 0.0241390322580645
63 0.0238625396825397
64 0.02345765625
65 0.0231487692307693
66 0.022705
67 0.0223682089552239
68 0.0221541176470588
69 0.0217491304347826
70 0.0214784285714286
71 0.0210263380281688
72 0.0208776388888889
73 0.0205941095890411
74 0.0203255405405405
75 0.0200649333333333
76 0.0197768421052632
77 0.0195763636363637
78 0.0192835897435898
79 0.0189896202531646
80 0.018806875
81 0.018694074074074
82 0.0183284146341463
83 0.018110843373494
84 0.0179085714285714
85 0.0176671764705882
86 0.0174652325581396
87 0.0172562068965517
88 0.0170157954545454
89 0.0168950561797753
90 0.0165786666666667
91 0.0165128571428571
92 0.0163346739130434
93 0.0161447311827957
94 0.0159813829787234
95 0.0158902105263158
96 0.0156254166666667
97 0.0155211340206186
98 0.0153018367346939
99 0.0151714141414141
100 0.0151039
101 0.0148379207920792
102 0.014649705882353
103 0.014625145631068
104 0.0143823076923077
105 0.0142937142857143
106 0.014236320754717
107 0.0140432710280374
108 0.0138759259259259
109 0.0138800917431193
110 0.0136815454545455
111 0.0135654954954955
112 0.0134130357142857
113 0.0133265486725664
114 0.0132144736842105
115 0.0130107826086957
116 0.0128953448275862
117 0.0126988888888889
118 0.0127801694915254
119 0.0126349579831933
120 0.0124706666666667
121 0.0124657851239669
122 0.0122644262295082
123 0.0122561788617886
124 0.0120661290322581
125 0.01205176
126 0.011931746031746
127 0.011858188976378
128 0.011723984375
129 0.0116467441860465
130 0.0115939230769231
131 0.0115232061068702
132 0.0113846212121212
133 0.0112406015037594
134 0.011204328358209
135 0.0111206666666667
136 0.0111185294117647
137 0.0110086861313869
138 0.0109485507246377
139 0.0107824460431655
140 0.0107797857142857
141 0.0106806382978723
142 0.01059338028169
143 0.0104073426573427
144 0.0104665277777778
145 0.0104333103448276
146 0.0102033561643836
147 0.0101646258503401
148 0.0101682432432432
149 0.0101537583892618
150 0.0100438
151 0.0099415894039735
152 0.00987875
153 0.00988862745098039
154 0.00984376623376624
155 0.00976412903225807
156 0.00962634615384616
157 0.00955535031847134
158 0.0095079746835443
159 0.00939182389937108
160 0.0094780625
161 0.00937167701863355
162 0.00925302469135802
163 0.00915552147239265
164 0.00918091463414634
165 0.00909812121212121
166 0.00908512048192772
167 0.00904275449101797
168 0.0089875
169 0.00890426035502958
170 0.00890664705882354
171 0.00878830409356725
172 0.0087731976744186
173 0.00866757225433528
174 0.00863706896551722
175 0.00856931428571429
176 0.00843721590909091
177 0.00850960451977401
178 0.00837971910112361
179 0.00827597765363128
180 0.00829138888888889
181 0.00829906077348066
182 0.0082206043956044
183 0.00824644808743169
184 0.00818864130434781
185 0.008156
186 0.00805096774193547
187 0.00803235294117648
188 0.00799542553191489
189 0.00792396825396826
190 0.00790526315789474
191 0.00785848167539267
192 0.00783166666666666
193 0.00777279792746114
194 0.00777773195876289
195 0.00771261538461537
196 0.00771142857142858
197 0.00762868020304556
198 0.00760631313131313
199 0.00757371859296482
200 0.00751215000000001
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.281447
11 0.27298
12 0.261355
13 0.252045384615384
14 0.243359285714286
15 0.233645333333333
16 0.22504875
17 0.214812352941177
18 0.207456666666667
19 0.198131052631579
20 0.191741
21 0.184740952380952
22 0.178470454545455
23 0.171272173913043
24 0.164290833333333
25 0.1590424
26 0.153796153846154
27 0.14877962962963
28 0.143914642857143
29 0.138739655172414
30 0.133742333333333
31 0.130165161290323
32 0.126259375
33 0.122686060606061
34 0.119067941176471
35 0.116550285714286
36 0.112703888888889
37 0.109681621621622
38 0.107475
39 0.10375717948718
40 0.10131875
41 0.0994868292682928
42 0.0968414285714286
43 0.0943951162790698
44 0.0925199999999999
45 0.0900695555555557
46 0.0884917391304349
47 0.0874070212765956
48 0.0853429166666667
49 0.0829704081632653
50 0.0817870000000001
51 0.0801403921568628
52 0.0788724999999999
53 0.0770232075471698
54 0.0749472222222222
55 0.0738147272727272
56 0.0728910714285714
57 0.0720531578947369
58 0.0702656896551724
59 0.0687272881355932
60 0.0678718333333333
61 0.0667709836065573
62 0.0656162903225807
63 0.064194761904762
64 0.0637014062500001
65 0.0626966153846153
66 0.0614292424242424
67 0.0610980597014924
68 0.0602405882352941
69 0.0587963768115942
70 0.0577865714285716
71 0.0567874647887324
72 0.05683625
73 0.0560980821917808
74 0.0549213513513515
75 0.0544458666666666
76 0.0534596052631579
77 0.0528203896103897
78 0.0521276923076924
79 0.05158
80 0.050772875
81 0.0501101234567902
82 0.0498191463414635
83 0.04906
84 0.0483565476190476
85 0.0478677647058824
86 0.0473223255813954
87 0.046851264367816
88 0.0463103409090908
89 0.0455873033707866
90 0.0455915555555556
91 0.044691098901099
92 0.0442642391304348
93 0.0437373118279569
94 0.0434044680851065
95 0.0429751578947368
96 0.0426140625000001
97 0.0417458762886597
98 0.0417160204081633
99 0.0409911111111111
100 0.0406622
101 0.0403020792079208
102 0.0401297058823529
103 0.0396088349514563
104 0.0390911538461538
105 0.0387175238095238
106 0.0385880188679246
107 0.0380566355140187
108 0.0377781481481482
109 0.0375101834862385
110 0.0371989090909091
111 0.0366678378378379
112 0.0361415178571428
113 0.0359121238938053
114 0.0355324561403509
115 0.035556347826087
116 0.0351635344827586
117 0.0349951282051282
118 0.0346910169491526
119 0.0339242016806723
120 0.0339053333333333
121 0.0336697520661157
122 0.0334087704918033
123 0.0329537398373984
124 0.0329233870967742
125 0.0324306399999999
126 0.0325659523809524
127 0.0318884251968504
128 0.031631484375
129 0.0314969767441861
130 0.0312502307692307
131 0.0311101526717557
132 0.0307982575757575
133 0.0307345112781955
134 0.0303414925373134
135 0.0300787407407407
136 0.0300107352941177
137 0.0298159124087591
138 0.0291319565217391
139 0.0293156115107914
140 0.0293352142857143
141 0.0290148936170213
142 0.0287035211267606
143 0.0284204895104895
144 0.0282403472222222
145 0.0279358620689656
146 0.0278149315068493
147 0.0278390476190476
148 0.0275875
149 0.0274117449664429
150 0.0272392
151 0.0269099337748344
152 0.026765197368421
153 0.0265519607843137
154 0.0266012337662337
155 0.0262315483870968
156 0.0260755128205128
157 0.0259391719745223
158 0.0258068987341772
159 0.0257349056603774
160 0.0254225625
161 0.0252584472049689
162 0.0252498148148148
163 0.0247873619631902
164 0.0249717682926829
165 0.0244858181818182
166 0.0245118072289157
167 0.0244765868263473
168 0.0241589880952381
169 0.0243207100591716
170 0.023967
171 0.0237040350877193
172 0.0236772674418605
173 0.0234741040462428
174 0.023436724137931
175 0.023218
176 0.0231573863636363
177 0.0228773446327684
178 0.0229642696629214
179 0.0227496089385475
180 0.0226103888888889
181 0.0224319337016575
182 0.0225388461538461
183 0.0222143715846994
184 0.0221955434782609
185 0.0219501621621622
186 0.0217764516129032
187 0.0216893048128342
188 0.021705585106383
189 0.0215450793650794
190 0.0213666842105263
191 0.0214844502617801
192 0.0212025
193 0.0210204663212435
194 0.021005206185567
195 0.0209477435897436
196 0.0207269897959184
197 0.0207967005076139
198 0.0205734343434344
199 0.0203927638190955
200 0.0205078
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.368495
11 0.363980909090909
12 0.3606925
13 0.356572307692308
14 0.352386428571428
15 0.347688666666667
16 0.341971875
17 0.336813529411765
18 0.328984444444444
19 0.323971578947369
20 0.3186625
21 0.313286666666667
22 0.308757727272727
23 0.301308260869566
24 0.297156666666668
25 0.2903656
26 0.284273461538462
27 0.281408518518519
28 0.273153928571428
29 0.270084137931035
30 0.264456333333334
31 0.258547419354838
32 0.252859375
33 0.248567272727273
34 0.241737058823529
35 0.239354857142857
36 0.233679722222222
37 0.229102432432432
38 0.225475789473684
39 0.221104615384615
40 0.2167045
41 0.211888536585366
42 0.208303333333334
43 0.20515511627907
44 0.202276590909091
45 0.198083111111111
46 0.194828913043478
47 0.190943191489362
48 0.187784166666667
49 0.184281224489796
50 0.1819114
51 0.177264705882353
52 0.175763653846154
53 0.170895094339623
54 0.169490185185185
55 0.166176181818182
56 0.163031607142857
57 0.161555964912281
58 0.158520344827586
59 0.156464406779661
60 0.154030833333333
61 0.151852131147541
62 0.148373387096774
63 0.147246031746032
64 0.14484171875
65 0.14265
66 0.140251818181818
67 0.138487164179105
68 0.137044264705883
69 0.134155072463768
70 0.132725428571429
71 0.130117746478873
72 0.129403888888889
73 0.128553150684931
74 0.126068783783784
75 0.124055333333333
76 0.123012105263158
77 0.121095324675325
78 0.11893
79 0.118189873417721
80 0.116348375
81 0.115305308641975
82 0.113867073170732
83 0.11302843373494
84 0.111292023809524
85 0.109688117647059
86 0.108944651162791
87 0.10730183908046
88 0.106220795454546
89 0.104690898876404
90 0.104028777777778
91 0.102482637362637
92 0.101022282608696
93 0.0997472043010752
94 0.0994341489361703
95 0.0979750526315789
96 0.0965637500000001
97 0.0957181443298969
98 0.0954817346938776
99 0.0940040404040404
100 0.0935177000000001
101 0.0924015841584161
102 0.0911644117647059
103 0.0907356310679612
104 0.0901249038461539
105 0.0888225714285714
106 0.0877413207547171
107 0.0876373831775701
108 0.0867202777777778
109 0.0861146788990826
110 0.0852039090909091
111 0.0840256756756757
112 0.083229375
113 0.082612743362832
114 0.0823957017543859
115 0.081318
116 0.0808252586206898
117 0.0795841880341879
118 0.0790459322033899
119 0.078528655462185
120 0.0781197499999999
121 0.0774890082644627
122 0.0769199999999999
123 0.0753543089430892
124 0.0754403225806451
125 0.0744976799999999
126 0.0736015873015874
127 0.0735569291338583
128 0.0731123437500001
129 0.0721079844961239
130 0.0716094615384614
131 0.0711834351145038
132 0.0707768181818181
133 0.0702336842105263
134 0.0696428358208955
135 0.0694697777777778
136 0.0686365441176471
137 0.0680208759124088
138 0.067345724637681
139 0.066974964028777
140 0.0666011428571428
141 0.065684184397163
142 0.0656906338028169
143 0.065005944055944
144 0.0648918055555555
145 0.0643800689655172
146 0.0640882876712329
147 0.0640934013605441
148 0.0632735135135136
149 0.0628178523489933
150 0.0620006666666666
151 0.0616924503311258
152 0.0613554605263157
153 0.0612135947712419
154 0.0605692207792208
155 0.0601075483870967
156 0.0596457051282051
157 0.0592171337579618
158 0.0590848734177215
159 0.0587696855345912
160 0.058331625
161 0.0579952795031056
162 0.0576369135802469
163 0.0572874846625766
164 0.0567996951219513
165 0.0565082424242424
166 0.0561937951807229
167 0.0555937724550898
168 0.0561240476190477
169 0.0547467455621302
170 0.0547121764705881
171 0.05454216374269
172 0.054034534883721
173 0.0540024855491329
174 0.054056724137931
175 0.0530726285714287
176 0.0532697159090909
177 0.0526830508474577
178 0.0526914044943819
179 0.0523265363128493
180 0.0517776111111112
181 0.0517799447513812
182 0.0512473076923078
183 0.050768087431694
184 0.0503921195652174
185 0.0503538378378378
186 0.0502163440860215
187 0.0498835294117647
188 0.049520585106383
189 0.0492285714285714
190 0.0490112631578947
191 0.0490637696335078
192 0.0484380208333333
193 0.0486712953367875
194 0.0480811340206186
195 0.0482269230769232
196 0.0477029591836735
197 0.0473423857868022
198 0.0471867676767677
199 0.0474809547738692
200 0.04669615
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.406732
11 0.405638181818181
12 0.409555000000001
13 0.407342307692308
14 0.40714
15 0.406433333333333
16 0.4047025
17 0.402485294117647
18 0.400850555555556
19 0.40056
20 0.3977685
21 0.3943
22 0.392419545454545
23 0.390830869565218
24 0.3867075
25 0.385486
26 0.382583846153846
27 0.376855555555555
28 0.376714999999999
29 0.373158620689655
30 0.371886
31 0.367225806451613
32 0.363993125
33 0.362700909090909
34 0.355547647058823
35 0.354177714285714
36 0.350728611111111
37 0.347853243243244
38 0.3465
39 0.343654102564102
40 0.34078875
41 0.337146097560976
42 0.333643095238095
43 0.328594186046511
44 0.3256325
45 0.323214222222223
46 0.32098652173913
47 0.317686808510638
48 0.314830416666667
49 0.311849591836735
50 0.3076812
51 0.307348627450981
52 0.303777115384615
53 0.300121320754717
54 0.296209444444444
55 0.295476
56 0.292668928571429
57 0.289505438596492
58 0.286238620689655
59 0.282071525423729
60 0.279563
61 0.276552295081967
62 0.274774354838709
63 0.271774444444444
64 0.26929765625
65 0.266480307692308
66 0.263134696969697
67 0.262341492537313
68 0.258440882352941
69 0.257902898550725
70 0.255894857142857
71 0.252501126760563
72 0.249801388888889
73 0.247726575342466
74 0.244019864864865
75 0.243603466666667
76 0.240856052631579
77 0.239205194805195
78 0.237359871794872
79 0.232506962025316
80 0.231814625
81 0.229092098765432
82 0.227265731707317
83 0.225124578313253
84 0.223246904761905
85 0.221738588235294
86 0.219083837209303
87 0.216629425287356
88 0.214967045454545
89 0.212632696629213
90 0.210659777777778
91 0.209697252747253
92 0.20773347826087
93 0.204496989247312
94 0.203927021276596
95 0.202581473684211
96 0.199952604166666
97 0.198148453608247
98 0.197121326530612
99 0.194061313131313
100 0.194389
101 0.191579900990099
102 0.190899901960784
103 0.188537669902913
104 0.187242115384615
105 0.186064285714286
106 0.185450754716981
107 0.182898878504673
108 0.181604907407407
109 0.179459357798165
110 0.178538272727273
111 0.178360810810811
112 0.175456517857143
113 0.17433592920354
114 0.17381850877193
115 0.170390695652174
116 0.170026724137931
117 0.169437948717949
118 0.167668050847458
119 0.16559218487395
120 0.165092083333333
121 0.162501239669421
122 0.161644016393443
123 0.160406422764228
124 0.159506612903226
125 0.15865776
126 0.157274523809524
127 0.155925669291338
128 0.155214453125
129 0.155023488372093
130 0.151125307692308
131 0.151290610687023
132 0.150216515151515
133 0.150881879699248
134 0.147941268656716
135 0.146367925925926
136 0.146613970588235
137 0.146420364963504
138 0.144529130434782
139 0.144140935251799
140 0.143518285714286
141 0.142056170212766
142 0.141220211267606
143 0.139973006993007
144 0.138132986111111
145 0.137247724137931
146 0.136999178082192
147 0.135737414965986
148 0.134934594594595
149 0.133811812080537
150 0.1333574
151 0.131655033112583
152 0.131496315789474
153 0.130193594771242
154 0.129584805194805
155 0.129299806451613
156 0.128936346153846
157 0.127959108280255
158 0.12679246835443
159 0.126042327044025
160 0.1247405
161 0.12416198757764
162 0.123607716049383
163 0.122340368098159
164 0.121999512195122
165 0.120201636363636
166 0.120649759036144
167 0.120175508982036
168 0.119817142857143
169 0.118098047337278
170 0.116766529411765
171 0.11645134502924
172 0.116920058139535
173 0.115011734104046
174 0.115348448275862
175 0.114213828571429
176 0.114103011363636
177 0.112917118644068
178 0.112120393258427
179 0.112107877094972
180 0.112208555555556
181 0.110510331491713
182 0.109991263736264
183 0.109550382513661
184 0.10903875
185 0.107864108108108
186 0.107863279569892
187 0.107111069518717
188 0.106645
189 0.105502222222222
190 0.105915631578947
191 0.105425863874346
192 0.1042634375
193 0.103528601036269
194 0.103126237113402
195 0.103005948717949
196 0.101651530612245
197 0.101744467005076
198 0.101064646464647
199 0.100217386934673
200 0.10092055
};

\end{axis}

\end{tikzpicture}




==> final/Bordac1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability $c_1$ is Borda winner},
ymin=-0.04475, ymax=0.85,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, steelblue31119180]
table {%
10 0.782000000000001
11 0.745000000000001
12 0.764000000000001
13 0.758000000000001
14 0.786000000000001
15 0.746000000000001
16 0.771000000000001
17 0.782000000000001
18 0.740000000000001
19 0.756000000000001
20 0.758000000000001
21 0.777000000000001
22 0.754000000000001
23 0.753000000000001
24 0.757000000000001
25 0.760000000000001
26 0.764000000000001
27 0.762000000000001
28 0.766000000000001
29 0.749000000000001
30 0.762000000000001
31 0.755000000000001
32 0.757000000000001
33 0.765000000000001
34 0.741000000000001
35 0.777000000000001
36 0.771000000000001
37 0.747000000000001
38 0.755000000000001
39 0.783000000000001
40 0.741000000000001
41 0.767000000000001
42 0.772000000000001
43 0.751000000000001
44 0.767000000000001
45 0.794000000000001
46 0.762000000000001
47 0.764000000000001
48 0.762000000000001
49 0.750000000000001
50 0.756000000000001
51 0.783000000000001
52 0.750000000000001
53 0.754000000000001
54 0.760000000000001
55 0.763000000000001
56 0.763000000000001
57 0.773000000000001
58 0.752000000000001
59 0.762000000000001
60 0.783000000000001
61 0.772000000000001
62 0.738000000000001
63 0.767000000000001
64 0.750000000000001
65 0.773000000000001
66 0.763000000000001
67 0.756000000000001
68 0.775000000000001
69 0.774000000000001
70 0.778000000000001
71 0.755000000000001
72 0.754000000000001
73 0.776000000000001
74 0.782000000000001
75 0.777000000000001
76 0.787000000000001
77 0.753000000000001
78 0.760000000000001
79 0.760000000000001
80 0.781000000000001
81 0.750000000000001
82 0.767000000000001
83 0.774000000000001
84 0.761000000000001
85 0.755000000000001
86 0.779000000000001
87 0.777000000000001
88 0.728000000000001
89 0.764000000000001
90 0.760000000000001
91 0.743000000000001
92 0.781000000000001
93 0.754000000000001
94 0.790000000000001
95 0.747000000000001
96 0.753000000000001
97 0.782000000000001
98 0.759000000000001
99 0.756000000000001
100 0.780000000000001
101 0.725000000000001
102 0.781000000000001
103 0.748000000000001
104 0.780000000000001
105 0.765000000000001
106 0.770000000000001
107 0.759000000000001
108 0.754000000000001
109 0.751000000000001
110 0.781000000000001
111 0.748000000000001
112 0.761000000000001
113 0.759000000000001
114 0.763000000000001
115 0.750000000000001
116 0.744000000000001
117 0.763000000000001
118 0.751000000000001
119 0.756000000000001
120 0.775000000000001
121 0.765000000000001
122 0.772000000000001
123 0.741000000000001
124 0.762000000000001
125 0.742000000000001
126 0.750000000000001
127 0.776000000000001
128 0.754000000000001
129 0.775000000000001
130 0.767000000000001
131 0.772000000000001
132 0.751000000000001
133 0.748000000000001
134 0.763000000000001
135 0.791000000000001
136 0.773000000000001
137 0.786000000000001
138 0.756000000000001
139 0.767000000000001
140 0.730000000000001
141 0.797000000000001
142 0.778000000000001
143 0.775000000000001
144 0.765000000000001
145 0.762000000000001
146 0.744000000000001
147 0.782000000000001
148 0.759000000000001
149 0.759000000000001
150 0.782000000000001
151 0.748000000000001
152 0.767000000000001
153 0.766000000000001
154 0.748000000000001
155 0.744000000000001
156 0.752000000000001
157 0.734000000000001
158 0.758000000000001
159 0.748000000000001
160 0.751000000000001
161 0.759000000000001
162 0.765000000000001
163 0.752000000000001
164 0.755000000000001
165 0.753000000000001
166 0.781000000000001
167 0.765000000000001
168 0.747000000000001
169 0.745000000000001
170 0.756000000000001
171 0.768000000000001
172 0.759000000000001
173 0.755000000000001
174 0.777000000000001
175 0.770000000000001
176 0.787000000000001
177 0.772000000000001
178 0.747000000000001
179 0.752000000000001
180 0.783000000000001
181 0.756000000000001
182 0.758000000000001
183 0.757000000000001
184 0.766000000000001
185 0.748000000000001
186 0.767000000000001
187 0.768000000000001
188 0.764000000000001
189 0.780000000000001
190 0.764000000000001
191 0.758000000000001
192 0.751000000000001
193 0.753000000000001
194 0.760000000000001
195 0.767000000000001
196 0.755000000000001
197 0.762000000000001
198 0.746000000000001
199 0.759000000000001
200 0.768000000000001
};
\addplot [semithick, darkorange25512714]
table {%
10 0.536
11 0.57
12 0.558
13 0.548
14 0.569
15 0.552
16 0.566
17 0.546
18 0.558
19 0.535
20 0.546
21 0.579
22 0.57
23 0.546
24 0.551
25 0.563
26 0.562
27 0.564
28 0.567
29 0.548
30 0.586
31 0.591
32 0.551
33 0.555
34 0.582
35 0.56
36 0.552
37 0.541
38 0.552
39 0.557
40 0.555
41 0.566
42 0.545
43 0.555
44 0.571
45 0.558
46 0.549
47 0.566
48 0.531
49 0.548
50 0.564
51 0.562
52 0.608
53 0.546
54 0.558
55 0.556
56 0.526
57 0.556
58 0.539
59 0.566
60 0.562
61 0.564
62 0.552
63 0.555
64 0.569
65 0.553
66 0.572
67 0.539
68 0.569
69 0.53
70 0.608
71 0.547
72 0.569
73 0.581
74 0.557
75 0.556
76 0.56
77 0.563
78 0.563
79 0.568
80 0.58
81 0.567
82 0.584
83 0.559
84 0.579
85 0.535
86 0.546
87 0.577
88 0.56
89 0.566
90 0.548
91 0.563
92 0.549
93 0.555
94 0.562
95 0.585
96 0.569
97 0.544
98 0.55
99 0.536
100 0.564
101 0.55
102 0.54
103 0.567
104 0.563
105 0.564
106 0.543
107 0.567
108 0.546
109 0.573
110 0.534
111 0.585
112 0.599
113 0.549
114 0.533
115 0.555
116 0.557
117 0.581
118 0.561
119 0.567
120 0.566
121 0.564
122 0.556
123 0.549
124 0.551
125 0.555
126 0.561
127 0.577
128 0.549
129 0.54
130 0.571
131 0.563
132 0.585
133 0.562
134 0.554
135 0.568
136 0.574
137 0.585
138 0.581
139 0.553
140 0.527
141 0.556
142 0.564
143 0.603
144 0.558
145 0.547
146 0.553
147 0.554
148 0.56
149 0.535
150 0.574
151 0.549
152 0.567
153 0.56
154 0.552
155 0.548
156 0.565
157 0.554
158 0.549
159 0.568
160 0.579
161 0.564
162 0.571
163 0.564
164 0.549
165 0.542
166 0.585
167 0.558
168 0.557
169 0.597
170 0.569
171 0.53
172 0.535
173 0.553
174 0.569
175 0.575
176 0.579
177 0.557
178 0.554
179 0.527
180 0.567
181 0.544
182 0.578
183 0.569
184 0.551
185 0.592
186 0.549
187 0.557
188 0.545
189 0.568
190 0.57
191 0.592
192 0.558
193 0.555
194 0.583
195 0.565
196 0.549
197 0.558
198 0.57
199 0.556
200 0.55
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.317
11 0.31
12 0.339
13 0.322
14 0.321
15 0.29
16 0.304
17 0.297
18 0.296
19 0.315
20 0.308
21 0.315
22 0.303
23 0.307
24 0.331
25 0.302
26 0.328
27 0.284
28 0.313
29 0.322
30 0.328
31 0.343
32 0.311
33 0.308
34 0.293
35 0.313
36 0.316
37 0.312
38 0.294
39 0.303
40 0.286
41 0.31
42 0.314
43 0.332
44 0.287
45 0.312
46 0.288
47 0.307
48 0.31
49 0.309
50 0.3
51 0.32
52 0.304
53 0.314
54 0.304
55 0.302
56 0.301
57 0.305
58 0.301
59 0.312
60 0.328
61 0.318
62 0.3
63 0.301
64 0.323
65 0.297
66 0.315
67 0.297
68 0.301
69 0.299
70 0.293
71 0.303
72 0.297
73 0.301
74 0.297
75 0.284
76 0.323
77 0.307
78 0.32
79 0.315
80 0.306
81 0.32
82 0.308
83 0.322
84 0.299
85 0.323
86 0.318
87 0.309
88 0.323
89 0.294
90 0.311
91 0.341
92 0.318
93 0.299
94 0.309
95 0.323
96 0.312
97 0.343
98 0.279
99 0.326
100 0.295
101 0.302
102 0.298
103 0.316
104 0.307
105 0.276
106 0.337
107 0.304
108 0.286
109 0.289
110 0.292
111 0.33
112 0.34
113 0.324
114 0.314
115 0.304
116 0.323
117 0.309
118 0.288
119 0.315
120 0.314
121 0.296
122 0.292
123 0.313
124 0.315
125 0.31
126 0.28
127 0.322
128 0.298
129 0.308
130 0.299
131 0.307
132 0.31
133 0.333
134 0.308
135 0.307
136 0.313
137 0.305
138 0.324
139 0.301
140 0.339
141 0.318
142 0.328
143 0.301
144 0.333
145 0.308
146 0.312
147 0.302
148 0.279
149 0.302
150 0.327
151 0.294
152 0.311
153 0.284
154 0.296
155 0.307
156 0.328
157 0.298
158 0.296
159 0.329
160 0.309
161 0.298
162 0.325
163 0.312
164 0.303
165 0.327
166 0.32
167 0.287
168 0.317
169 0.313
170 0.285
171 0.306
172 0.297
173 0.32
174 0.303
175 0.317
176 0.282
177 0.329
178 0.322
179 0.323
180 0.316
181 0.298
182 0.314
183 0.31
184 0.31
185 0.305
186 0.314
187 0.337
188 0.322
189 0.341
190 0.298
191 0.301
192 0.356
193 0.343
194 0.313
195 0.314
196 0.327
197 0.302
198 0.306
199 0.317
200 0.307
};
\addplot [semithick, crimson2143940]
table {%
10 0.225
11 0.212
12 0.207
13 0.219
14 0.188
15 0.171
16 0.176
17 0.18
18 0.173
19 0.158
20 0.161
21 0.152
22 0.177
23 0.141
24 0.197
25 0.167
26 0.165
27 0.158
28 0.165
29 0.156
30 0.157
31 0.148
32 0.158
33 0.179
34 0.181
35 0.156
36 0.167
37 0.17
38 0.159
39 0.178
40 0.172
41 0.175
42 0.172
43 0.165
44 0.168
45 0.157
46 0.177
47 0.165
48 0.158
49 0.16
50 0.193
51 0.165
52 0.167
53 0.175
54 0.169
55 0.185
56 0.174
57 0.175
58 0.184
59 0.154
60 0.156
61 0.183
62 0.161
63 0.149
64 0.157
65 0.16
66 0.169
67 0.148
68 0.172
69 0.151
70 0.163
71 0.172
72 0.148
73 0.17
74 0.175
75 0.168
76 0.149
77 0.173
78 0.176
79 0.138
80 0.17
81 0.168
82 0.143
83 0.161
84 0.193
85 0.16
86 0.158
87 0.164
88 0.151
89 0.176
90 0.163
91 0.183
92 0.15
93 0.173
94 0.162
95 0.155
96 0.165
97 0.177
98 0.168
99 0.156
100 0.161
101 0.162
102 0.16
103 0.172
104 0.178
105 0.144
106 0.152
107 0.182
108 0.164
109 0.173
110 0.169
111 0.162
112 0.161
113 0.159
114 0.177
115 0.182
116 0.168
117 0.15
118 0.166
119 0.154
120 0.153
121 0.159
122 0.147
123 0.169
124 0.17
125 0.149
126 0.163
127 0.174
128 0.191
129 0.164
130 0.153
131 0.154
132 0.158
133 0.14
134 0.171
135 0.187
136 0.13
137 0.164
138 0.176
139 0.167
140 0.156
141 0.168
142 0.16
143 0.163
144 0.17
145 0.169
146 0.158
147 0.168
148 0.16
149 0.161
150 0.193
151 0.173
152 0.168
153 0.16
154 0.173
155 0.143
156 0.163
157 0.181
158 0.191
159 0.158
160 0.158
161 0.162
162 0.165
163 0.167
164 0.177
165 0.159
166 0.145
167 0.162
168 0.159
169 0.166
170 0.168
171 0.157
172 0.177
173 0.174
174 0.138
175 0.17
176 0.138
177 0.154
178 0.17
179 0.148
180 0.171
181 0.16
182 0.177
183 0.17
184 0.177
185 0.176
186 0.161
187 0.182
188 0.164
189 0.167
190 0.173
191 0.169
192 0.166
193 0.154
194 0.154
195 0.176
196 0.155
197 0.16
198 0.168
199 0.161
200 0.158
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.178
11 0.161
12 0.157
13 0.133
14 0.138
15 0.127
16 0.131
17 0.12
18 0.136
19 0.102
20 0.1
21 0.105
22 0.101
23 0.0940000000000001
24 0.11
25 0.11
26 0.104
27 0.0810000000000001
28 0.0890000000000001
29 0.0840000000000001
30 0.0860000000000001
31 0.0930000000000001
32 0.0870000000000001
33 0.0880000000000001
34 0.0900000000000001
35 0.0890000000000001
36 0.0820000000000001
37 0.0870000000000001
38 0.0840000000000001
39 0.069
40 0.101
41 0.0870000000000001
42 0.0900000000000001
43 0.104
44 0.11
45 0.0790000000000001
46 0.0820000000000001
47 0.0810000000000001
48 0.0860000000000001
49 0.0870000000000001
50 0.0890000000000001
51 0.0770000000000001
52 0.0770000000000001
53 0.0950000000000001
54 0.0980000000000001
55 0.0960000000000001
56 0.0950000000000001
57 0.0760000000000001
58 0.0890000000000001
59 0.0880000000000001
60 0.0890000000000001
61 0.0850000000000001
62 0.0830000000000001
63 0.0840000000000001
64 0.0860000000000001
65 0.0840000000000001
66 0.0820000000000001
67 0.0830000000000001
68 0.0900000000000001
69 0.0920000000000001
70 0.0950000000000001
71 0.0910000000000001
72 0.0790000000000001
73 0.0790000000000001
74 0.0910000000000001
75 0.0930000000000001
76 0.0920000000000001
77 0.0990000000000001
78 0.0950000000000001
79 0.0840000000000001
80 0.0760000000000001
81 0.0960000000000001
82 0.0980000000000001
83 0.1
84 0.0900000000000001
85 0.0850000000000001
86 0.0800000000000001
87 0.101
88 0.0900000000000001
89 0.071
90 0.069
91 0.101
92 0.0930000000000001
93 0.0730000000000001
94 0.0890000000000001
95 0.0770000000000001
96 0.0880000000000001
97 0.0810000000000001
98 0.0900000000000001
99 0.0750000000000001
100 0.0920000000000001
101 0.0860000000000001
102 0.067
103 0.0950000000000001
104 0.0920000000000001
105 0.0840000000000001
106 0.0970000000000001
107 0.0790000000000001
108 0.0820000000000001
109 0.101
110 0.0920000000000001
111 0.0870000000000001
112 0.1
113 0.0770000000000001
114 0.0810000000000001
115 0.0910000000000001
116 0.0930000000000001
117 0.106
118 0.1
119 0.0980000000000001
120 0.0940000000000001
121 0.0770000000000001
122 0.102
123 0.0940000000000001
124 0.0720000000000001
125 0.0820000000000001
126 0.0740000000000001
127 0.0880000000000001
128 0.0920000000000001
129 0.0840000000000001
130 0.0840000000000001
131 0.0800000000000001
132 0.0760000000000001
133 0.0790000000000001
134 0.0830000000000001
135 0.0770000000000001
136 0.0940000000000001
137 0.0840000000000001
138 0.0910000000000001
139 0.0830000000000001
140 0.0990000000000001
141 0.0840000000000001
142 0.0750000000000001
143 0.0860000000000001
144 0.0800000000000001
145 0.108
146 0.0810000000000001
147 0.0980000000000001
148 0.0910000000000001
149 0.0900000000000001
150 0.0800000000000001
151 0.0750000000000001
152 0.066
153 0.0850000000000001
154 0.0840000000000001
155 0.0860000000000001
156 0.0810000000000001
157 0.0750000000000001
158 0.0790000000000001
159 0.0940000000000001
160 0.0720000000000001
161 0.0790000000000001
162 0.0950000000000001
163 0.0770000000000001
164 0.0800000000000001
165 0.0920000000000001
166 0.0930000000000001
167 0.0980000000000001
168 0.0870000000000001
169 0.0830000000000001
170 0.064
171 0.0910000000000001
172 0.0920000000000001
173 0.0880000000000001
174 0.0770000000000001
175 0.068
176 0.0720000000000001
177 0.0760000000000001
178 0.0960000000000001
179 0.0920000000000001
180 0.0990000000000001
181 0.0760000000000001
182 0.0900000000000001
183 0.0760000000000001
184 0.0750000000000001
185 0.0870000000000001
186 0.0780000000000001
187 0.0790000000000001
188 0.0920000000000001
189 0.0910000000000001
190 0.0850000000000001
191 0.0890000000000001
192 0.0940000000000001
193 0.0820000000000001
194 0.0770000000000001
195 0.0730000000000001
196 0.0910000000000001
197 0.0890000000000001
198 0.107
199 0.0800000000000001
200 0.0860000000000001
};
\addplot [semithick, sienna1408675]
table {%
10 0.116
11 0.0960000000000001
12 0.0800000000000001
13 0.108
14 0.0820000000000001
15 0.0810000000000001
16 0.0790000000000001
17 0.069
18 0.06
19 0.064
20 0.059
21 0.043
22 0.046
23 0.048
24 0.055
25 0.048
26 0.053
27 0.038
28 0.028
29 0.037
30 0.035
31 0.026
32 0.035
33 0.029
34 0.032
35 0.032
36 0.037
37 0.032
38 0.025
39 0.03
40 0.029
41 0.034
42 0.036
43 0.029
44 0.02
45 0.03
46 0.021
47 0.02
48 0.028
49 0.016
50 0.019
51 0.021
52 0.025
53 0.016
54 0.023
55 0.021
56 0.017
57 0.014
58 0.021
59 0.017
60 0.019
61 0.022
62 0.011
63 0.018
64 0.02
65 0.017
66 0.018
67 0.016
68 0.013
69 0.016
70 0.014
71 0.019
72 0.01
73 0.012
74 0.008
75 0.014
76 0.012
77 0.011
78 0.016
79 0.013
80 0.011
81 0.008
82 0.007
83 0.017
84 0.014
85 0.018
86 0.008
87 0.016
88 0.008
89 0.02
90 0.013
91 0.02
92 0.009
93 0.013
94 0.017
95 0.007
96 0.013
97 0.012
98 0.016
99 0.014
100 0.009
101 0.005
102 0.006
103 0.009
104 0.007
105 0.008
106 0.013
107 0.008
108 0.011
109 0.009
110 0.005
111 0.01
112 0.008
113 0.008
114 0.011
115 0.006
116 0.009
117 0.011
118 0.009
119 0.012
120 0.003
121 0.009
122 0.005
123 0.009
124 0.004
125 0.008
126 0.005
127 0.011
128 0.007
129 0.007
130 0.005
131 0.007
132 0.005
133 0.007
134 0.007
135 0.006
136 0.003
137 0.003
138 0.014
139 0.003
140 0.004
141 0.012
142 0.01
143 0.007
144 0.007
145 0.005
146 0.008
147 0.006
148 0.01
149 0.007
150 0.007
151 0.007
152 0.005
153 0.005
154 0.008
155 0.005
156 0.005
157 0.005
158 0.005
159 0.008
160 0.007
161 0.008
162 0.006
163 0.005
164 0.005
165 0.007
166 0.008
167 0.012
168 0.009
169 0.008
170 0.007
171 0.004
172 0.004
173 0.003
174 0.007
175 0.007
176 0.006
177 0.003
178 0.007
179 0.006
180 0.005
181 0.008
182 0.007
183 0.007
184 0.004
185 0.001
186 0.012
187 0.01
188 0.007
189 0.003
190 0.007
191 0.008
192 0.007
193 0.01
194 0.004
195 0.003
196 0.001
197 0.004
198 0.006
199 0.004
200 0.003
};








\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.611
11 0.565
12 0.543
13 0.513
14 0.48
15 0.489
16 0.477
17 0.443
18 0.446
19 0.426
20 0.409
21 0.394
22 0.373
23 0.347
24 0.372
25 0.364
26 0.343
27 0.35
28 0.335
29 0.32
30 0.309
31 0.318
32 0.308
33 0.291
34 0.261
35 0.288
36 0.284
37 0.26
38 0.268
39 0.248
40 0.244
41 0.235
42 0.24
43 0.252
44 0.248
45 0.255
46 0.231
47 0.223
48 0.208
49 0.238
50 0.24
51 0.211
52 0.203
53 0.22
54 0.202
55 0.202
56 0.203
57 0.2
58 0.204
59 0.211
60 0.177
61 0.178
62 0.182
63 0.184
64 0.186
65 0.183
66 0.192
67 0.192
68 0.167
69 0.177
70 0.171
71 0.162
72 0.14
73 0.14
74 0.156
75 0.159
76 0.174
77 0.132
78 0.159
79 0.162
80 0.139
81 0.126
82 0.155
83 0.144
84 0.129
85 0.131
86 0.152
87 0.142
88 0.128
89 0.141
90 0.137
91 0.147
92 0.14
93 0.128
94 0.122
95 0.127
96 0.104
97 0.117
98 0.128
99 0.137
100 0.137
101 0.13
102 0.13
103 0.13
104 0.123
105 0.115
106 0.132
107 0.117
108 0.13
109 0.115
110 0.111
111 0.102
112 0.111
113 0.0880000000000001
114 0.104
115 0.116
116 0.123
117 0.112
118 0.103
119 0.112
120 0.0960000000000001
121 0.0990000000000001
122 0.0890000000000001
123 0.112
124 0.112
125 0.0960000000000001
126 0.0900000000000001
127 0.109
128 0.0900000000000001
129 0.101
130 0.0990000000000001
131 0.0940000000000001
132 0.101
133 0.117
134 0.0950000000000001
135 0.0890000000000001
136 0.0970000000000001
137 0.0900000000000001
138 0.113
139 0.0960000000000001
140 0.0740000000000001
141 0.0810000000000001
142 0.0900000000000001
143 0.0960000000000001
144 0.0930000000000001
145 0.0830000000000001
146 0.0910000000000001
147 0.0790000000000001
148 0.0740000000000001
149 0.0840000000000001
150 0.0980000000000001
151 0.0820000000000001
152 0.0890000000000001
153 0.0990000000000001
154 0.0830000000000001
155 0.0890000000000001
156 0.0780000000000001
157 0.0820000000000001
158 0.0820000000000001
159 0.0810000000000001
160 0.0800000000000001
161 0.0770000000000001
162 0.0720000000000001
163 0.069
164 0.0750000000000001
165 0.0730000000000001
166 0.0840000000000001
167 0.0870000000000001
168 0.0940000000000001
169 0.0760000000000001
170 0.0750000000000001
171 0.0820000000000001
172 0.07
173 0.0750000000000001
174 0.0750000000000001
175 0.0800000000000001
176 0.0720000000000001
177 0.063
178 0.0760000000000001
179 0.06
180 0.0780000000000001
181 0.0760000000000001
182 0.068
183 0.0800000000000001
184 0.063
185 0.0860000000000001
186 0.07
187 0.0860000000000001
188 0.0800000000000001
189 0.0830000000000001
190 0.069
191 0.066
192 0.0810000000000001
193 0.07
194 0.067
195 0.07
196 0.0720000000000001
197 0.0870000000000001
198 0.07
199 0.07
200 0.0720000000000001
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.406
11 0.382
12 0.377
13 0.356
14 0.331
15 0.333
16 0.33
17 0.304
18 0.292
19 0.286
20 0.249
21 0.246
22 0.237
23 0.232
24 0.234
25 0.222
26 0.233
27 0.196
28 0.209
29 0.203
30 0.188
31 0.186
32 0.17
33 0.19
34 0.16
35 0.172
36 0.188
37 0.166
38 0.149
39 0.155
40 0.163
41 0.164
42 0.153
43 0.123
44 0.148
45 0.149
46 0.136
47 0.134
48 0.132
49 0.135
50 0.136
51 0.142
52 0.148
53 0.118
54 0.113
55 0.117
56 0.0970000000000001
57 0.128
58 0.127
59 0.115
60 0.115
61 0.128
62 0.1
63 0.114
64 0.104
65 0.0970000000000001
66 0.0880000000000001
67 0.108
68 0.0850000000000001
69 0.107
70 0.1
71 0.0930000000000001
72 0.1
73 0.102
74 0.0940000000000001
75 0.0840000000000001
76 0.0880000000000001
77 0.0990000000000001
78 0.103
79 0.0850000000000001
80 0.071
81 0.0740000000000001
82 0.0880000000000001
83 0.0780000000000001
84 0.0820000000000001
85 0.0810000000000001
86 0.0810000000000001
87 0.0860000000000001
88 0.0750000000000001
89 0.0720000000000001
90 0.0720000000000001
91 0.069
92 0.0740000000000001
93 0.0840000000000001
94 0.0750000000000001
95 0.0730000000000001
96 0.0850000000000001
97 0.0730000000000001
98 0.065
99 0.0720000000000001
100 0.069
101 0.069
102 0.0800000000000001
103 0.064
104 0.06
105 0.0780000000000001
106 0.0720000000000001
107 0.068
108 0.069
109 0.0770000000000001
110 0.059
111 0.069
112 0.067
113 0.063
114 0.058
115 0.06
116 0.062
117 0.066
118 0.051
119 0.052
120 0.067
121 0.071
122 0.042
123 0.055
124 0.06
125 0.047
126 0.07
127 0.064
128 0.06
129 0.06
130 0.055
131 0.047
132 0.054
133 0.043
134 0.055
135 0.062
136 0.047
137 0.062
138 0.057
139 0.054
140 0.052
141 0.057
142 0.06
143 0.055
144 0.05
145 0.05
146 0.054
147 0.048
148 0.049
149 0.038
150 0.054
151 0.054
152 0.052
153 0.05
154 0.051
155 0.047
156 0.056
157 0.044
158 0.049
159 0.049
160 0.058
161 0.039
162 0.048
163 0.043
164 0.033
165 0.04
166 0.038
167 0.041
168 0.037
169 0.04
170 0.051
171 0.04
172 0.055
173 0.043
174 0.043
175 0.033
176 0.043
177 0.043
178 0.036
179 0.039
180 0.039
181 0.037
182 0.038
183 0.032
184 0.05
185 0.039
186 0.041
187 0.031
188 0.034
189 0.036
190 0.038
191 0.04
192 0.033
193 0.055
194 0.038
195 0.041
196 0.033
197 0.041
198 0.034
199 0.037
200 0.047
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.295
11 0.236
12 0.209
13 0.206
14 0.192
15 0.207
16 0.189
17 0.169
18 0.152
19 0.133
20 0.15
21 0.132
22 0.154
23 0.144
24 0.15
25 0.119
26 0.128
27 0.102
28 0.116
29 0.107
30 0.1
31 0.0940000000000001
32 0.1
33 0.0980000000000001
34 0.0810000000000001
35 0.1
36 0.0880000000000001
37 0.0920000000000001
38 0.0760000000000001
39 0.0870000000000001
40 0.0890000000000001
41 0.0810000000000001
42 0.0770000000000001
43 0.051
44 0.0740000000000001
45 0.0730000000000001
46 0.063
47 0.07
48 0.07
49 0.056
50 0.0760000000000001
51 0.061
52 0.055
53 0.063
54 0.066
55 0.061
56 0.057
57 0.056
58 0.06
59 0.055
60 0.053
61 0.061
62 0.043
63 0.044
64 0.051
65 0.048
66 0.061
67 0.043
68 0.036
69 0.05
70 0.045
71 0.05
72 0.05
73 0.049
74 0.037
75 0.05
76 0.045
77 0.042
78 0.038
79 0.041
80 0.042
81 0.048
82 0.041
83 0.029
84 0.044
85 0.053
86 0.039
87 0.032
88 0.041
89 0.03
90 0.04
91 0.039
92 0.037
93 0.037
94 0.038
95 0.033
96 0.037
97 0.046
98 0.034
99 0.031
100 0.038
101 0.037
102 0.031
103 0.035
104 0.032
105 0.026
106 0.031
107 0.027
108 0.024
109 0.02
110 0.03
111 0.03
112 0.035
113 0.027
114 0.029
115 0.037
116 0.033
117 0.029
118 0.019
119 0.033
120 0.032
121 0.035
122 0.03
123 0.028
124 0.033
125 0.032
126 0.032
127 0.02
128 0.029
129 0.02
130 0.023
131 0.022
132 0.028
133 0.026
134 0.03
135 0.025
136 0.034
137 0.024
138 0.024
139 0.03
140 0.022
141 0.031
142 0.018
143 0.026
144 0.023
145 0.026
146 0.027
147 0.025
148 0.028
149 0.025
150 0.016
151 0.018
152 0.021
153 0.021
154 0.023
155 0.02
156 0.02
157 0.023
158 0.019
159 0.026
160 0.018
161 0.018
162 0.021
163 0.02
164 0.017
165 0.02
166 0.017
167 0.021
168 0.026
169 0.034
170 0.023
171 0.019
172 0.023
173 0.014
174 0.021
175 0.013
176 0.024
177 0.024
178 0.017
179 0.017
180 0.018
181 0.023
182 0.019
183 0.026
184 0.012
185 0.017
186 0.023
187 0.018
188 0.015
189 0.027
190 0.012
191 0.022
192 0.018
193 0.02
194 0.014
195 0.011
196 0.01
197 0.019
198 0.023
199 0.022
200 0.013
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.197
11 0.162
12 0.174
13 0.158
14 0.132
15 0.12
16 0.123
17 0.116
18 0.102
19 0.0870000000000001
20 0.0990000000000001
21 0.0890000000000001
22 0.0880000000000001
23 0.0920000000000001
24 0.0750000000000001
25 0.0800000000000001
26 0.0740000000000001
27 0.065
28 0.0740000000000001
29 0.053
30 0.0760000000000001
31 0.0770000000000001
32 0.053
33 0.059
34 0.061
35 0.06
36 0.047
37 0.05
38 0.056
39 0.061
40 0.048
41 0.048
42 0.044
43 0.035
44 0.052
45 0.051
46 0.046
47 0.046
48 0.037
49 0.042
50 0.04
51 0.035
52 0.035
53 0.036
54 0.037
55 0.038
56 0.049
57 0.033
58 0.041
59 0.04
60 0.036
61 0.027
62 0.037
63 0.033
64 0.03
65 0.025
66 0.032
67 0.031
68 0.023
69 0.026
70 0.028
71 0.03
72 0.024
73 0.027
74 0.027
75 0.026
76 0.022
77 0.027
78 0.03
79 0.023
80 0.023
81 0.019
82 0.024
83 0.036
84 0.019
85 0.025
86 0.031
87 0.024
88 0.026
89 0.018
90 0.02
91 0.025
92 0.021
93 0.023
94 0.029
95 0.027
96 0.026
97 0.022
98 0.023
99 0.029
100 0.018
101 0.023
102 0.019
103 0.016
104 0.026
105 0.017
106 0.008
107 0.018
108 0.013
109 0.019
110 0.019
111 0.028
112 0.012
113 0.014
114 0.023
115 0.016
116 0.015
117 0.018
118 0.019
119 0.016
120 0.018
121 0.013
122 0.011
123 0.017
124 0.005
125 0.017
126 0.016
127 0.015
128 0.017
129 0.017
130 0.012
131 0.014
132 0.01
133 0.009
134 0.009
135 0.022
136 0.021
137 0.019
138 0.014
139 0.015
140 0.013
141 0.009
142 0.012
143 0.011
144 0.011
145 0.014
146 0.011
147 0.023
148 0.011
149 0.017
150 0.011
151 0.02
152 0.019
153 0.018
154 0.011
155 0.015
156 0.008
157 0.009
158 0.01
159 0.009
160 0.017
161 0.01
162 0.016
163 0.016
164 0.012
165 0.013
166 0.018
167 0.015
168 0.012
169 0.01
170 0.011
171 0.014
172 0.014
173 0.011
174 0.01
175 0.012
176 0.008
177 0.01
178 0.009
179 0.017
180 0.015
181 0.012
182 0.003
183 0.009
184 0.005
185 0.007
186 0.009
187 0.014
188 0.015
189 0.016
190 0.01
191 0.014
192 0.016
193 0.013
194 0.016
195 0.012
196 0.012
197 0.016
198 0.009
199 0.01
200 0.009
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.175
11 0.149
12 0.123
13 0.103
14 0.0960000000000001
15 0.0990000000000001
16 0.103
17 0.106
18 0.0810000000000001
19 0.066
20 0.0720000000000001
21 0.069
22 0.0820000000000001
23 0.053
24 0.071
25 0.056
26 0.061
27 0.041
28 0.049
29 0.046
30 0.038
31 0.044
32 0.054
33 0.05
34 0.042
35 0.046
36 0.043
37 0.043
38 0.039
39 0.039
40 0.035
41 0.033
42 0.046
43 0.031
44 0.029
45 0.042
46 0.027
47 0.038
48 0.016
49 0.027
50 0.028
51 0.039
52 0.035
53 0.019
54 0.034
55 0.023
56 0.027
57 0.029
58 0.029
59 0.033
60 0.027
61 0.019
62 0.02
63 0.02
64 0.021
65 0.017
66 0.014
67 0.027
68 0.023
69 0.014
70 0.021
71 0.018
72 0.017
73 0.018
74 0.02
75 0.014
76 0.027
77 0.024
78 0.015
79 0.011
80 0.014
81 0.015
82 0.02
83 0.02
84 0.022
85 0.02
86 0.015
87 0.013
88 0.017
89 0.019
90 0.025
91 0.017
92 0.02
93 0.015
94 0.018
95 0.011
96 0.014
97 0.02
98 0.017
99 0.018
100 0.014
101 0.015
102 0.014
103 0.012
104 0.013
105 0.021
106 0.018
107 0.015
108 0.017
109 0.01
110 0.012
111 0.012
112 0.013
113 0.013
114 0.01
115 0.011
116 0.011
117 0.015
118 0.011
119 0.008
120 0.01
121 0.019
122 0.013
123 0.011
124 0.01
125 0.011
126 0.01
127 0.012
128 0.014
129 0.014
130 0.014
131 0.011
132 0.008
133 0.009
134 0.016
135 0.015
136 0.013
137 0.01
138 0.009
139 0.015
140 0.009
141 0.014
142 0.005
143 0.015
144 0.005
145 0.01
146 0.006
147 0.008
148 0.016
149 0.018
150 0.011
151 0.011
152 0.013
153 0.011
154 0.011
155 0.005
156 0.011
157 0.006
158 0.006
159 0.014
160 0.005
161 0.018
162 0.01
163 0.008
164 0.006
165 0.007
166 0.009
167 0.011
168 0.008
169 0.006
170 0.009
171 0.008
172 0.006
173 0.006
174 0.005
175 0.009
176 0.009
177 0.011
178 0.011
179 0.01
180 0.009
181 0.005
182 0.012
183 0.008
184 0.01
185 0.009
186 0.007
187 0.008
188 0.007
189 0.009
190 0.007
191 0.015
192 0.008
193 0.009
194 0.011
195 0.014
196 0.006
197 0.007
198 0.009
199 0.009
200 0.009
};
\addplot [semithick, sienna1408675,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.144
11 0.118
12 0.0990000000000001
13 0.1
14 0.07
15 0.068
16 0.069
17 0.0750000000000001
18 0.063
19 0.06
20 0.052
21 0.046
22 0.055
23 0.045
24 0.051
25 0.047
26 0.04
27 0.042
28 0.039
29 0.022
30 0.027
31 0.033
32 0.021
33 0.04
34 0.038
35 0.031
36 0.032
37 0.032
38 0.035
39 0.023
40 0.028
41 0.024
42 0.028
43 0.026
44 0.023
45 0.028
46 0.027
47 0.019
48 0.021
49 0.028
50 0.023
51 0.023
52 0.028
53 0.02
54 0.025
55 0.017
56 0.013
57 0.02
58 0.014
59 0.018
60 0.015
61 0.017
62 0.022
63 0.01
64 0.02
65 0.015
66 0.013
67 0.013
68 0.018
69 0.014
70 0.013
71 0.015
72 0.014
73 0.016
74 0.017
75 0.007
76 0.016
77 0.016
78 0.014
79 0.022
80 0.012
81 0.015
82 0.01
83 0.012
84 0.015
85 0.014
86 0.012
87 0.006
88 0.014
89 0.012
90 0.006
91 0.014
92 0.009
93 0.013
94 0.018
95 0.009
96 0.015
97 0.007
98 0.012
99 0.015
100 0.01
101 0.01
102 0.011
103 0.012
104 0.006
105 0.006
106 0.009
107 0.009
108 0.009
109 0.008
110 0.011
111 0.009
112 0.012
113 0.012
114 0.008
115 0.009
116 0.008
117 0.008
118 0.008
119 0.009
120 0.002
121 0.011
122 0.004
123 0.012
124 0.005
125 0.01
126 0.007
127 0.011
128 0.005
129 0.009
130 0.004
131 0.007
132 0.009
133 0.009
134 0.005
135 0.005
136 0.005
137 0.006
138 0.006
139 0.013
140 0.005
141 0.005
142 0.008
143 0.009
144 0.013
145 0.005
146 0.003
147 0.005
148 0.006
149 0.007
150 0.004
151 0.009
152 0.008
153 0.009
154 0.004
155 0.003
156 0.01
157 0.009
158 0.007
159 0.004
160 0.01
161 0.006
162 0.001
163 0.009
164 0.006
165 0.008
166 0.006
167 0.005
168 0.003
169 0.005
170 0.007
171 0.009
172 0.006
173 0.01
174 0.006
175 0.009
176 0.003
177 0.004
178 0.005
179 0.005
180 0.007
181 0.004
182 0.008
183 0.003
184 0.006
185 0.006
186 0.004
187 0.002
188 0.007
189 0.004
190 0.003
191 0.005
192 0.007
193 0.008
194 0.005
195 0.001
196 0.003
197 0.012
198 0.001
199 0.005
200 0.008
};
\end{axis}

\end{tikzpicture}




==> final/Condc1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability $c_1$ is Condorcet winner},
ymin=-0.04475, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, steelblue31119180]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [semithick, darkorange25512714]
table {%
10 0.999000000000001
11 0.995000000000001
12 0.998000000000001
13 0.995000000000001
14 0.994000000000001
15 0.994000000000001
16 0.997000000000001
17 0.998000000000001
18 0.999000000000001
19 0.994000000000001
20 0.997000000000001
21 0.994000000000001
22 0.998000000000001
23 0.996000000000001
24 0.999000000000001
25 0.995000000000001
26 0.996000000000001
27 0.998000000000001
28 0.994000000000001
29 0.994000000000001
30 0.997000000000001
31 0.995000000000001
32 0.999000000000001
33 0.998000000000001
34 0.996000000000001
35 0.998000000000001
36 0.994000000000001
37 0.998000000000001
38 0.997000000000001
39 0.994000000000001
40 0.998000000000001
41 0.997000000000001
42 0.996000000000001
43 0.994000000000001
44 0.995000000000001
45 0.995000000000001
46 0.997000000000001
47 0.994000000000001
48 0.998000000000001
49 0.998000000000001
50 0.999000000000001
51 0.997000000000001
52 0.997000000000001
53 0.996000000000001
54 0.996000000000001
55 0.997000000000001
56 0.998000000000001
57 0.994000000000001
58 0.998000000000001
59 0.995000000000001
60 0.993000000000001
61 0.998000000000001
62 0.998000000000001
63 0.998000000000001
64 0.997000000000001
65 0.994000000000001
66 0.997000000000001
67 0.993000000000001
68 1
69 0.998000000000001
70 0.993000000000001
71 0.995000000000001
72 0.997000000000001
73 0.999000000000001
74 0.997000000000001
75 0.993000000000001
76 0.996000000000001
77 0.996000000000001
78 0.994000000000001
79 0.992000000000001
80 0.993000000000001
81 0.998000000000001
82 0.998000000000001
83 0.994000000000001
84 0.996000000000001
85 0.995000000000001
86 0.997000000000001
87 0.994000000000001
88 0.997000000000001
89 0.997000000000001
90 0.990000000000001
91 0.997000000000001
92 0.997000000000001
93 0.996000000000001
94 0.997000000000001
95 0.998000000000001
96 0.998000000000001
97 0.999000000000001
98 0.997000000000001
99 0.997000000000001
100 0.995000000000001
101 0.995000000000001
102 0.994000000000001
103 0.997000000000001
104 0.995000000000001
105 0.995000000000001
106 1
107 0.996000000000001
108 0.991000000000001
109 0.994000000000001
110 0.992000000000001
111 0.996000000000001
112 0.998000000000001
113 0.997000000000001
114 0.998000000000001
115 0.997000000000001
116 0.993000000000001
117 0.997000000000001
118 0.999000000000001
119 1
120 0.996000000000001
121 0.994000000000001
122 0.997000000000001
123 0.999000000000001
124 1
125 0.996000000000001
126 0.996000000000001
127 0.995000000000001
128 0.993000000000001
129 0.997000000000001
130 0.997000000000001
131 0.997000000000001
132 0.999000000000001
133 0.997000000000001
134 0.996000000000001
135 0.998000000000001
136 0.996000000000001
137 0.994000000000001
138 0.996000000000001
139 0.997000000000001
140 0.995000000000001
141 0.997000000000001
142 0.995000000000001
143 0.998000000000001
144 0.999000000000001
145 0.999000000000001
146 0.995000000000001
147 0.998000000000001
148 0.995000000000001
149 0.991000000000001
150 0.999000000000001
151 0.995000000000001
152 0.997000000000001
153 0.996000000000001
154 0.994000000000001
155 0.994000000000001
156 0.992000000000001
157 0.994000000000001
158 0.997000000000001
159 0.994000000000001
160 0.995000000000001
161 0.994000000000001
162 0.994000000000001
163 0.997000000000001
164 0.996000000000001
165 0.996000000000001
166 0.998000000000001
167 0.997000000000001
168 0.998000000000001
169 0.998000000000001
170 0.995000000000001
171 1
172 0.998000000000001
173 0.998000000000001
174 0.998000000000001
175 0.998000000000001
176 0.996000000000001
177 0.992000000000001
178 0.996000000000001
179 0.998000000000001
180 0.994000000000001
181 0.997000000000001
182 0.996000000000001
183 0.996000000000001
184 0.994000000000001
185 0.994000000000001
186 1
187 0.995000000000001
188 0.995000000000001
189 0.997000000000001
190 0.997000000000001
191 1
192 0.997000000000001
193 0.998000000000001
194 0.996000000000001
195 0.997000000000001
196 0.990000000000001
197 0.998000000000001
198 0.998000000000001
199 0.993000000000001
200 0.995000000000001
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.880000000000001
11 0.866000000000001
12 0.872000000000001
13 0.875000000000001
14 0.862000000000001
15 0.872000000000001
16 0.882000000000001
17 0.863000000000001
18 0.856000000000001
19 0.876000000000001
20 0.873000000000001
21 0.863000000000001
22 0.880000000000001
23 0.863000000000001
24 0.875000000000001
25 0.869000000000001
26 0.874000000000001
27 0.892000000000001
28 0.874000000000001
29 0.868000000000001
30 0.885000000000001
31 0.878000000000001
32 0.855000000000001
33 0.871000000000001
34 0.863000000000001
35 0.894000000000001
36 0.866000000000001
37 0.869000000000001
38 0.864000000000001
39 0.865000000000001
40 0.872000000000001
41 0.874000000000001
42 0.847000000000001
43 0.883000000000001
44 0.861000000000001
45 0.865000000000001
46 0.854000000000001
47 0.863000000000001
48 0.853000000000001
49 0.850000000000001
50 0.883000000000001
51 0.849000000000001
52 0.846000000000001
53 0.877000000000001
54 0.880000000000001
55 0.870000000000001
56 0.866000000000001
57 0.868000000000001
58 0.899000000000001
59 0.883000000000001
60 0.847000000000001
61 0.876000000000001
62 0.867000000000001
63 0.877000000000001
64 0.882000000000001
65 0.869000000000001
66 0.869000000000001
67 0.868000000000001
68 0.874000000000001
69 0.863000000000001
70 0.880000000000001
71 0.849000000000001
72 0.877000000000001
73 0.881000000000001
74 0.869000000000001
75 0.872000000000001
76 0.881000000000001
77 0.876000000000001
78 0.873000000000001
79 0.855000000000001
80 0.870000000000001
81 0.873000000000001
82 0.884000000000001
83 0.857000000000001
84 0.857000000000001
85 0.880000000000001
86 0.874000000000001
87 0.862000000000001
88 0.879000000000001
89 0.869000000000001
90 0.875000000000001
91 0.864000000000001
92 0.879000000000001
93 0.869000000000001
94 0.865000000000001
95 0.868000000000001
96 0.871000000000001
97 0.879000000000001
98 0.871000000000001
99 0.864000000000001
100 0.872000000000001
101 0.878000000000001
102 0.868000000000001
103 0.864000000000001
104 0.866000000000001
105 0.855000000000001
106 0.855000000000001
107 0.854000000000001
108 0.857000000000001
109 0.874000000000001
110 0.870000000000001
111 0.878000000000001
112 0.873000000000001
113 0.876000000000001
114 0.871000000000001
115 0.877000000000001
116 0.862000000000001
117 0.862000000000001
118 0.865000000000001
119 0.888000000000001
120 0.860000000000001
121 0.867000000000001
122 0.869000000000001
123 0.876000000000001
124 0.865000000000001
125 0.881000000000001
126 0.860000000000001
127 0.875000000000001
128 0.866000000000001
129 0.872000000000001
130 0.882000000000001
131 0.879000000000001
132 0.877000000000001
133 0.871000000000001
134 0.874000000000001
135 0.868000000000001
136 0.864000000000001
137 0.895000000000001
138 0.870000000000001
139 0.878000000000001
140 0.879000000000001
141 0.876000000000001
142 0.857000000000001
143 0.874000000000001
144 0.877000000000001
145 0.876000000000001
146 0.875000000000001
147 0.852000000000001
148 0.862000000000001
149 0.856000000000001
150 0.872000000000001
151 0.873000000000001
152 0.872000000000001
153 0.860000000000001
154 0.874000000000001
155 0.892000000000001
156 0.871000000000001
157 0.879000000000001
158 0.882000000000001
159 0.869000000000001
160 0.868000000000001
161 0.871000000000001
162 0.885000000000001
163 0.859000000000001
164 0.873000000000001
165 0.874000000000001
166 0.866000000000001
167 0.865000000000001
168 0.880000000000001
169 0.863000000000001
170 0.887000000000001
171 0.886000000000001
172 0.901000000000001
173 0.870000000000001
174 0.864000000000001
175 0.857000000000001
176 0.862000000000001
177 0.873000000000001
178 0.864000000000001
179 0.870000000000001
180 0.882000000000001
181 0.858000000000001
182 0.856000000000001
183 0.872000000000001
184 0.855000000000001
185 0.871000000000001
186 0.854000000000001
187 0.874000000000001
188 0.893000000000001
189 0.866000000000001
190 0.873000000000001
191 0.866000000000001
192 0.851000000000001
193 0.858000000000001
194 0.851000000000001
195 0.870000000000001
196 0.885000000000001
197 0.860000000000001
198 0.869000000000001
199 0.860000000000001
200 0.874000000000001
};
\addplot [semithick, crimson2143940]
table {%
10 0.602
11 0.568
12 0.569
13 0.569
14 0.604
15 0.615
16 0.603
17 0.617
18 0.612
19 0.581
20 0.566
21 0.627
22 0.608
23 0.582
24 0.589
25 0.607
26 0.595
27 0.627
28 0.622
29 0.572
30 0.594
31 0.584
32 0.575
33 0.601
34 0.565
35 0.594
36 0.573
37 0.595
38 0.589
39 0.609
40 0.606
41 0.615
42 0.616
43 0.607
44 0.575
45 0.607
46 0.594
47 0.578
48 0.553
49 0.581
50 0.577
51 0.613
52 0.628
53 0.597
54 0.562
55 0.576
56 0.598
57 0.583
58 0.614
59 0.582
60 0.566
61 0.6
62 0.577
63 0.598
64 0.618
65 0.587
66 0.577
67 0.621
68 0.581
69 0.618
70 0.603
71 0.598
72 0.584
73 0.597
74 0.597
75 0.599
76 0.583
77 0.603
78 0.619
79 0.597
80 0.595
81 0.579
82 0.582
83 0.582
84 0.582
85 0.586
86 0.603
87 0.625
88 0.586
89 0.577
90 0.584
91 0.605
92 0.598
93 0.581
94 0.576
95 0.591
96 0.588
97 0.572
98 0.6
99 0.592
100 0.609
101 0.557
102 0.59
103 0.596
104 0.546
105 0.581
106 0.591
107 0.566
108 0.591
109 0.58
110 0.588
111 0.63
112 0.584
113 0.576
114 0.592
115 0.588
116 0.587
117 0.57
118 0.585
119 0.603
120 0.582
121 0.579
122 0.614
123 0.596
124 0.584
125 0.604
126 0.603
127 0.584
128 0.589
129 0.606
130 0.577
131 0.568
132 0.604
133 0.606
134 0.549
135 0.574
136 0.613
137 0.612
138 0.603
139 0.578
140 0.589
141 0.584
142 0.6
143 0.574
144 0.614
145 0.595
146 0.578
147 0.57
148 0.598
149 0.571
150 0.603
151 0.568
152 0.601
153 0.571
154 0.594
155 0.605
156 0.609
157 0.577
158 0.576
159 0.594
160 0.602
161 0.572
162 0.6
163 0.607
164 0.606
165 0.55
166 0.585
167 0.597
168 0.576
169 0.599
170 0.597
171 0.59
172 0.591
173 0.589
174 0.61
175 0.591
176 0.59
177 0.607
178 0.595
179 0.589
180 0.586
181 0.578
182 0.584
183 0.561
184 0.562
185 0.585
186 0.603
187 0.588
188 0.574
189 0.591
190 0.607
191 0.616
192 0.604
193 0.56
194 0.598
195 0.596
196 0.583
197 0.563
198 0.59
199 0.587
200 0.579
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.34
11 0.328
12 0.33
13 0.342
14 0.336
15 0.311
16 0.353
17 0.322
18 0.332
19 0.332
20 0.328
21 0.322
22 0.35
23 0.323
24 0.317
25 0.316
26 0.378
27 0.355
28 0.324
29 0.325
30 0.324
31 0.359
32 0.342
33 0.313
34 0.351
35 0.312
36 0.339
37 0.324
38 0.346
39 0.32
40 0.346
41 0.315
42 0.351
43 0.359
44 0.333
45 0.321
46 0.366
47 0.325
48 0.325
49 0.339
50 0.339
51 0.325
52 0.325
53 0.334
54 0.336
55 0.337
56 0.319
57 0.315
58 0.316
59 0.316
60 0.296
61 0.319
62 0.329
63 0.293
64 0.337
65 0.325
66 0.33
67 0.302
68 0.334
69 0.331
70 0.298
71 0.334
72 0.327
73 0.32
74 0.329
75 0.336
76 0.325
77 0.34
78 0.323
79 0.336
80 0.351
81 0.323
82 0.329
83 0.335
84 0.342
85 0.315
86 0.342
87 0.312
88 0.301
89 0.336
90 0.302
91 0.326
92 0.339
93 0.323
94 0.313
95 0.353
96 0.334
97 0.353
98 0.317
99 0.307
100 0.326
101 0.331
102 0.329
103 0.324
104 0.354
105 0.322
106 0.327
107 0.333
108 0.326
109 0.335
110 0.332
111 0.328
112 0.341
113 0.347
114 0.326
115 0.298
116 0.342
117 0.353
118 0.374
119 0.346
120 0.308
121 0.314
122 0.34
123 0.319
124 0.364
125 0.318
126 0.343
127 0.322
128 0.334
129 0.305
130 0.325
131 0.342
132 0.344
133 0.336
134 0.304
135 0.314
136 0.308
137 0.329
138 0.32
139 0.334
140 0.332
141 0.355
142 0.329
143 0.317
144 0.307
145 0.344
146 0.315
147 0.328
148 0.318
149 0.341
150 0.332
151 0.333
152 0.304
153 0.347
154 0.349
155 0.304
156 0.308
157 0.342
158 0.345
159 0.302
160 0.325
161 0.34
162 0.301
163 0.345
164 0.326
165 0.329
166 0.326
167 0.319
168 0.316
169 0.323
170 0.3
171 0.337
172 0.32
173 0.348
174 0.338
175 0.333
176 0.33
177 0.312
178 0.319
179 0.289
180 0.331
181 0.316
182 0.35
183 0.325
184 0.349
185 0.31
186 0.337
187 0.333
188 0.33
189 0.332
190 0.334
191 0.317
192 0.311
193 0.327
194 0.319
195 0.323
196 0.33
197 0.331
198 0.342
199 0.365
200 0.318
};
\addplot [semithick, sienna1408675]
table {%
10 0.067
11 0.051
12 0.059
13 0.054
14 0.027
15 0.036
16 0.035
17 0.022
18 0.026
19 0.023
20 0.027
21 0.016
22 0.023
23 0.021
24 0.015
25 0.014
26 0.012
27 0.013
28 0.015
29 0.008
30 0.009
31 0.014
32 0.014
33 0.007
34 0.006
35 0.003
36 0.01
37 0.007
38 0.008
39 0.009
40 0.005
41 0.006
42 0.005
43 0.007
44 0.004
45 0.013
46 0.006
47 0.007
48 0.004
49 0.004
50 0.004
51 0.004
52 0.002
53 0.005
54 0.003
55 0.004
56 0.001
57 0.004
58 0.007
59 0.005
60 0.003
61 0.003
62 0.002
63 0.003
64 0.005
65 0.004
66 0.004
67 0.005
68 0.003
69 0.002
70 0.003
71 0.003
72 0.004
73 0.002
74 0
75 0.002
76 0.002
77 0.002
78 0.001
79 0.001
80 0.004
81 0
82 0.001
83 0.002
84 0.002
85 0.003
86 0
87 0.002
88 0.004
89 0.002
90 0.001
91 0.003
92 0
93 0.002
94 0.002
95 0.001
96 0.003
97 0.001
98 0
99 0.001
100 0.003
101 0
102 0.002
103 0.001
104 0.005
105 0
106 0.001
107 0
108 0.002
109 0.002
110 0.002
111 0.001
112 0.001
113 0.001
114 0.001
115 0
116 0.003
117 0.002
118 0
119 0.001
120 0.002
121 0.002
122 0
123 0
124 0.001
125 0
126 0
127 0.001
128 0.001
129 0
130 0
131 0.001
132 0.001
133 0
134 0.001
135 0.001
136 0
137 0
138 0
139 0.002
140 0
141 0
142 0.003
143 0.004
144 0
145 0.001
146 0.002
147 0.001
148 0
149 0
150 0
151 0
152 0
153 0.002
154 0
155 0
156 0
157 0
158 0
159 0.001
160 0
161 0.002
162 0.001
163 0.001
164 0
165 0.001
166 0.001
167 0
168 0
169 0
170 0.001
171 0
172 0.002
173 0.001
174 0
175 0
176 0
177 0
178 0.001
179 0
180 0
181 0
182 0
183 0
184 0.001
185 0
186 0
187 0
188 0.001
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
};







\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.997000000000001
11 0.999000000000001
12 0.994000000000001
13 0.989000000000001
14 0.987000000000001
15 0.978000000000001
16 0.978000000000001
17 0.977000000000001
18 0.965000000000001
19 0.965000000000001
20 0.952000000000001
21 0.944000000000001
22 0.943000000000001
23 0.930000000000001
24 0.941000000000001
25 0.911000000000001
26 0.915000000000001
27 0.895000000000001
28 0.883000000000001
29 0.892000000000001
30 0.879000000000001
31 0.869000000000001
32 0.860000000000001
33 0.861000000000001
34 0.850000000000001
35 0.818000000000001
36 0.836000000000001
37 0.826000000000001
38 0.829000000000001
39 0.798000000000001
40 0.778000000000001
41 0.799000000000001
42 0.770000000000001
43 0.776000000000001
44 0.776000000000001
45 0.768000000000001
46 0.735000000000001
47 0.746000000000001
48 0.720000000000001
49 0.704000000000001
50 0.713000000000001
51 0.701000000000001
52 0.722000000000001
53 0.711000000000001
54 0.691000000000001
55 0.683
56 0.677
57 0.689000000000001
58 0.658
59 0.656
60 0.644
61 0.645
62 0.658
63 0.596
64 0.643
65 0.592
66 0.605
67 0.603
68 0.562
69 0.598
70 0.609
71 0.576
72 0.581
73 0.624
74 0.583
75 0.57
76 0.548
77 0.551
78 0.532
79 0.572
80 0.533
81 0.543
82 0.528
83 0.535
84 0.522
85 0.533
86 0.502
87 0.532
88 0.534
89 0.502
90 0.502
91 0.505
92 0.486
93 0.482
94 0.509
95 0.457
96 0.486
97 0.475
98 0.471
99 0.476
100 0.44
101 0.488
102 0.457
103 0.457
104 0.453
105 0.429
106 0.45
107 0.44
108 0.456
109 0.419
110 0.403
111 0.445
112 0.432
113 0.454
114 0.426
115 0.447
116 0.408
117 0.426
118 0.414
119 0.404
120 0.406
121 0.382
122 0.403
123 0.407
124 0.372
125 0.379
126 0.388
127 0.356
128 0.4
129 0.336
130 0.358
131 0.377
132 0.355
133 0.372
134 0.375
135 0.344
136 0.38
137 0.344
138 0.345
139 0.378
140 0.348
141 0.355
142 0.345
143 0.338
144 0.33
145 0.331
146 0.338
147 0.36
148 0.325
149 0.343
150 0.317
151 0.349
152 0.339
153 0.326
154 0.328
155 0.306
156 0.305
157 0.302
158 0.337
159 0.324
160 0.315
161 0.314
162 0.311
163 0.303
164 0.305
165 0.321
166 0.297
167 0.293
168 0.295
169 0.304
170 0.283
171 0.29
172 0.308
173 0.295
174 0.29
175 0.274
176 0.282
177 0.276
178 0.258
179 0.268
180 0.303
181 0.291
182 0.273
183 0.285
184 0.255
185 0.27
186 0.252
187 0.276
188 0.255
189 0.276
190 0.268
191 0.257
192 0.241
193 0.272
194 0.241
195 0.24
196 0.25
197 0.252
198 0.243
199 0.244
200 0.237
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.956000000000001
11 0.938000000000001
12 0.923000000000001
13 0.923000000000001
14 0.890000000000001
15 0.878000000000001
16 0.865000000000001
17 0.854000000000001
18 0.850000000000001
19 0.815000000000001
20 0.785000000000001
21 0.797000000000001
22 0.750000000000001
23 0.757000000000001
24 0.720000000000001
25 0.722000000000001
26 0.716000000000001
27 0.703000000000001
28 0.703000000000001
29 0.65
30 0.673
31 0.635
32 0.611
33 0.608
34 0.604
35 0.623
36 0.599
37 0.585
38 0.578
39 0.555
40 0.568
41 0.566
42 0.567
43 0.537
44 0.488
45 0.512
46 0.489
47 0.517
48 0.517
49 0.465
50 0.469
51 0.466
52 0.477
53 0.48
54 0.45
55 0.449
56 0.422
57 0.451
58 0.4
59 0.421
60 0.368
61 0.406
62 0.383
63 0.396
64 0.401
65 0.371
66 0.387
67 0.398
68 0.382
69 0.361
70 0.369
71 0.343
72 0.35
73 0.336
74 0.379
75 0.34
76 0.348
77 0.339
78 0.36
79 0.336
80 0.332
81 0.311
82 0.301
83 0.315
84 0.289
85 0.288
86 0.312
87 0.283
88 0.303
89 0.299
90 0.277
91 0.266
92 0.258
93 0.279
94 0.28
95 0.249
96 0.263
97 0.28
98 0.244
99 0.269
100 0.261
101 0.247
102 0.24
103 0.243
104 0.227
105 0.257
106 0.25
107 0.247
108 0.234
109 0.245
110 0.223
111 0.239
112 0.237
113 0.229
114 0.236
115 0.227
116 0.227
117 0.221
118 0.227
119 0.216
120 0.22
121 0.207
122 0.22
123 0.203
124 0.208
125 0.245
126 0.21
127 0.188
128 0.2
129 0.204
130 0.217
131 0.191
132 0.18
133 0.202
134 0.201
135 0.193
136 0.197
137 0.182
138 0.178
139 0.184
140 0.166
141 0.172
142 0.18
143 0.197
144 0.197
145 0.163
146 0.173
147 0.167
148 0.172
149 0.171
150 0.169
151 0.176
152 0.162
153 0.193
154 0.136
155 0.133
156 0.159
157 0.172
158 0.164
159 0.148
160 0.165
161 0.144
162 0.162
163 0.151
164 0.156
165 0.177
166 0.134
167 0.164
168 0.14
169 0.158
170 0.167
171 0.153
172 0.154
173 0.129
174 0.156
175 0.135
176 0.172
177 0.149
178 0.164
179 0.15
180 0.146
181 0.127
182 0.131
183 0.13
184 0.129
185 0.134
186 0.12
187 0.147
188 0.136
189 0.143
190 0.138
191 0.135
192 0.117
193 0.141
194 0.141
195 0.125
196 0.13
197 0.131
198 0.133
199 0.125
200 0.132
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.721000000000001
11 0.707000000000001
12 0.653
13 0.643
14 0.624
15 0.572
16 0.539
17 0.534
18 0.521
19 0.478
20 0.507
21 0.505
22 0.482
23 0.453
24 0.451
25 0.441
26 0.412
27 0.399
28 0.376
29 0.376
30 0.345
31 0.35
32 0.363
33 0.323
34 0.33
35 0.302
36 0.3
37 0.287
38 0.309
39 0.273
40 0.276
41 0.262
42 0.259
43 0.236
44 0.262
45 0.267
46 0.225
47 0.242
48 0.242
49 0.219
50 0.216
51 0.233
52 0.228
53 0.231
54 0.191
55 0.206
56 0.197
57 0.212
58 0.19
59 0.214
60 0.174
61 0.171
62 0.169
63 0.179
64 0.165
65 0.186
66 0.166
67 0.186
68 0.155
69 0.174
70 0.153
71 0.142
72 0.15
73 0.155
74 0.157
75 0.155
76 0.17
77 0.133
78 0.119
79 0.138
80 0.122
81 0.157
82 0.145
83 0.114
84 0.123
85 0.122
86 0.104
87 0.146
88 0.125
89 0.113
90 0.114
91 0.106
92 0.135
93 0.1
94 0.111
95 0.104
96 0.108
97 0.119
98 0.108
99 0.122
100 0.0970000000000001
101 0.118
102 0.115
103 0.0920000000000001
104 0.111
105 0.107
106 0.0800000000000001
107 0.113
108 0.101
109 0.0950000000000001
110 0.107
111 0.0960000000000001
112 0.0770000000000001
113 0.0910000000000001
114 0.0990000000000001
115 0.0910000000000001
116 0.0860000000000001
117 0.0910000000000001
118 0.0850000000000001
119 0.0930000000000001
120 0.0810000000000001
121 0.0920000000000001
122 0.071
123 0.0750000000000001
124 0.0950000000000001
125 0.0810000000000001
126 0.0800000000000001
127 0.0880000000000001
128 0.0790000000000001
129 0.0820000000000001
130 0.056
131 0.07
132 0.06
133 0.065
134 0.066
135 0.069
136 0.068
137 0.062
138 0.067
139 0.053
140 0.0850000000000001
141 0.0760000000000001
142 0.066
143 0.0800000000000001
144 0.061
145 0.067
146 0.062
147 0.065
148 0.052
149 0.0770000000000001
150 0.061
151 0.0780000000000001
152 0.069
153 0.064
154 0.064
155 0.06
156 0.058
157 0.058
158 0.055
159 0.051
160 0.062
161 0.055
162 0.063
163 0.061
164 0.057
165 0.064
166 0.062
167 0.054
168 0.069
169 0.049
170 0.053
171 0.041
172 0.059
173 0.062
174 0.056
175 0.051
176 0.059
177 0.048
178 0.046
179 0.054
180 0.056
181 0.046
182 0.042
183 0.051
184 0.054
185 0.06
186 0.044
187 0.047
188 0.053
189 0.036
190 0.032
191 0.04
192 0.041
193 0.061
194 0.059
195 0.053
196 0.058
197 0.045
198 0.05
199 0.041
200 0.046
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.447
11 0.445
12 0.382
13 0.369
14 0.37
15 0.347
16 0.304
17 0.303
18 0.28
19 0.282
20 0.296
21 0.242
22 0.24
23 0.208
24 0.206
25 0.215
26 0.201
27 0.195
28 0.184
29 0.162
30 0.168
31 0.156
32 0.169
33 0.157
34 0.155
35 0.154
36 0.147
37 0.127
38 0.143
39 0.118
40 0.127
41 0.119
42 0.122
43 0.121
44 0.13
45 0.116
46 0.104
47 0.113
48 0.105
49 0.107
50 0.116
51 0.0980000000000001
52 0.0810000000000001
53 0.0950000000000001
54 0.0950000000000001
55 0.0940000000000001
56 0.0950000000000001
57 0.0770000000000001
58 0.0810000000000001
59 0.0740000000000001
60 0.0790000000000001
61 0.07
62 0.0870000000000001
63 0.065
64 0.071
65 0.0740000000000001
66 0.0790000000000001
67 0.069
68 0.065
69 0.0770000000000001
70 0.0750000000000001
71 0.066
72 0.055
73 0.057
74 0.066
75 0.065
76 0.041
77 0.058
78 0.058
79 0.064
80 0.053
81 0.06
82 0.055
83 0.056
84 0.046
85 0.048
86 0.048
87 0.049
88 0.044
89 0.044
90 0.048
91 0.054
92 0.047
93 0.049
94 0.057
95 0.036
96 0.043
97 0.055
98 0.04
99 0.035
100 0.048
101 0.053
102 0.039
103 0.035
104 0.04
105 0.04
106 0.04
107 0.038
108 0.043
109 0.047
110 0.041
111 0.03
112 0.03
113 0.04
114 0.035
115 0.031
116 0.035
117 0.04
118 0.034
119 0.042
120 0.033
121 0.039
122 0.028
123 0.038
124 0.03
125 0.037
126 0.024
127 0.033
128 0.033
129 0.023
130 0.024
131 0.033
132 0.033
133 0.036
134 0.033
135 0.031
136 0.033
137 0.026
138 0.031
139 0.019
140 0.034
141 0.03
142 0.029
143 0.02
144 0.025
145 0.028
146 0.021
147 0.024
148 0.022
149 0.025
150 0.028
151 0.024
152 0.029
153 0.029
154 0.025
155 0.024
156 0.019
157 0.023
158 0.023
159 0.032
160 0.021
161 0.022
162 0.033
163 0.016
164 0.018
165 0.025
166 0.018
167 0.035
168 0.025
169 0.024
170 0.025
171 0.02
172 0.019
173 0.009
174 0.02
175 0.022
176 0.02
177 0.031
178 0.02
179 0.019
180 0.015
181 0.015
182 0.018
183 0.013
184 0.019
185 0.017
186 0.018
187 0.018
188 0.026
189 0.024
190 0.021
191 0.016
192 0.012
193 0.017
194 0.02
195 0.018
196 0.017
197 0.017
198 0.015
199 0.018
200 0.019
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.245
11 0.222
12 0.231
13 0.198
14 0.182
15 0.157
16 0.153
17 0.14
18 0.142
19 0.12
20 0.113
21 0.112
22 0.105
23 0.111
24 0.11
25 0.0820000000000001
26 0.0970000000000001
27 0.0910000000000001
28 0.0720000000000001
29 0.0810000000000001
30 0.071
31 0.0750000000000001
32 0.069
33 0.056
34 0.063
35 0.058
36 0.068
37 0.057
38 0.063
39 0.059
40 0.04
41 0.056
42 0.063
43 0.051
44 0.037
45 0.053
46 0.057
47 0.054
48 0.043
49 0.044
50 0.035
51 0.051
52 0.046
53 0.035
54 0.045
55 0.039
56 0.047
57 0.036
58 0.032
59 0.031
60 0.03
61 0.03
62 0.023
63 0.034
64 0.027
65 0.032
66 0.035
67 0.02
68 0.031
69 0.027
70 0.018
71 0.026
72 0.03
73 0.026
74 0.025
75 0.027
76 0.026
77 0.024
78 0.023
79 0.021
80 0.029
81 0.028
82 0.022
83 0.024
84 0.022
85 0.021
86 0.017
87 0.021
88 0.018
89 0.019
90 0.027
91 0.02
92 0.016
93 0.023
94 0.021
95 0.019
96 0.021
97 0.014
98 0.022
99 0.014
100 0.017
101 0.021
102 0.015
103 0.025
104 0.021
105 0.012
106 0.012
107 0.013
108 0.016
109 0.011
110 0.024
111 0.022
112 0.01
113 0.01
114 0.013
115 0.008
116 0.012
117 0.018
118 0.012
119 0.017
120 0.013
121 0.015
122 0.016
123 0.013
124 0.016
125 0.01
126 0.013
127 0.012
128 0.006
129 0.008
130 0.013
131 0.003
132 0.009
133 0.011
134 0.016
135 0.007
136 0.01
137 0.009
138 0.01
139 0.008
140 0.01
141 0.009
142 0.012
143 0.008
144 0.009
145 0.014
146 0.008
147 0.009
148 0.008
149 0.008
150 0.004
151 0.005
152 0.009
153 0.009
154 0.011
155 0.008
156 0.008
157 0.011
158 0.012
159 0.009
160 0.006
161 0.009
162 0.005
163 0.013
164 0.01
165 0.004
166 0.011
167 0.007
168 0.015
169 0.007
170 0.008
171 0.007
172 0.009
173 0.005
174 0.006
175 0.008
176 0.003
177 0.005
178 0.004
179 0.004
180 0.008
181 0.004
182 0.005
183 0.006
184 0.004
185 0.012
186 0.008
187 0.007
188 0.006
189 0.007
190 0.005
191 0.01
192 0.009
193 0.01
194 0.006
195 0.012
196 0.004
197 0.006
198 0.005
199 0.007
200 0.009
};
\end{axis}

\end{tikzpicture}




==> final/PlurBorda.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability Plurality winner is Borda winner},
ymin=-0.04475, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{color5}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, color0]
table {%
10 1
11 1
12 1
13 1
14 1
15 0.999000000000001
16 1
17 1
18 1
19 1
20 0.999000000000001
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 0.999000000000001
90 1
91 1
92 1
93 0.999000000000001
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 0.999000000000001
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 0.999000000000001
139 1
140 0.999000000000001
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 0.999000000000001
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [semithick, color1]
table {%
10 0.982000000000001
11 0.971000000000001
12 0.975000000000001
13 0.974000000000001
14 0.971000000000001
15 0.978000000000001
16 0.967000000000001
17 0.982000000000001
18 0.973000000000001
19 0.970000000000001
20 0.973000000000001
21 0.970000000000001
22 0.970000000000001
23 0.968000000000001
24 0.972000000000001
25 0.969000000000001
26 0.959000000000001
27 0.972000000000001
28 0.966000000000001
29 0.971000000000001
30 0.975000000000001
31 0.966000000000001
32 0.962000000000001
33 0.967000000000001
34 0.975000000000001
35 0.966000000000001
36 0.977000000000001
37 0.972000000000001
38 0.972000000000001
39 0.958000000000001
40 0.975000000000001
41 0.980000000000001
42 0.968000000000001
43 0.974000000000001
44 0.973000000000001
45 0.978000000000001
46 0.967000000000001
47 0.971000000000001
48 0.971000000000001
49 0.968000000000001
50 0.969000000000001
51 0.969000000000001
52 0.970000000000001
53 0.968000000000001
54 0.976000000000001
55 0.971000000000001
56 0.974000000000001
57 0.972000000000001
58 0.970000000000001
59 0.960000000000001
60 0.969000000000001
61 0.970000000000001
62 0.970000000000001
63 0.969000000000001
64 0.972000000000001
65 0.963000000000001
66 0.971000000000001
67 0.968000000000001
68 0.974000000000001
69 0.968000000000001
70 0.962000000000001
71 0.955000000000001
72 0.971000000000001
73 0.971000000000001
74 0.967000000000001
75 0.976000000000001
76 0.965000000000001
77 0.973000000000001
78 0.971000000000001
79 0.972000000000001
80 0.979000000000001
81 0.968000000000001
82 0.964000000000001
83 0.955000000000001
84 0.974000000000001
85 0.969000000000001
86 0.976000000000001
87 0.970000000000001
88 0.959000000000001
89 0.970000000000001
90 0.973000000000001
91 0.973000000000001
92 0.972000000000001
93 0.983000000000001
94 0.973000000000001
95 0.977000000000001
96 0.975000000000001
97 0.973000000000001
98 0.967000000000001
99 0.972000000000001
100 0.974000000000001
101 0.970000000000001
102 0.971000000000001
103 0.975000000000001
104 0.976000000000001
105 0.965000000000001
106 0.974000000000001
107 0.961000000000001
108 0.979000000000001
109 0.961000000000001
110 0.965000000000001
111 0.970000000000001
112 0.973000000000001
113 0.976000000000001
114 0.967000000000001
115 0.975000000000001
116 0.968000000000001
117 0.963000000000001
118 0.974000000000001
119 0.978000000000001
120 0.972000000000001
121 0.971000000000001
122 0.973000000000001
123 0.984000000000001
124 0.977000000000001
125 0.978000000000001
126 0.965000000000001
127 0.965000000000001
128 0.965000000000001
129 0.975000000000001
130 0.974000000000001
131 0.969000000000001
132 0.975000000000001
133 0.967000000000001
134 0.970000000000001
135 0.971000000000001
136 0.964000000000001
137 0.966000000000001
138 0.968000000000001
139 0.967000000000001
140 0.971000000000001
141 0.972000000000001
142 0.963000000000001
143 0.966000000000001
144 0.985000000000001
145 0.967000000000001
146 0.972000000000001
147 0.971000000000001
148 0.983000000000001
149 0.968000000000001
150 0.965000000000001
151 0.976000000000001
152 0.970000000000001
153 0.971000000000001
154 0.965000000000001
155 0.970000000000001
156 0.967000000000001
157 0.964000000000001
158 0.970000000000001
159 0.970000000000001
160 0.970000000000001
161 0.977000000000001
162 0.968000000000001
163 0.974000000000001
164 0.969000000000001
165 0.967000000000001
166 0.962000000000001
167 0.973000000000001
168 0.965000000000001
169 0.963000000000001
170 0.975000000000001
171 0.971000000000001
172 0.969000000000001
173 0.977000000000001
174 0.971000000000001
175 0.979000000000001
176 0.970000000000001
177 0.969000000000001
178 0.974000000000001
179 0.967000000000001
180 0.971000000000001
181 0.972000000000001
182 0.979000000000001
183 0.973000000000001
184 0.970000000000001
185 0.972000000000001
186 0.979000000000001
187 0.967000000000001
188 0.974000000000001
189 0.974000000000001
190 0.969000000000001
191 0.970000000000001
192 0.977000000000001
193 0.980000000000001
194 0.960000000000001
195 0.975000000000001
196 0.985000000000001
197 0.971000000000001
198 0.971000000000001
199 0.977000000000001
200 0.974000000000001
};
\addplot [semithick, color2]
table {%
10 0.776000000000001
11 0.737000000000001
12 0.742000000000001
13 0.721000000000001
14 0.740000000000001
15 0.751000000000001
16 0.731000000000001
17 0.743000000000001
18 0.726000000000001
19 0.711000000000001
20 0.731000000000001
21 0.712000000000001
22 0.710000000000001
23 0.726000000000001
24 0.704000000000001
25 0.722000000000001
26 0.699000000000001
27 0.717000000000001
28 0.730000000000001
29 0.701000000000001
30 0.704000000000001
31 0.698000000000001
32 0.721000000000001
33 0.699000000000001
34 0.706000000000001
35 0.724000000000001
36 0.721000000000001
37 0.725000000000001
38 0.710000000000001
39 0.691000000000001
40 0.697000000000001
41 0.695000000000001
42 0.703000000000001
43 0.698000000000001
44 0.702000000000001
45 0.704000000000001
46 0.729000000000001
47 0.725000000000001
48 0.707000000000001
49 0.706000000000001
50 0.696000000000001
51 0.708000000000001
52 0.722000000000001
53 0.697000000000001
54 0.718000000000001
55 0.708000000000001
56 0.720000000000001
57 0.729000000000001
58 0.715000000000001
59 0.701000000000001
60 0.707000000000001
61 0.690000000000001
62 0.699000000000001
63 0.713000000000001
64 0.713000000000001
65 0.693000000000001
66 0.684
67 0.696000000000001
68 0.676
69 0.681
70 0.699000000000001
71 0.712000000000001
72 0.721000000000001
73 0.697000000000001
74 0.685
75 0.708000000000001
76 0.710000000000001
77 0.719000000000001
78 0.722000000000001
79 0.708000000000001
80 0.695000000000001
81 0.707000000000001
82 0.696000000000001
83 0.691000000000001
84 0.709000000000001
85 0.706000000000001
86 0.691000000000001
87 0.743000000000001
88 0.702000000000001
89 0.704000000000001
90 0.706000000000001
91 0.704000000000001
92 0.717000000000001
93 0.713000000000001
94 0.712000000000001
95 0.676
96 0.734000000000001
97 0.707000000000001
98 0.699000000000001
99 0.692000000000001
100 0.689000000000001
101 0.702000000000001
102 0.707000000000001
103 0.645
104 0.722000000000001
105 0.686
106 0.714000000000001
107 0.713000000000001
108 0.706000000000001
109 0.710000000000001
110 0.712000000000001
111 0.729000000000001
112 0.715000000000001
113 0.711000000000001
114 0.679
115 0.699000000000001
116 0.706000000000001
117 0.711000000000001
118 0.707000000000001
119 0.677
120 0.737000000000001
121 0.723000000000001
122 0.710000000000001
123 0.691000000000001
124 0.698000000000001
125 0.719000000000001
126 0.730000000000001
127 0.721000000000001
128 0.715000000000001
129 0.695000000000001
130 0.706000000000001
131 0.692000000000001
132 0.739000000000001
133 0.707000000000001
134 0.726000000000001
135 0.691000000000001
136 0.717000000000001
137 0.677
138 0.698000000000001
139 0.698000000000001
140 0.682
141 0.681
142 0.717000000000001
143 0.702000000000001
144 0.707000000000001
145 0.687
146 0.700000000000001
147 0.701000000000001
148 0.678
149 0.710000000000001
150 0.699000000000001
151 0.690000000000001
152 0.728000000000001
153 0.689000000000001
154 0.699000000000001
155 0.687
156 0.698000000000001
157 0.705000000000001
158 0.722000000000001
159 0.686
160 0.719000000000001
161 0.719000000000001
162 0.714000000000001
163 0.714000000000001
164 0.699000000000001
165 0.688000000000001
166 0.691000000000001
167 0.685
168 0.710000000000001
169 0.685
170 0.715000000000001
171 0.705000000000001
172 0.713000000000001
173 0.694000000000001
174 0.703000000000001
175 0.719000000000001
176 0.706000000000001
177 0.714000000000001
178 0.709000000000001
179 0.690000000000001
180 0.715000000000001
181 0.724000000000001
182 0.700000000000001
183 0.700000000000001
184 0.723000000000001
185 0.689000000000001
186 0.708000000000001
187 0.709000000000001
188 0.693000000000001
189 0.703000000000001
190 0.718000000000001
191 0.711000000000001
192 0.720000000000001
193 0.713000000000001
194 0.692000000000001
195 0.707000000000001
196 0.714000000000001
197 0.687
198 0.687
199 0.699000000000001
200 0.702000000000001
};
\addplot [semithick, color3]
table {%
10 0.565
11 0.559
12 0.535
13 0.517
14 0.51
15 0.51
16 0.497
17 0.496
18 0.497
19 0.498
20 0.469
21 0.496
22 0.49
23 0.469
24 0.459
25 0.475
26 0.467
27 0.443
28 0.452
29 0.466
30 0.453
31 0.449
32 0.445
33 0.461
34 0.48
35 0.445
36 0.449
37 0.446
38 0.46
39 0.438
40 0.441
41 0.454
42 0.452
43 0.438
44 0.466
45 0.456
46 0.446
47 0.434
48 0.432
49 0.451
50 0.462
51 0.45
52 0.442
53 0.461
54 0.437
55 0.47
56 0.441
57 0.412
58 0.448
59 0.417
60 0.436
61 0.446
62 0.434
63 0.419
64 0.421
65 0.416
66 0.408
67 0.432
68 0.407
69 0.415
70 0.404
71 0.431
72 0.45
73 0.419
74 0.412
75 0.419
76 0.442
77 0.428
78 0.448
79 0.42
80 0.438
81 0.426
82 0.427
83 0.441
84 0.442
85 0.444
86 0.439
87 0.439
88 0.424
89 0.433
90 0.426
91 0.421
92 0.428
93 0.424
94 0.421
95 0.422
96 0.423
97 0.412
98 0.422
99 0.453
100 0.405
101 0.399
102 0.442
103 0.442
104 0.427
105 0.402
106 0.429
107 0.44250
108 0.412
109 0.405
110 0.408
111 0.417
112 0.424
113 0.441
114 0.401
115 0.428
116 0.446
117 0.413
118 0.444
119 0.453
120 0.438
121 0.406
122 0.412
123 0.419
124 0.413
125 0.435
126 0.4
127 0.405
128 0.41
129 0.416
130 0.437
131 0.429
132 0.449
133 0.427
134 0.413
135 0.46
136 0.402
137 0.442
138 0.428
139 0.42
140 0.446
141 0.417
142 0.449
143 0.426
144 0.438
145 0.425
146 0.423
147 0.442
148 0.43
149 0.423
150 0.424
151 0.42
152 0.447
153 0.413
154 0.405
155 0.436
156 0.445
157 0.426
158 0.433
159 0.429
160 0.409
161 0.424
162 0.417
163 0.462
164 0.447
165 0.419
166 0.422
167 0.416
168 0.435
169 0.447
170 0.43
171 0.439
172 0.408
173 0.434
174 0.437
175 0.4
176 0.426
177 0.446
178 0.422
179 0.457
180 0.415
181 0.453
182 0.442
183 0.424
184 0.431
185 0.421
186 0.399
187 0.402
188 0.429
189 0.437
190 0.416
191 0.428
192 0.42
193 0.398
194 0.423
195 0.438
196 0.428
197 0.431
198 0.427
199 0.44
200 0.409
};
\addplot [semithick, color4]
table {%
10 0.417
11 0.441
12 0.39
13 0.347
14 0.388
15 0.37
16 0.377
17 0.343
18 0.336
19 0.352
20 0.335
21 0.318
22 0.328
23 0.35
24 0.322
25 0.297
26 0.29
27 0.298
28 0.295
29 0.308
30 0.293
31 0.31
32 0.287
33 0.295
34 0.291
35 0.288
36 0.279
37 0.288
38 0.255
39 0.284
40 0.269
41 0.293
42 0.281
43 0.262
44 0.267
45 0.283
46 0.271
47 0.282
48 0.273
49 0.28
50 0.271
51 0.274
52 0.251
53 0.259
54 0.274
55 0.268
56 0.268
57 0.283
58 0.235
59 0.26
60 0.254
61 0.266
62 0.258
63 0.247
64 0.268
65 0.255
66 0.266
67 0.267
68 0.256
69 0.244
70 0.281
71 0.254
72 0.24
73 0.267
74 0.233
75 0.227
76 0.243
77 0.256
78 0.266
79 0.263
80 0.237
81 0.222
82 0.257
83 0.273
84 0.226
85 0.249
86 0.225
87 0.24
88 0.246
89 0.262
90 0.225
91 0.246
92 0.237
93 0.24
94 0.227
95 0.229
96 0.237
97 0.222
98 0.226
99 0.248
100 0.242
101 0.235
102 0.211
103 0.258
104 0.247
105 0.215
106 0.248
107 0.262
108 0.239
109 0.24
110 0.255
111 0.245
112 0.261
113 0.257
114 0.263
115 0.258
116 0.253
117 0.239
118 0.254
119 0.253
120 0.246
121 0.248
122 0.219
123 0.264
124 0.266
125 0.259
126 0.237
127 0.24
128 0.258
129 0.259
130 0.233
131 0.218
132 0.235
133 0.254
134 0.229
135 0.236
136 0.229
137 0.249
138 0.252
139 0.255
140 0.245
141 0.25
142 0.24
143 0.243
144 0.258
145 0.23
146 0.246
147 0.231
148 0.248
149 0.218
150 0.25
151 0.237
152 0.236
153 0.24
154 0.226
155 0.227
156 0.252
157 0.221
158 0.247
159 0.221
160 0.235
161 0.24
162 0.261
163 0.251
164 0.242
165 0.231
166 0.188
167 0.226
168 0.266
169 0.234
170 0.237
171 0.234
172 0.228
173 0.247
174 0.228
175 0.217
176 0.239
177 0.247
178 0.232
179 0.226
180 0.236
181 0.254
182 0.217
183 0.235
184 0.237
185 0.254
186 0.238
187 0.216
188 0.236
189 0.229
190 0.255
191 0.248
192 0.244
193 0.226
194 0.218
195 0.258
196 0.261
197 0.222
198 0.234
199 0.241
200 0.243
};
\addplot [semithick, color5]
table {%
10 0.306
11 0.302
12 0.282
13 0.26
14 0.24
15 0.212
16 0.205
17 0.207
18 0.205
19 0.194
20 0.169
21 0.163
22 0.148
23 0.144
24 0.125
25 0.135
26 0.14
27 0.115
28 0.12
29 0.116
30 0.0960000000000001
31 0.104
32 0.104
33 0.111
34 0.111
35 0.0980000000000001
36 0.0920000000000001
37 0.0930000000000001
38 0.101
39 0.0950000000000001
40 0.0830000000000001
41 0.0910000000000001
42 0.0830000000000001
43 0.0980000000000001
44 0.0760000000000001
45 0.0820000000000001
46 0.066
47 0.0820000000000001
48 0.0720000000000001
49 0.062
50 0.0740000000000001
51 0.0860000000000001
52 0.0780000000000001
53 0.071
54 0.063
55 0.064
56 0.061
57 0.0730000000000001
58 0.051
59 0.071
60 0.062
61 0.047
62 0.053
63 0.056
64 0.052
65 0.053
66 0.052
67 0.047
68 0.042
69 0.047
70 0.046
71 0.045
72 0.052
73 0.043
74 0.056
75 0.057
76 0.048
77 0.046
78 0.047
79 0.052
80 0.043
81 0.04
82 0.045
83 0.042
84 0.042
85 0.039
86 0.026
87 0.042
88 0.04
89 0.036
90 0.037
91 0.048
92 0.033
93 0.041
94 0.033
95 0.025
96 0.041
97 0.038
98 0.03
99 0.033
100 0.027
101 0.026
102 0.033
103 0.024
104 0.033
105 0.039
106 0.031
107 0.046
108 0.028
109 0.032
110 0.033
111 0.038
112 0.021
113 0.018
114 0.027
115 0.023
116 0.031
117 0.016
118 0.028
119 0.023
120 0.028
121 0.025
122 0.021
123 0.021
124 0.029
125 0.024
126 0.022
127 0.028
128 0.025
129 0.019
130 0.024
131 0.034
132 0.026
133 0.023
134 0.028
135 0.029
136 0.027
137 0.026
138 0.027
139 0.022
140 0.023
141 0.024
142 0.022
143 0.018
144 0.024
145 0.028
146 0.015
147 0.016
148 0.024
149 0.024
150 0.027
151 0.021
152 0.019
153 0.023
154 0.023
155 0.018
156 0.02
157 0.02
158 0.026
159 0.014
160 0.022
161 0.021
162 0.016
163 0.018
164 0.022
165 0.019
166 0.015
167 0.018
168 0.012
169 0.019
170 0.012
171 0.02
172 0.015
173 0.015
174 0.023
175 0.02
176 0.013
177 0.017
178 0.019
179 0.021
180 0.027
181 0.012
182 0.017
183 0.02
184 0.016
185 0.021
186 0.017
187 0.013
188 0.022
189 0.012
190 0.01
191 0.025
192 0.01
193 0.023
194 0.015
195 0.018
196 0.014
197 0.017
198 0.017
199 0.015
200 0.013
};


\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.985000000000001
11 0.982000000000001
12 0.972000000000001
13 0.957000000000001
14 0.944000000000001
15 0.937000000000001
16 0.905000000000001
17 0.892000000000001
18 0.872000000000001
19 0.867000000000001
20 0.864000000000001
21 0.836000000000001
22 0.821000000000001
23 0.797000000000001
24 0.806000000000001
25 0.781000000000001
26 0.772000000000001
27 0.749000000000001
28 0.734000000000001
29 0.740000000000001
30 0.693000000000001
31 0.696000000000001
32 0.723000000000001
33 0.702000000000001
34 0.665
35 0.654
36 0.659
37 0.636
38 0.63
39 0.646
40 0.602
41 0.609
42 0.582
43 0.585
44 0.582
45 0.575
46 0.583
47 0.555
48 0.57
49 0.572
50 0.529
51 0.537
52 0.53
53 0.522
54 0.535
55 0.501
56 0.49
57 0.452
58 0.491
59 0.482
60 0.495
61 0.456
62 0.466
63 0.482
64 0.474
65 0.447
66 0.475
67 0.425
68 0.458
69 0.442
70 0.429
71 0.429
72 0.422
73 0.435
74 0.425
75 0.452
76 0.399
77 0.371
78 0.395
79 0.391
80 0.417
81 0.412
82 0.408
83 0.375
84 0.38
85 0.387
86 0.406
87 0.369
88 0.372
89 0.367
90 0.381
91 0.35
92 0.324
93 0.341
94 0.352
95 0.347
96 0.341
97 0.335
98 0.33
99 0.351
100 0.314
101 0.351
102 0.339
103 0.369
104 0.323
105 0.325
106 0.315
107 0.297
108 0.325
109 0.298
110 0.309
111 0.314
112 0.321
113 0.299
114 0.285
115 0.304
116 0.284
117 0.289
118 0.302
119 0.312
120 0.269
121 0.283
122 0.268
123 0.281
124 0.292
125 0.284
126 0.287
127 0.239
128 0.256
129 0.292
130 0.281
131 0.244
132 0.264
133 0.269
134 0.257
135 0.253
136 0.249
137 0.276
138 0.295
139 0.257
140 0.274
141 0.248
142 0.248
143 0.252
144 0.27
145 0.246
146 0.239
147 0.238
148 0.261
149 0.256
150 0.249
151 0.233
152 0.252
153 0.237
154 0.238
155 0.215
156 0.257
157 0.231
158 0.233
159 0.215
160 0.229
161 0.251
162 0.212
163 0.224
164 0.221
165 0.218
166 0.235
167 0.229
168 0.22
169 0.218
170 0.221
171 0.225
172 0.22
173 0.236
174 0.217
175 0.19
176 0.194
177 0.217
178 0.205
179 0.18
180 0.207
181 0.189
182 0.193
183 0.199
184 0.201
185 0.192
186 0.214
187 0.216
188 0.212
189 0.205
190 0.192
191 0.19
192 0.201
193 0.204
194 0.178
195 0.187
196 0.197
197 0.193
198 0.199
199 0.193
200 0.208
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.890000000000001
11 0.848000000000001
12 0.808000000000001
13 0.785000000000001
14 0.744000000000001
15 0.739000000000001
16 0.725000000000001
17 0.683
18 0.684
19 0.65
20 0.66
21 0.657
22 0.59
23 0.602
24 0.574
25 0.581
26 0.555
27 0.552
28 0.51
29 0.53
30 0.502
31 0.487
32 0.484
33 0.481
34 0.475
35 0.422
36 0.453
37 0.414
38 0.435
39 0.418
40 0.414
41 0.416
42 0.412
43 0.402
44 0.39
45 0.403
46 0.377
47 0.341
48 0.375
49 0.373
50 0.357
51 0.38
52 0.361
53 0.339
54 0.339
55 0.349
56 0.349
57 0.317
58 0.333
59 0.308
60 0.299
61 0.316
62 0.318
63 0.312
64 0.3
65 0.274
66 0.266
67 0.284
68 0.277
69 0.269
70 0.268
71 0.275
72 0.277
73 0.258
74 0.272
75 0.281
76 0.276
77 0.288
78 0.255
79 0.252
80 0.239
81 0.254
82 0.242
83 0.256
84 0.247
85 0.244
86 0.221
87 0.23
88 0.257
89 0.212
90 0.223
91 0.22
92 0.201
93 0.24
94 0.215
95 0.194
96 0.202
97 0.205
98 0.206
99 0.195
100 0.193
101 0.199
102 0.2
103 0.186
104 0.195
105 0.211
106 0.199
107 0.2
108 0.168
109 0.195
110 0.19
111 0.182
112 0.189
113 0.197
114 0.159
115 0.175
116 0.189
117 0.192
118 0.167
119 0.203
120 0.18
121 0.18
122 0.172
123 0.186
124 0.177
125 0.182
126 0.16
127 0.17
128 0.158
129 0.15
130 0.16
131 0.139
132 0.168
133 0.168
134 0.189
135 0.141
136 0.142
137 0.154
138 0.17
139 0.158
140 0.155
141 0.159
142 0.172
143 0.166
144 0.146
145 0.17
146 0.148
147 0.15
148 0.143
149 0.142
150 0.121
151 0.127
152 0.169
153 0.131
154 0.143
155 0.126
156 0.153
157 0.149
158 0.15
159 0.119
160 0.122
161 0.138
162 0.145
163 0.109
164 0.153
165 0.139
166 0.147
167 0.135
168 0.109
169 0.133
170 0.134
171 0.143
172 0.116
173 0.106
174 0.118
175 0.11
176 0.122
177 0.112
178 0.104
179 0.122
180 0.142
181 0.138
182 0.121
183 0.112
184 0.109
185 0.118
186 0.115
187 0.116
188 0.118
189 0.129
190 0.119
191 0.129
192 0.122
193 0.121
194 0.0990000000000001
195 0.127
196 0.108
197 0.118
198 0.115
199 0.117
200 0.131
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.647
11 0.635
12 0.577
13 0.562
14 0.541
15 0.523
16 0.489
17 0.502
18 0.44
19 0.413
20 0.413
21 0.396
22 0.386
23 0.386
24 0.375
25 0.392
26 0.361
27 0.343
28 0.345
29 0.32
30 0.338
31 0.305
32 0.277
33 0.288
34 0.29
35 0.299
36 0.276
37 0.285
38 0.267
39 0.269
40 0.253
41 0.256
42 0.271
43 0.228
44 0.247
45 0.24
46 0.236
47 0.218
48 0.216
49 0.211
50 0.205
51 0.193
52 0.19
53 0.216
54 0.217
55 0.193
56 0.184
57 0.198
58 0.189
59 0.206
60 0.213
61 0.176
62 0.217
63 0.199
64 0.173
65 0.147
66 0.154
67 0.16
68 0.159
69 0.169
70 0.183
71 0.138
72 0.152
73 0.167
74 0.153
75 0.165
76 0.158
77 0.148
78 0.146
79 0.136
80 0.142
81 0.147
82 0.131
83 0.126
84 0.157
85 0.14
86 0.13
87 0.142
88 0.138
89 0.128
90 0.132
91 0.145
92 0.122
93 0.124
94 0.123
95 0.113
96 0.116
97 0.122
98 0.109
99 0.116
100 0.113
101 0.122
102 0.134
103 0.134
104 0.124
105 0.121
106 0.127
107 0.134
108 0.0870000000000001
109 0.0860000000000001
110 0.131
111 0.0960000000000001
112 0.0990000000000001
113 0.112
114 0.107
115 0.118
116 0.0900000000000001
117 0.105
118 0.114
119 0.114
120 0.107
121 0.0910000000000001
122 0.0900000000000001
123 0.102
124 0.0810000000000001
125 0.0880000000000001
126 0.0870000000000001
127 0.0960000000000001
128 0.0990000000000001
129 0.0860000000000001
130 0.0870000000000001
131 0.0930000000000001
132 0.0980000000000001
133 0.0820000000000001
134 0.0980000000000001
135 0.103
136 0.0920000000000001
137 0.106
138 0.103
139 0.0890000000000001
140 0.101
141 0.103
142 0.105
143 0.0780000000000001
144 0.104
145 0.0840000000000001
146 0.0910000000000001
147 0.0920000000000001
148 0.0860000000000001
149 0.0720000000000001
150 0.0860000000000001
151 0.0900000000000001
152 0.0810000000000001
153 0.0860000000000001
154 0.0860000000000001
155 0.0780000000000001
156 0.0780000000000001
157 0.0850000000000001
158 0.0720000000000001
159 0.0820000000000001
160 0.0730000000000001
161 0.069
162 0.0930000000000001
163 0.0920000000000001
164 0.0740000000000001
165 0.0740000000000001
166 0.0780000000000001
167 0.071
168 0.0740000000000001
169 0.0750000000000001
170 0.0800000000000001
171 0.068
172 0.0750000000000001
173 0.07
174 0.07
175 0.0880000000000001
176 0.068
177 0.0740000000000001
178 0.068
179 0.053
180 0.067
181 0.067
182 0.063
183 0.0830000000000001
184 0.059
185 0.0740000000000001
186 0.07
187 0.063
188 0.0780000000000001
189 0.065
190 0.066
191 0.0780000000000001
192 0.0730000000000001
193 0.068
194 0.061
195 0.06
196 0.07
197 0.057
198 0.064
199 0.069
200 0.065
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.471
11 0.452
12 0.43
13 0.373
14 0.408
15 0.403
16 0.373
17 0.331
18 0.307
19 0.321
20 0.298
21 0.284
22 0.27
23 0.265
24 0.278
25 0.252
26 0.259
27 0.238
28 0.223
29 0.246
30 0.206
31 0.208
32 0.22
33 0.204
34 0.194
35 0.21
36 0.174
37 0.174
38 0.188
39 0.176
40 0.177
41 0.182
42 0.154
43 0.184
44 0.152
45 0.165
46 0.155
47 0.152
48 0.18
49 0.136
50 0.121
51 0.128
52 0.136
53 0.131
54 0.119
55 0.127
56 0.125
57 0.119
58 0.118
59 0.132
60 0.103
61 0.118
62 0.132
63 0.109
64 0.104
65 0.114
66 0.13
67 0.12
68 0.106
69 0.11
70 0.103
71 0.0880000000000001
72 0.0910000000000001
73 0.11
74 0.104
75 0.0970000000000001
76 0.103
77 0.0940000000000001
78 0.0920000000000001
79 0.0900000000000001
80 0.0930000000000001
81 0.0800000000000001
82 0.111
83 0.0940000000000001
84 0.0910000000000001
85 0.0740000000000001
86 0.0900000000000001
87 0.0870000000000001
88 0.0810000000000001
89 0.0910000000000001
90 0.0790000000000001
91 0.0810000000000001
92 0.0920000000000001
93 0.0830000000000001
94 0.0860000000000001
95 0.0770000000000001
96 0.0760000000000001
97 0.0830000000000001
98 0.0820000000000001
99 0.0790000000000001
100 0.0720000000000001
101 0.0740000000000001
102 0.0740000000000001
103 0.0850000000000001
104 0.069
105 0.064
106 0.0730000000000001
107 0.067
108 0.0730000000000001
109 0.0780000000000001
110 0.0740000000000001
111 0.0730000000000001
112 0.0810000000000001
113 0.06
114 0.071
115 0.067
116 0.068
117 0.07
118 0.0800000000000001
119 0.057
120 0.065
121 0.0750000000000001
122 0.065
123 0.0750000000000001
124 0.0790000000000001
125 0.059
126 0.056
127 0.066
128 0.068
129 0.07
130 0.063
131 0.053
132 0.064
133 0.0790000000000001
134 0.058
135 0.066
136 0.054
137 0.059
138 0.0720000000000001
139 0.062
140 0.066
141 0.071
142 0.068
143 0.065
144 0.057
145 0.054
146 0.065
147 0.052
148 0.065
149 0.045
150 0.057
151 0.047
152 0.048
153 0.05
154 0.053
155 0.055
156 0.047
157 0.064
158 0.044
159 0.061
160 0.043
161 0.065
162 0.045
163 0.057
164 0.056
165 0.051
166 0.058
167 0.063
168 0.049
169 0.05
170 0.043
171 0.054
172 0.041
173 0.059
174 0.04
175 0.036
176 0.043
177 0.061
178 0.045
179 0.039
180 0.044
181 0.053
182 0.056
183 0.051
184 0.047
185 0.049
186 0.055
187 0.045
188 0.053
189 0.044
190 0.05
191 0.045
192 0.043
193 0.043
194 0.039
195 0.046
196 0.042
197 0.046
198 0.043
199 0.043
200 0.038
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.361
11 0.37
12 0.334
13 0.317
14 0.3
15 0.259
16 0.271
17 0.258
18 0.263
19 0.226
20 0.225
21 0.192
22 0.198
23 0.218
24 0.193
25 0.201
26 0.202
27 0.155
28 0.187
29 0.154
30 0.159
31 0.153
32 0.156
33 0.15
34 0.132
35 0.134
36 0.149
37 0.117
38 0.128
39 0.133
40 0.106
41 0.137
42 0.114
43 0.119
44 0.102
45 0.0990000000000001
46 0.109
47 0.114
48 0.111
49 0.11
50 0.103
51 0.101
52 0.1
53 0.0870000000000001
54 0.106
55 0.0990000000000001
56 0.0820000000000001
57 0.0800000000000001
58 0.0970000000000001
59 0.0890000000000001
60 0.0920000000000001
61 0.0830000000000001
62 0.0760000000000001
63 0.0790000000000001
64 0.0780000000000001
65 0.0850000000000001
66 0.0880000000000001
67 0.061
68 0.067
69 0.0760000000000001
70 0.0720000000000001
71 0.0930000000000001
72 0.0760000000000001
73 0.065
74 0.0740000000000001
75 0.0750000000000001
76 0.059
77 0.063
78 0.062
79 0.0730000000000001
80 0.069
81 0.0760000000000001
82 0.0790000000000001
83 0.058
84 0.066
85 0.0780000000000001
86 0.0730000000000001
87 0.061
88 0.064
89 0.062
90 0.063
91 0.059
92 0.058
93 0.059
94 0.047
95 0.062
96 0.053
97 0.069
98 0.047
99 0.05
100 0.046
101 0.042
102 0.046
103 0.047
104 0.044
105 0.052
106 0.05
107 0.048
108 0.059
109 0.054
110 0.043
111 0.047
112 0.041
113 0.05
114 0.051
115 0.053
116 0.041
117 0.052
118 0.052
119 0.053
120 0.039
121 0.046
122 0.058
123 0.048
124 0.05
125 0.06
126 0.048
127 0.044
128 0.045
129 0.049
130 0.047
131 0.038
132 0.051
133 0.041
134 0.043
135 0.037
136 0.048
137 0.047
138 0.046
139 0.041
140 0.049
141 0.041
142 0.036
143 0.04
144 0.029
145 0.037
146 0.046
147 0.041
148 0.036
149 0.044
150 0.046
151 0.042
152 0.042
153 0.042
154 0.038
155 0.046
156 0.025
157 0.038
158 0.033
159 0.051
160 0.044
161 0.04
162 0.039
163 0.038
164 0.047
165 0.034
166 0.041
167 0.033
168 0.035
169 0.039
170 0.036
171 0.044
172 0.031
173 0.029
174 0.044
175 0.038
176 0.024
177 0.022
178 0.031
179 0.033
180 0.025
181 0.043
182 0.033
183 0.031
184 0.022
185 0.034
186 0.034
187 0.027
188 0.026
189 0.022
190 0.022
191 0.033
192 0.036
193 0.033
194 0.032
195 0.028
196 0.034
197 0.031
198 0.028
199 0.03
200 0.024
};
\end{axis}

\end{tikzpicture}




==> final/condPlur.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability Plurality winner is Condorcet winner},
ymin=-0.04475, ymax=0.9,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, steelblue31119180]
table {%
10 0.856000000000001
11 0.838000000000001
12 0.845000000000001
13 0.844000000000001
14 0.862000000000001
15 0.830000000000001
16 0.838000000000001
17 0.856000000000001
18 0.834000000000001
19 0.859000000000001
20 0.860000000000001
21 0.836000000000001
22 0.846000000000001
23 0.841000000000001
24 0.848000000000001
25 0.854000000000001
26 0.844000000000001
27 0.848000000000001
28 0.849000000000001
29 0.845000000000001
30 0.849000000000001
31 0.856000000000001
32 0.830000000000001
33 0.836000000000001
34 0.846000000000001
35 0.846000000000001
36 0.838000000000001
37 0.831000000000001
38 0.814000000000001
39 0.830000000000001
40 0.853000000000001
41 0.821000000000001
42 0.845000000000001
43 0.820000000000001
44 0.830000000000001
45 0.854000000000001
46 0.842000000000001
47 0.822000000000001
48 0.849000000000001
49 0.823000000000001
50 0.846000000000001
51 0.826000000000001
52 0.842000000000001
53 0.837000000000001
54 0.857000000000001
55 0.847000000000001
56 0.844000000000001
57 0.833000000000001
58 0.829000000000001
59 0.839000000000001
60 0.818000000000001
61 0.835000000000001
62 0.838000000000001
63 0.840000000000001
64 0.829000000000001
65 0.840000000000001
66 0.825000000000001
67 0.852000000000001
68 0.835000000000001
69 0.850000000000001
70 0.860000000000001
71 0.855000000000001
72 0.825000000000001
73 0.835000000000001
74 0.840000000000001
75 0.815000000000001
76 0.836000000000001
77 0.846000000000001
78 0.834000000000001
79 0.821000000000001
80 0.849000000000001
81 0.842000000000001
82 0.843000000000001
83 0.856000000000001
84 0.841000000000001
85 0.843000000000001
86 0.847000000000001
87 0.847000000000001
88 0.826000000000001
89 0.834000000000001
90 0.830000000000001
91 0.857000000000001
92 0.830000000000001
93 0.856000000000001
94 0.830000000000001
95 0.847000000000001
96 0.829000000000001
97 0.815000000000001
98 0.842000000000001
99 0.827000000000001
100 0.834000000000001
101 0.836000000000001
102 0.854000000000001
103 0.842000000000001
104 0.852000000000001
105 0.861000000000001
106 0.842000000000001
107 0.838000000000001
108 0.845000000000001
109 0.856000000000001
110 0.831000000000001
111 0.852000000000001
112 0.836000000000001
113 0.858000000000001
114 0.846000000000001
115 0.832000000000001
116 0.828000000000001
117 0.855000000000001
118 0.840000000000001
119 0.858000000000001
120 0.867000000000001
121 0.851000000000001
122 0.856000000000001
123 0.820000000000001
124 0.819000000000001
125 0.839000000000001
126 0.833000000000001
127 0.860000000000001
128 0.834000000000001
129 0.836000000000001
130 0.841000000000001
131 0.833000000000001
132 0.831000000000001
133 0.849000000000001
134 0.826000000000001
135 0.828000000000001
136 0.846000000000001
137 0.830000000000001
138 0.844000000000001
139 0.841000000000001
140 0.823000000000001
141 0.853000000000001
142 0.818000000000001
143 0.856000000000001
144 0.851000000000001
145 0.853000000000001
146 0.833000000000001
147 0.834000000000001
148 0.859000000000001
149 0.839000000000001
150 0.841000000000001
151 0.845000000000001
152 0.846000000000001
153 0.837000000000001
154 0.828000000000001
155 0.830000000000001
156 0.860000000000001
157 0.840000000000001
158 0.842000000000001
159 0.843000000000001
160 0.847000000000001
161 0.826000000000001
162 0.840000000000001
163 0.847000000000001
164 0.849000000000001
165 0.857000000000001
166 0.845000000000001
167 0.830000000000001
168 0.845000000000001
169 0.847000000000001
170 0.846000000000001
171 0.864000000000001
172 0.848000000000001
173 0.866000000000001
174 0.842000000000001
175 0.818000000000001
176 0.856000000000001
177 0.848000000000001
178 0.844000000000001
179 0.848000000000001
180 0.829000000000001
181 0.831000000000001
182 0.828000000000001
183 0.829000000000001
184 0.829000000000001
185 0.824000000000001
186 0.849000000000001
187 0.822000000000001
188 0.853000000000001
189 0.856000000000001
190 0.869000000000001
191 0.839000000000001
192 0.830000000000001
193 0.837000000000001
194 0.826000000000001
195 0.822000000000001
196 0.817000000000001
197 0.833000000000001
198 0.843000000000001
199 0.847000000000001
200 0.839000000000001
};
\addplot [semithick, darkorange25512714]
table {%
10 0.628
11 0.621
12 0.618
13 0.645
14 0.662
15 0.638
16 0.637
17 0.625
18 0.633
19 0.661
20 0.63
21 0.641
22 0.645
23 0.649
24 0.628
25 0.654
26 0.628
27 0.63
28 0.626
29 0.635
30 0.634
31 0.624
32 0.635
33 0.636
34 0.645
35 0.657
36 0.628
37 0.614
38 0.639
39 0.624
40 0.644
41 0.633
42 0.667
43 0.596
44 0.665
45 0.609
46 0.632
47 0.638
48 0.65
49 0.627
50 0.644
51 0.628
52 0.644
53 0.639
54 0.627
55 0.635
56 0.631
57 0.615
58 0.634
59 0.638
60 0.651
61 0.64
62 0.635
63 0.651
64 0.615
65 0.627
66 0.626
67 0.613
68 0.64
69 0.634
70 0.624
71 0.634
72 0.657
73 0.653
74 0.659
75 0.655
76 0.656
77 0.612
78 0.637
79 0.638
80 0.642
81 0.636
82 0.593
83 0.633
84 0.644
85 0.627
86 0.634
87 0.664
88 0.651
89 0.663
90 0.65
91 0.635
92 0.627
93 0.659
94 0.651
95 0.643
96 0.672
97 0.66
98 0.643
99 0.637
100 0.642
101 0.623
102 0.656
103 0.649
104 0.629
105 0.646
106 0.638
107 0.66
108 0.628
109 0.651
110 0.669
111 0.652
112 0.628
113 0.633
114 0.64
115 0.638
116 0.64
117 0.63
118 0.665
119 0.631
120 0.665
121 0.624
122 0.626
123 0.593
124 0.627
125 0.64
126 0.604
127 0.643
128 0.641
129 0.66
130 0.646
131 0.659
132 0.636
133 0.654
134 0.615
135 0.625
136 0.613
137 0.657
138 0.653
139 0.651
140 0.644
141 0.653
142 0.661
143 0.654
144 0.643
145 0.636
146 0.637
147 0.655
148 0.662
149 0.657
150 0.62
151 0.652
152 0.621
153 0.651
154 0.62
155 0.658
156 0.641
157 0.631
158 0.643
159 0.634
160 0.645
161 0.651
162 0.636
163 0.632
164 0.653
165 0.637
166 0.637
167 0.614
168 0.641
169 0.621
170 0.629
171 0.627
172 0.643
173 0.645
174 0.645
175 0.622
176 0.641
177 0.642
178 0.659
179 0.654
180 0.671
181 0.644
182 0.618
183 0.647
184 0.628
185 0.615
186 0.634
187 0.657
188 0.626
189 0.647
190 0.622
191 0.637
192 0.651
193 0.643
194 0.639
195 0.643
196 0.63
197 0.659
198 0.632
199 0.664
200 0.639
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.418
11 0.383
12 0.4
13 0.362
14 0.391
15 0.351
16 0.38
17 0.349
18 0.384
19 0.379
20 0.386
21 0.354
22 0.376
23 0.34
24 0.349
25 0.376
26 0.364
27 0.354
28 0.346
29 0.343
30 0.336
31 0.376
32 0.378
33 0.371
34 0.368
35 0.338
36 0.342
37 0.363
38 0.349
39 0.376
40 0.371
41 0.335
42 0.371
43 0.344
44 0.344
45 0.342
46 0.336
47 0.38
48 0.391
49 0.383
50 0.374
51 0.349
52 0.346
53 0.361
54 0.369
55 0.38
56 0.366
57 0.362
58 0.369
59 0.377
60 0.357
61 0.374
62 0.35
63 0.36
64 0.352
65 0.385
66 0.357
67 0.374
68 0.337
69 0.363
70 0.347
71 0.329
72 0.382
73 0.349
74 0.34
75 0.375
76 0.355
77 0.36
78 0.374
79 0.349
80 0.369
81 0.333
82 0.346
83 0.371
84 0.334
85 0.392
86 0.371
87 0.388
88 0.378
89 0.341
90 0.371
91 0.368
92 0.352
93 0.365
94 0.347
95 0.385
96 0.338
97 0.337
98 0.327
99 0.345
100 0.367
101 0.36
102 0.379
103 0.378
104 0.363
105 0.366
106 0.349
107 0.365
108 0.34
109 0.346
110 0.373
111 0.35
112 0.377
113 0.369
114 0.334
115 0.377
116 0.372
117 0.333
118 0.347
119 0.366
120 0.362
121 0.366
122 0.341
123 0.357
124 0.356
125 0.361
126 0.386
127 0.374
128 0.376
129 0.351
130 0.355
131 0.361
132 0.376
133 0.36
134 0.34
135 0.342
136 0.356
137 0.366
138 0.367
139 0.363
140 0.354
141 0.351
142 0.363
143 0.376
144 0.335
145 0.368
146 0.345
147 0.378
148 0.346
149 0.354
150 0.34
151 0.341
152 0.356
153 0.364
154 0.374
155 0.362
156 0.338
157 0.358
158 0.36
159 0.402
160 0.342
161 0.363
162 0.382
163 0.361
164 0.358
165 0.355
166 0.391
167 0.368
168 0.344
169 0.348
170 0.358
171 0.354
172 0.377
173 0.348
174 0.369
175 0.374
176 0.369
177 0.386
178 0.363
179 0.366
180 0.333
181 0.348
182 0.346
183 0.354
184 0.365
185 0.349
186 0.34
187 0.38
188 0.342
189 0.349
190 0.349
191 0.366
192 0.366
193 0.345
194 0.35
195 0.361
196 0.35
197 0.344
198 0.355
199 0.366
200 0.338
};
\addplot [semithick, crimson2143940]
table {%
10 0.291
11 0.269
12 0.262
13 0.254
14 0.246
15 0.241
16 0.206
17 0.24
18 0.216
19 0.227
20 0.225
21 0.211
22 0.222
23 0.182
24 0.221
25 0.193
26 0.191
27 0.204
28 0.197
29 0.208
30 0.193
31 0.209
32 0.201
33 0.181
34 0.202
35 0.204
36 0.187
37 0.176
38 0.185
39 0.193
40 0.17
41 0.174
42 0.186
43 0.215
44 0.188
45 0.18
46 0.204
47 0.184
48 0.195
49 0.197
50 0.172
51 0.22
52 0.201
53 0.168
54 0.183
55 0.194
56 0.208
57 0.194
58 0.188
59 0.218
60 0.161
61 0.195
62 0.179
63 0.188
64 0.181
65 0.196
66 0.196
67 0.196
68 0.202
69 0.197
70 0.193
71 0.19
72 0.177
73 0.193
74 0.191
75 0.191
76 0.182
77 0.194
78 0.195
79 0.195
80 0.177
81 0.206
82 0.175
83 0.187
84 0.191
85 0.2
86 0.201
87 0.178
88 0.205
89 0.198
90 0.199
91 0.218
92 0.209
93 0.201
94 0.192
95 0.183
96 0.195
97 0.178
98 0.204
99 0.177
100 0.186
101 0.207
102 0.19
103 0.189
104 0.194
105 0.168
106 0.205
107 0.201
108 0.195
109 0.181
110 0.187
111 0.212
112 0.184
113 0.201
114 0.202
115 0.193
116 0.199
117 0.205
118 0.216
119 0.189
120 0.202
121 0.179
122 0.185
123 0.194
124 0.204
125 0.186
126 0.181
127 0.176
128 0.182
129 0.183
130 0.209
131 0.202
132 0.203
133 0.188
134 0.218
135 0.181
136 0.207
137 0.215
138 0.198
139 0.184
140 0.2
141 0.207
142 0.192
143 0.216
144 0.227
145 0.173
146 0.168
147 0.179
148 0.181
149 0.199
150 0.182
151 0.187
152 0.202
153 0.186
154 0.186
155 0.172
156 0.215
157 0.201
158 0.203
159 0.193
160 0.199
161 0.189
162 0.186
163 0.195
164 0.194
165 0.19
166 0.177
167 0.184
168 0.195
169 0.2
170 0.179
171 0.175
172 0.2
173 0.198
174 0.175
175 0.183
176 0.188
177 0.184
178 0.183
179 0.197
180 0.174
181 0.188
182 0.175
183 0.183
184 0.207
185 0.186
186 0.187
187 0.181
188 0.168
189 0.187
190 0.191
191 0.192
192 0.185
193 0.192
194 0.195
195 0.185
196 0.191
197 0.182
198 0.184
199 0.171
200 0.192
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.242
11 0.226
12 0.203
13 0.183
14 0.19
15 0.151
16 0.182
17 0.167
18 0.17
19 0.152
20 0.163
21 0.145
22 0.134
23 0.145
24 0.162
25 0.133
26 0.118
27 0.128
28 0.13
29 0.125
30 0.132
31 0.124
32 0.116
33 0.0980000000000001
34 0.122
35 0.126
36 0.11
37 0.108
38 0.114
39 0.11
40 0.112
41 0.12
42 0.112
43 0.123
44 0.1
45 0.109
46 0.105
47 0.101
48 0.107
49 0.0940000000000001
50 0.101
51 0.101
52 0.0900000000000001
53 0.0950000000000001
54 0.103
55 0.113
56 0.103
57 0.122
58 0.106
59 0.0980000000000001
60 0.111
61 0.101
62 0.0970000000000001
63 0.0950000000000001
64 0.0980000000000001
65 0.101
66 0.0950000000000001
67 0.108
68 0.0870000000000001
69 0.0940000000000001
70 0.101
71 0.102
72 0.0940000000000001
73 0.0940000000000001
74 0.0950000000000001
75 0.11
76 0.104
77 0.0930000000000001
78 0.0830000000000001
79 0.1
80 0.0910000000000001
81 0.0870000000000001
82 0.106
83 0.0910000000000001
84 0.0900000000000001
85 0.109
86 0.11
87 0.0920000000000001
88 0.0930000000000001
89 0.102
90 0.0980000000000001
91 0.0970000000000001
92 0.108
93 0.119
94 0.102
95 0.101
96 0.0980000000000001
97 0.0850000000000001
98 0.108
99 0.0890000000000001
100 0.0940000000000001
101 0.0840000000000001
102 0.115
103 0.0950000000000001
104 0.107
105 0.0960000000000001
106 0.1
107 0.0920000000000001
108 0.0810000000000001
109 0.1
110 0.105
111 0.0820000000000001
112 0.107
113 0.0940000000000001
114 0.102
115 0.0850000000000001
116 0.0840000000000001
117 0.103
118 0.0910000000000001
119 0.0960000000000001
120 0.107
121 0.0930000000000001
122 0.0950000000000001
123 0.105
124 0.0780000000000001
125 0.0900000000000001
126 0.0870000000000001
127 0.0920000000000001
128 0.1
129 0.103
130 0.0910000000000001
131 0.0930000000000001
132 0.106
133 0.0950000000000001
134 0.0950000000000001
135 0.0920000000000001
136 0.103
137 0.102
138 0.0910000000000001
139 0.102
140 0.0980000000000001
141 0.0930000000000001
142 0.108
143 0.101
144 0.0940000000000001
145 0.101
146 0.0990000000000001
147 0.108
148 0.0940000000000001
149 0.0950000000000001
150 0.0890000000000001
151 0.111
152 0.0900000000000001
153 0.0910000000000001
154 0.113
155 0.0930000000000001
156 0.0940000000000001
157 0.102
158 0.0850000000000001
159 0.0950000000000001
160 0.0920000000000001
161 0.103
162 0.0850000000000001
163 0.103
164 0.111
165 0.0880000000000001
166 0.101
167 0.101
168 0.0930000000000001
169 0.0970000000000001
170 0.0890000000000001
171 0.0990000000000001
172 0.109
173 0.104
174 0.114
175 0.0910000000000001
176 0.0960000000000001
177 0.0930000000000001
178 0.101
179 0.0950000000000001
180 0.0990000000000001
181 0.0900000000000001
182 0.0970000000000001
183 0.0870000000000001
184 0.0970000000000001
185 0.106
186 0.109
187 0.0980000000000001
188 0.112
189 0.102
190 0.1
191 0.115
192 0.0900000000000001
193 0.0840000000000001
194 0.0900000000000001
195 0.0920000000000001
196 0.0820000000000001
197 0.0980000000000001
198 0.0890000000000001
199 0.0900000000000001
200 0.0950000000000001
};
\addplot [semithick, sienna1408675]
table {%
10 0.191
11 0.199
12 0.166
13 0.134
14 0.137
15 0.117
16 0.129
17 0.11
18 0.0930000000000001
19 0.123
20 0.106
21 0.0990000000000001
22 0.0920000000000001
23 0.0830000000000001
24 0.0840000000000001
25 0.0890000000000001
26 0.0740000000000001
27 0.066
28 0.0730000000000001
29 0.0810000000000001
30 0.07
31 0.0730000000000001
32 0.066
33 0.061
34 0.061
35 0.069
36 0.053
37 0.044
38 0.043
39 0.053
40 0.05
41 0.057
42 0.046
43 0.051
44 0.04
45 0.046
46 0.049
47 0.059
48 0.033
49 0.049
50 0.037
51 0.044
52 0.027
53 0.039
54 0.038
55 0.033
56 0.041
57 0.038
58 0.035
59 0.027
60 0.035
61 0.037
62 0.038
63 0.028
64 0.03
65 0.037
66 0.024
67 0.024
68 0.028
69 0.037
70 0.026
71 0.029
72 0.033
73 0.028
74 0.027
75 0.024
76 0.023
77 0.022
78 0.03
79 0.021
80 0.014
81 0.032
82 0.03
83 0.023
84 0.023
85 0.027
86 0.025
87 0.023
88 0.029
89 0.022
90 0.021
91 0.015
92 0.021
93 0.018
94 0.016
95 0.015
96 0.017
97 0.031
98 0.026
99 0.022
100 0.019
101 0.016
102 0.016
103 0.023
104 0.021
105 0.023
106 0.018
107 0.023
108 0.016
109 0.016
110 0.023
111 0.017
112 0.025
113 0.024
114 0.021
115 0.015
116 0.013
117 0.015
118 0.012
119 0.021
120 0.014
121 0.018
122 0.014
123 0.012
124 0.022
125 0.012
126 0.019
127 0.017
128 0.02
129 0.016
130 0.014
131 0.014
132 0.028
133 0.014
134 0.009
135 0.02
136 0.017
137 0.012
138 0.014
139 0.012
140 0.012
141 0.009
142 0.019
143 0.01
144 0.011
145 0.005
146 0.013
147 0.015
148 0.012
149 0.02
150 0.022
151 0.008
152 0.011
153 0.011
154 0.016
155 0.013
156 0.012
157 0.014
158 0.011
159 0.01
160 0.015
161 0.009
162 0.017
163 0.007
164 0.008
165 0.007
166 0.004
167 0.014
168 0.009
169 0.009
170 0.011
171 0.008
172 0.017
173 0.014
174 0.009
175 0.01
176 0.009
177 0.013
178 0.011
179 0.012
180 0.013
181 0.015
182 0.014
183 0.014
184 0.009
185 0.017
186 0.01
187 0.014
188 0.015
189 0.012
190 0.008
191 0.02
192 0.011
193 0.014
194 0.014
195 0.011
196 0.016
197 0.016
198 0.009
199 0.007
200 0.011
};








\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.67
11 0.669
12 0.635
13 0.614
14 0.593
15 0.56
16 0.559
17 0.518
18 0.528
19 0.478
20 0.508
21 0.495
22 0.444
23 0.477
24 0.407
25 0.429
26 0.398
27 0.39
28 0.381
29 0.356
30 0.381
31 0.354
32 0.361
33 0.346
34 0.353
35 0.323
36 0.323
37 0.31
38 0.33
39 0.298
40 0.273
41 0.297
42 0.297
43 0.27
44 0.289
45 0.284
46 0.294
47 0.245
48 0.236
49 0.26
50 0.26
51 0.223
52 0.229
53 0.25
54 0.244
55 0.246
56 0.244
57 0.218
58 0.244
59 0.227
60 0.222
61 0.233
62 0.211
63 0.217
64 0.225
65 0.208
66 0.215
67 0.215
68 0.192
69 0.179
70 0.195
71 0.175
72 0.19
73 0.184
74 0.188
75 0.187
76 0.17
77 0.186
78 0.174
79 0.146
80 0.158
81 0.162
82 0.173
83 0.142
84 0.179
85 0.173
86 0.169
87 0.141
88 0.124
89 0.152
90 0.162
91 0.149
92 0.162
93 0.148
94 0.145
95 0.143
96 0.141
97 0.16
98 0.144
99 0.165
100 0.132
101 0.145
102 0.141
103 0.125
104 0.12
105 0.127
106 0.131
107 0.12
108 0.113
109 0.112
110 0.144
111 0.139
112 0.128
113 0.124
114 0.144
115 0.126
116 0.137
117 0.12
118 0.109
119 0.11
120 0.127
121 0.122
122 0.119
123 0.117
124 0.111
125 0.121
126 0.117
127 0.117
128 0.104
129 0.111
130 0.109
131 0.113
132 0.0770000000000001
133 0.106
134 0.111
135 0.107
136 0.107
137 0.103
138 0.114
139 0.0880000000000001
140 0.113
141 0.103
142 0.0930000000000001
143 0.101
144 0.11
145 0.104
146 0.108
147 0.0980000000000001
148 0.0930000000000001
149 0.0930000000000001
150 0.104
151 0.0820000000000001
152 0.113
153 0.113
154 0.0910000000000001
155 0.0880000000000001
156 0.0920000000000001
157 0.0870000000000001
158 0.102
159 0.102
160 0.0830000000000001
161 0.108
162 0.0870000000000001
163 0.0950000000000001
164 0.0880000000000001
165 0.0880000000000001
166 0.0800000000000001
167 0.11
168 0.0880000000000001
169 0.0910000000000001
170 0.0910000000000001
171 0.0930000000000001
172 0.0990000000000001
173 0.0800000000000001
174 0.0950000000000001
175 0.0870000000000001
176 0.0740000000000001
177 0.0740000000000001
178 0.0770000000000001
179 0.0790000000000001
180 0.063
181 0.0740000000000001
182 0.0810000000000001
183 0.0730000000000001
184 0.0810000000000001
185 0.0810000000000001
186 0.068
187 0.0810000000000001
188 0.0880000000000001
189 0.0720000000000001
190 0.0720000000000001
191 0.0810000000000001
192 0.071
193 0.0920000000000001
194 0.07
195 0.067
196 0.0830000000000001
197 0.0780000000000001
198 0.0730000000000001
199 0.0720000000000001
200 0.0790000000000001
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.494
11 0.454
12 0.428
13 0.416
14 0.441
15 0.394
16 0.378
17 0.329
18 0.33
19 0.319
20 0.333
21 0.294
22 0.298
23 0.27
24 0.276
25 0.267
26 0.231
27 0.258
28 0.255
29 0.251
30 0.217
31 0.224
32 0.208
33 0.221
34 0.191
35 0.192
36 0.204
37 0.187
38 0.189
39 0.179
40 0.187
41 0.181
42 0.174
43 0.17
44 0.164
45 0.163
46 0.159
47 0.155
48 0.159
49 0.146
50 0.165
51 0.142
52 0.135
53 0.119
54 0.119
55 0.134
56 0.149
57 0.127
58 0.131
59 0.104
60 0.127
61 0.126
62 0.127
63 0.0970000000000001
64 0.114
65 0.121
66 0.114
67 0.108
68 0.115
69 0.101
70 0.11
71 0.107
72 0.116
73 0.103
74 0.12
75 0.0970000000000001
76 0.0770000000000001
77 0.116
78 0.114
79 0.102
80 0.0890000000000001
81 0.0860000000000001
82 0.108
83 0.104
84 0.0990000000000001
85 0.0890000000000001
86 0.0930000000000001
87 0.0890000000000001
88 0.0850000000000001
89 0.0920000000000001
90 0.0820000000000001
91 0.0890000000000001
92 0.0860000000000001
93 0.0880000000000001
94 0.0910000000000001
95 0.0760000000000001
96 0.0820000000000001
97 0.0870000000000001
98 0.069
99 0.0820000000000001
100 0.0780000000000001
101 0.0740000000000001
102 0.0770000000000001
103 0.066
104 0.0900000000000001
105 0.0780000000000001
106 0.0790000000000001
107 0.068
108 0.0820000000000001
109 0.07
110 0.0750000000000001
111 0.0930000000000001
112 0.069
113 0.069
114 0.065
115 0.056
116 0.064
117 0.058
118 0.0870000000000001
119 0.07
120 0.06
121 0.066
122 0.06
123 0.07
124 0.056
125 0.07
126 0.059
127 0.06
128 0.068
129 0.0730000000000001
130 0.052
131 0.063
132 0.053
133 0.067
134 0.055
135 0.064
136 0.0720000000000001
137 0.057
138 0.07
139 0.067
140 0.054
141 0.049
142 0.054
143 0.06
144 0.061
145 0.067
146 0.056
147 0.059
148 0.055
149 0.047
150 0.066
151 0.068
152 0.051
153 0.062
154 0.059
155 0.041
156 0.047
157 0.062
158 0.065
159 0.049
160 0.051
161 0.048
162 0.044
163 0.063
164 0.045
165 0.044
166 0.057
167 0.051
168 0.057
169 0.043
170 0.05
171 0.038
172 0.06
173 0.051
174 0.037
175 0.048
176 0.036
177 0.049
178 0.041
179 0.043
180 0.053
181 0.041
182 0.04
183 0.039
184 0.047
185 0.046
186 0.048
187 0.039
188 0.047
189 0.033
190 0.031
191 0.033
192 0.042
193 0.047
194 0.046
195 0.039
196 0.048
197 0.043
198 0.037
199 0.034
200 0.047
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.326
11 0.313
12 0.307
13 0.268
14 0.253
15 0.223
16 0.215
17 0.219
18 0.196
19 0.185
20 0.183
21 0.188
22 0.19
23 0.166
24 0.161
25 0.148
26 0.147
27 0.154
28 0.128
29 0.126
30 0.129
31 0.108
32 0.119
33 0.134
34 0.101
35 0.112
36 0.101
37 0.128
38 0.0970000000000001
39 0.133
40 0.102
41 0.0960000000000001
42 0.0970000000000001
43 0.0760000000000001
44 0.105
45 0.0960000000000001
46 0.103
47 0.0890000000000001
48 0.0950000000000001
49 0.0760000000000001
50 0.062
51 0.0880000000000001
52 0.0810000000000001
53 0.0800000000000001
54 0.061
55 0.0790000000000001
56 0.0760000000000001
57 0.068
58 0.069
59 0.0770000000000001
60 0.0770000000000001
61 0.067
62 0.067
63 0.0820000000000001
64 0.065
65 0.054
66 0.052
67 0.048
68 0.0780000000000001
69 0.066
70 0.063
71 0.065
72 0.069
73 0.05
74 0.059
75 0.042
76 0.053
77 0.046
78 0.052
79 0.056
80 0.062
81 0.056
82 0.056
83 0.05
84 0.051
85 0.062
86 0.061
87 0.052
88 0.048
89 0.037
90 0.035
91 0.047
92 0.037
93 0.035
94 0.064
95 0.049
96 0.05
97 0.035
98 0.034
99 0.033
100 0.046
101 0.038
102 0.04
103 0.039
104 0.044
105 0.042
106 0.039
107 0.043
108 0.048
109 0.031
110 0.033
111 0.029
112 0.04
113 0.032
114 0.032
115 0.036
116 0.039
117 0.044
118 0.03
119 0.035
120 0.037
121 0.033
122 0.034
123 0.032
124 0.032
125 0.034
126 0.033
127 0.037
128 0.028
129 0.038
130 0.032
131 0.043
132 0.032
133 0.022
134 0.028
135 0.026
136 0.04
137 0.027
138 0.044
139 0.033
140 0.03
141 0.047
142 0.03
143 0.025
144 0.027
145 0.029
146 0.026
147 0.02
148 0.034
149 0.024
150 0.023
151 0.026
152 0.03
153 0.032
154 0.022
155 0.022
156 0.026
157 0.031
158 0.025
159 0.029
160 0.033
161 0.024
162 0.03
163 0.031
164 0.021
165 0.028
166 0.029
167 0.028
168 0.027
169 0.022
170 0.018
171 0.024
172 0.017
173 0.025
174 0.025
175 0.019
176 0.024
177 0.027
178 0.017
179 0.017
180 0.029
181 0.026
182 0.022
183 0.026
184 0.032
185 0.023
186 0.018
187 0.034
188 0.03
189 0.02
190 0.021
191 0.033
192 0.029
193 0.021
194 0.027
195 0.023
196 0.028
197 0.016
198 0.022
199 0.015
200 0.024
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.271
11 0.21
12 0.215
13 0.22
14 0.195
15 0.185
16 0.17
17 0.154
18 0.148
19 0.15
20 0.128
21 0.139
22 0.131
23 0.129
24 0.121
25 0.12
26 0.0980000000000001
27 0.115
28 0.103
29 0.0880000000000001
30 0.0860000000000001
31 0.0780000000000001
32 0.0910000000000001
33 0.0950000000000001
34 0.0810000000000001
35 0.0790000000000001
36 0.0730000000000001
37 0.0850000000000001
38 0.061
39 0.068
40 0.069
41 0.066
42 0.068
43 0.059
44 0.0790000000000001
45 0.065
46 0.0730000000000001
47 0.051
48 0.0730000000000001
49 0.063
50 0.058
51 0.052
52 0.054
53 0.044
54 0.062
55 0.044
56 0.045
57 0.058
58 0.04
59 0.046
60 0.041
61 0.054
62 0.054
63 0.045
64 0.056
65 0.047
66 0.044
67 0.045
68 0.037
69 0.047
70 0.039
71 0.049
72 0.051
73 0.034
74 0.039
75 0.037
76 0.046
77 0.042
78 0.03
79 0.045
80 0.042
81 0.028
82 0.038
83 0.037
84 0.032
85 0.039
86 0.037
87 0.04
88 0.033
89 0.035
90 0.041
91 0.036
92 0.042
93 0.025
94 0.021
95 0.022
96 0.04
97 0.037
98 0.026
99 0.021
100 0.031
101 0.025
102 0.038
103 0.042
104 0.03
105 0.028
106 0.023
107 0.024
108 0.027
109 0.019
110 0.031
111 0.023
112 0.031
113 0.024
114 0.031
115 0.023
116 0.023
117 0.025
118 0.022
119 0.036
120 0.032
121 0.026
122 0.029
123 0.036
124 0.022
125 0.017
126 0.023
127 0.028
128 0.026
129 0.028
130 0.021
131 0.023
132 0.021
133 0.021
134 0.029
135 0.027
136 0.018
137 0.017
138 0.019
139 0.017
140 0.028
141 0.022
142 0.017
143 0.019
144 0.024
145 0.027
146 0.022
147 0.026
148 0.019
149 0.018
150 0.022
151 0.011
152 0.027
153 0.023
154 0.026
155 0.018
156 0.024
157 0.019
158 0.017
159 0.02
160 0.011
161 0.017
162 0.02
163 0.015
164 0.02
165 0.019
166 0.021
167 0.014
168 0.022
169 0.017
170 0.025
171 0.015
172 0.022
173 0.015
174 0.026
175 0.019
176 0.021
177 0.018
178 0.021
179 0.017
180 0.019
181 0.016
182 0.019
183 0.016
184 0.014
185 0.02
186 0.012
187 0.024
188 0.014
189 0.014
190 0.01
191 0.014
192 0.019
193 0.018
194 0.012
195 0.014
196 0.013
197 0.015
198 0.016
199 0.013
200 0.012
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.217
11 0.194
12 0.172
13 0.176
14 0.147
15 0.145
16 0.143
17 0.126
18 0.125
19 0.12
20 0.129
21 0.11
22 0.0960000000000001
23 0.127
24 0.0950000000000001
25 0.102
26 0.0890000000000001
27 0.0890000000000001
28 0.0720000000000001
29 0.0730000000000001
30 0.0860000000000001
31 0.063
32 0.0780000000000001
33 0.0800000000000001
34 0.071
35 0.0770000000000001
36 0.06
37 0.062
38 0.0740000000000001
39 0.07
40 0.071
41 0.062
42 0.05
43 0.052
44 0.06
45 0.048
46 0.05
47 0.052
48 0.051
49 0.05
50 0.046
51 0.048
52 0.052
53 0.035
54 0.037
55 0.05
56 0.05
57 0.042
58 0.031
59 0.044
60 0.049
61 0.043
62 0.047
63 0.038
64 0.039
65 0.042
66 0.05
67 0.036
68 0.031
69 0.027
70 0.039
71 0.042
72 0.032
73 0.034
74 0.043
75 0.052
76 0.033
77 0.023
78 0.031
79 0.036
80 0.043
81 0.033
82 0.03
83 0.032
84 0.034
85 0.029
86 0.028
87 0.03
88 0.031
89 0.025
90 0.031
91 0.033
92 0.033
93 0.041
94 0.03
95 0.038
96 0.028
97 0.021
98 0.02
99 0.027
100 0.027
101 0.027
102 0.026
103 0.031
104 0.029
105 0.026
106 0.027
107 0.025
108 0.028
109 0.02
110 0.025
111 0.033
112 0.025
113 0.026
114 0.036
115 0.015
116 0.019
117 0.016
118 0.017
119 0.027
120 0.03
121 0.017
122 0.016
123 0.014
124 0.008
125 0.024
126 0.016
127 0.02
128 0.028
129 0.02
130 0.019
131 0.019
132 0.018
133 0.023
134 0.023
135 0.015
136 0.022
137 0.024
138 0.019
139 0.019
140 0.02
141 0.019
142 0.024
143 0.018
144 0.024
145 0.011
146 0.014
147 0.011
148 0.018
149 0.018
150 0.013
151 0.008
152 0.016
153 0.012
154 0.02
155 0.018
156 0.017
157 0.01
158 0.019
159 0.014
160 0.011
161 0.013
162 0.012
163 0.017
164 0.012
165 0.016
166 0.015
167 0.013
168 0.015
169 0.015
170 0.012
171 0.01
172 0.016
173 0.017
174 0.014
175 0.012
176 0.012
177 0.016
178 0.009
179 0.014
180 0.017
181 0.014
182 0.014
183 0.014
184 0.015
185 0.008
186 0.011
187 0.011
188 0.017
189 0.009
190 0.012
191 0.024
192 0.009
193 0.013
194 0.011
195 0.01
196 0.016
197 0.012
198 0.016
199 0.009
200 0.015
};
\addplot [semithick, sienna1408675,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.19
11 0.148
12 0.183
13 0.15
14 0.157
15 0.134
16 0.114
17 0.126
18 0.12
19 0.0980000000000001
20 0.103
21 0.0910000000000001
22 0.0920000000000001
23 0.0880000000000001
24 0.0950000000000001
25 0.0840000000000001
26 0.0820000000000001
27 0.07
28 0.0790000000000001
29 0.057
30 0.065
31 0.062
32 0.052
33 0.063
34 0.044
35 0.058
36 0.065
37 0.06
38 0.053
39 0.048
40 0.051
41 0.045
42 0.042
43 0.049
44 0.041
45 0.041
46 0.038
47 0.051
48 0.032
49 0.037
50 0.032
51 0.042
52 0.036
53 0.042
54 0.029
55 0.043
56 0.03
57 0.034
58 0.034
59 0.042
60 0.031
61 0.03
62 0.037
63 0.035
64 0.024
65 0.025
66 0.036
67 0.023
68 0.019
69 0.039
70 0.031
71 0.024
72 0.024
73 0.027
74 0.019
75 0.028
76 0.027
77 0.031
78 0.026
79 0.035
80 0.023
81 0.031
82 0.024
83 0.023
84 0.016
85 0.027
86 0.032
87 0.022
88 0.027
89 0.029
90 0.021
91 0.027
92 0.017
93 0.023
94 0.018
95 0.02
96 0.02
97 0.019
98 0.017
99 0.022
100 0.029
101 0.024
102 0.021
103 0.016
104 0.013
105 0.02
106 0.02
107 0.015
108 0.02
109 0.02
110 0.022
111 0.015
112 0.015
113 0.017
114 0.028
115 0.015
116 0.018
117 0.021
118 0.019
119 0.018
120 0.01
121 0.023
122 0.012
123 0.013
124 0.022
125 0.013
126 0.018
127 0.019
128 0.012
129 0.014
130 0.019
131 0.022
132 0.018
133 0.012
134 0.015
135 0.022
136 0.015
137 0.013
138 0.013
139 0.015
140 0.012
141 0.015
142 0.016
143 0.019
144 0.016
145 0.014
146 0.017
147 0.021
148 0.019
149 0.017
150 0.019
151 0.013
152 0.017
153 0.016
154 0.012
155 0.012
156 0.016
157 0.016
158 0.017
159 0.007
160 0.006
161 0.01
162 0.01
163 0.008
164 0.009
165 0.011
166 0.014
167 0.007
168 0.012
169 0.015
170 0.009
171 0.013
172 0.012
173 0.013
174 0.013
175 0.008
176 0.01
177 0.006
178 0.007
179 0.006
180 0.013
181 0.01
182 0.011
183 0.011
184 0.008
185 0.009
186 0.014
187 0.011
188 0.01
189 0.008
190 0.013
191 0.009
192 0.007
193 0.014
194 0.015
195 0.007
196 0.007
197 0.014
198 0.009
199 0.012
200 0.012
};
\end{axis}

\end{tikzpicture}




==> final/expPos_plur.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average position of Plurality winner},
ymin=-0.04475, ymax=0.52,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{color5}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, color0]
table {%
10 0.0657689999999999
11 0.0605763636363636
12 0.0555791666666666
13 0.0513976923076924
14 0.0477692857142857
15 0.0445626666666667
16 0.041386875
17 0.0394458823529412
18 0.0367705555555555
19 0.0351315789473685
20 0.0332369999999999
21 0.0317966666666667
22 0.0303177272727273
23 0.0288134782608696
24 0.02777
25 0.026712
26 0.0256330769230769
27 0.0247688888888889
28 0.0237225000000001
29 0.0228486206896552
30 0.0221326666666667
31 0.0217009677419355
32 0.0208140625
33 0.0202830303030303
34 0.0195811764705883
35 0.0191671428571429
36 0.018465
37 0.0180856756756755
38 0.0176644736842105
39 0.0171348717948718
40 0.01661
41 0.016149756097561
42 0.0158842857142857
43 0.0154832558139535
44 0.0151443181818182
45 0.0147315555555556
46 0.0143141304347826
47 0.0141342553191489
48 0.0137864583333333
49 0.0135834693877551
50 0.0133546
51 0.0129276470588235
52 0.0127388461538462
53 0.0125909433962264
54 0.0123535185185185
55 0.0121490909090909
56 0.0119685714285714
57 0.0117291228070175
58 0.0114346551724138
59 0.0113591525423729
60 0.0111145
61 0.0109463934426229
62 0.0107556451612903
63 0.0105136507936508
64 0.01042765625
65 0.0102384615384616
66 0.0100904545454545
67 0.00993119402985076
68 0.00973058823529411
69 0.00967260869565219
70 0.00953328571428571
71 0.00947267605633789
72 0.00924972222222222
73 0.00910465753424656
74 0.00906337837837831
75 0.0089292
76 0.00874921052631579
77 0.00871350649350649
78 0.00849423076923076
79 0.00840746835443038
80 0.00829449999999999
81 0.00825283950617284
82 0.00816439024390244
83 0.00810397590361445
84 0.00804214285714287
85 0.00790352941176471
86 0.00775639534883722
87 0.00765643678160918
88 0.00759136363636364
89 0.00745561797752808
90 0.00739655555555555
91 0.00734461538461539
92 0.00726369565217392
93 0.00720419354838707
94 0.00710478723404255
95 0.00698494736842103
96 0.00695406249999999
97 0.00682793814432989
98 0.00682877551020409
99 0.0067510101010101
100 0.00667820000000002
101 0.00658128712871288
102 0.0065264705882353
103 0.00647893203883496
104 0.00644278846153846
105 0.00639447619047619
106 0.00627358490566037
107 0.00624214953271028
108 0.00616722222222222
109 0.00609311926605504
110 0.00607527272727272
111 0.00595945945945945
112 0.0059613392857143
113 0.00593194690265487
114 0.00586131578947368
115 0.00581904347826088
116 0.00572206896551724
117 0.00572623931623932
118 0.0057027966101695
119 0.0056182352941177
120 0.00553916666666667
121 0.00555264462809917
122 0.00545516393442623
123 0.0054039837398374
124 0.00539362903225806
125 0.00533744
126 0.00525238095238095
127 0.00526732283464567
128 0.00520765625000001
129 0.00519790697674419
130 0.00510100000000001
131 0.00507618320610686
132 0.00508787878787879
133 0.0050106015037594
134 0.00496186567164179
135 0.00490488888888888
136 0.00491661764705882
137 0.00485036496350366
138 0.00476557971014493
139 0.00480079136690648
140 0.00473971428571429
141 0.00471347517730497
142 0.00465936619718303
143 0.00467601398601399
144 0.00463840277777777
145 0.00458875862068966
146 0.00453438356164384
147 0.00450510204081638
148 0.00453655405405402
149 0.00448523489932886
150 0.0044728
151 0.00442754966887418
152 0.00437940789473685
153 0.00438575163398692
154 0.00433012987012987
155 0.00430877419354839
156 0.0042778205128205
157 0.00419974522292993
158 0.00420778481012659
159 0.00419591194968554
160 0.00415956249999999
161 0.0041608695652174
162 0.00411240740740741
163 0.00409116564417177
164 0.00408353658536586
165 0.00404290909090909
166 0.00401475903614458
167 0.00397898203592815
168 0.00397702380952381
169 0.0039589349112426
170 0.00390694117647059
171 0.00392204678362573
172 0.00385953488372094
173 0.00385699421965318
174 0.00385775862068964
175 0.00383011428571428
176 0.00379772727272726
177 0.00375163841807909
178 0.00371275280898876
179 0.00369212290502794
180 0.00370299999999999
181 0.00367718232044198
182 0.00365835164835165
183 0.00364420765027322
184 0.0036104347826087
185 0.00360751351351352
186 0.00357612903225805
187 0.00356636363636364
188 0.00351734042553191
189 0.00351074074074074
190 0.0035006842105263
191 0.00349858638743456
192 0.00349838541666666
193 0.00346336787564767
194 0.00343324742268041
195 0.00341784615384616
196 0.00337826530612245
197 0.00335761421319793
198 0.00338126262626263
199 0.00336562814070351
200 0.00333570000000001
};
\addplot [semithick, color1]
table {%
10 0.143795
11 0.132275454545455
12 0.1235675
13 0.113677692307692
14 0.106064285714286
15 0.0999020000000002
16 0.0940737499999999
17 0.0882423529411767
18 0.0831311111111111
19 0.0794110526315789
20 0.0752074999999999
21 0.0711580952380951
22 0.0677354545454547
23 0.0653943478260868
24 0.0625562500000001
25 0.060286
26 0.0578438461538461
27 0.0553762962962962
28 0.0536307142857144
29 0.0519120689655171
30 0.0499343333333334
31 0.0485599999999999
32 0.0471121875
33 0.0455424242424243
34 0.0445567647058824
35 0.0431194285714287
36 0.0416205555555556
37 0.0406751351351351
38 0.0398539473684211
39 0.0385958974358974
40 0.03745575
41 0.0366404878048781
42 0.0359002380952381
43 0.034803488372093
44 0.0343206818181818
45 0.0332413333333333
46 0.0326519565217391
47 0.0319934042553192
48 0.0315491666666666
49 0.0302732653061225
50 0.029981
51 0.0293088235294118
52 0.0288142307692308
53 0.0283737735849056
54 0.0277951851851851
55 0.0271363636363637
56 0.0266505357142857
57 0.0263771929824561
58 0.0259158620689655
59 0.02546
60 0.0248595
61 0.0246775409836066
62 0.0241390322580645
63 0.0238625396825397
64 0.02345765625
65 0.0231487692307693
66 0.022705
67 0.0223682089552239
68 0.0221541176470588
69 0.0217491304347826
70 0.0214784285714286
71 0.0210263380281688
72 0.0208776388888889
73 0.0205941095890411
74 0.0203255405405405
75 0.0200649333333333
76 0.0197768421052632
77 0.0195763636363637
78 0.0192835897435898
79 0.0189896202531646
80 0.018806875
81 0.018694074074074
82 0.0183284146341463
83 0.018110843373494
84 0.0179085714285714
85 0.0176671764705882
86 0.0174652325581396
87 0.0172562068965517
88 0.0170157954545454
89 0.0168950561797753
90 0.0165786666666667
91 0.0165128571428571
92 0.0163346739130434
93 0.0161447311827957
94 0.0159813829787234
95 0.0158902105263158
96 0.0156254166666667
97 0.0155211340206186
98 0.0153018367346939
99 0.0151714141414141
100 0.0151039
101 0.0148379207920792
102 0.014649705882353
103 0.014625145631068
104 0.0143823076923077
105 0.0142937142857143
106 0.014236320754717
107 0.0140432710280374
108 0.0138759259259259
109 0.0138800917431193
110 0.0136815454545455
111 0.0135654954954955
112 0.0134130357142857
113 0.0133265486725664
114 0.0132144736842105
115 0.0130107826086957
116 0.0128953448275862
117 0.0126988888888889
118 0.0127801694915254
119 0.0126349579831933
120 0.0124706666666667
121 0.0124657851239669
122 0.0122644262295082
123 0.0122561788617886
124 0.0120661290322581
125 0.01205176
126 0.011931746031746
127 0.011858188976378
128 0.011723984375
129 0.0116467441860465
130 0.0115939230769231
131 0.0115232061068702
132 0.0113846212121212
133 0.0112406015037594
134 0.011204328358209
135 0.0111206666666667
136 0.0111185294117647
137 0.0110086861313869
138 0.0109485507246377
139 0.0107824460431655
140 0.0107797857142857
141 0.0106806382978723
142 0.01059338028169
143 0.0104073426573427
144 0.0104665277777778
145 0.0104333103448276
146 0.0102033561643836
147 0.0101646258503401
148 0.0101682432432432
149 0.0101537583892618
150 0.0100438
151 0.0099415894039735
152 0.00987875
153 0.00988862745098039
154 0.00984376623376624
155 0.00976412903225807
156 0.00962634615384616
157 0.00955535031847134
158 0.0095079746835443
159 0.00939182389937108
160 0.0094780625
161 0.00937167701863355
162 0.00925302469135802
163 0.00915552147239265
164 0.00918091463414634
165 0.00909812121212121
166 0.00908512048192772
167 0.00904275449101797
168 0.0089875
169 0.00890426035502958
170 0.00890664705882354
171 0.00878830409356725
172 0.0087731976744186
173 0.00866757225433528
174 0.00863706896551722
175 0.00856931428571429
176 0.00843721590909091
177 0.00850960451977401
178 0.00837971910112361
179 0.00827597765363128
180 0.00829138888888889
181 0.00829906077348066
182 0.0082206043956044
183 0.00824644808743169
184 0.00818864130434781
185 0.008156
186 0.00805096774193547
187 0.00803235294117648
188 0.00799542553191489
189 0.00792396825396826
190 0.00790526315789474
191 0.00785848167539267
192 0.00783166666666666
193 0.00777279792746114
194 0.00777773195876289
195 0.00771261538461537
196 0.00771142857142858
197 0.00762868020304556
198 0.00760631313131313
199 0.00757371859296482
200 0.00751215000000001
};
\addplot [semithick, color2]
table {%
10 0.281447
11 0.27298
12 0.261355
13 0.252045384615384
14 0.243359285714286
15 0.233645333333333
16 0.22504875
17 0.214812352941177
18 0.207456666666667
19 0.198131052631579
20 0.191741
21 0.184740952380952
22 0.178470454545455
23 0.171272173913043
24 0.164290833333333
25 0.1590424
26 0.153796153846154
27 0.14877962962963
28 0.143914642857143
29 0.138739655172414
30 0.133742333333333
31 0.130165161290323
32 0.126259375
33 0.122686060606061
34 0.119067941176471
35 0.116550285714286
36 0.112703888888889
37 0.109681621621622
38 0.107475
39 0.10375717948718
40 0.10131875
41 0.0994868292682928
42 0.0968414285714286
43 0.0943951162790698
44 0.0925199999999999
45 0.0900695555555557
46 0.0884917391304349
47 0.0874070212765956
48 0.0853429166666667
49 0.0829704081632653
50 0.0817870000000001
51 0.0801403921568628
52 0.0788724999999999
53 0.0770232075471698
54 0.0749472222222222
55 0.0738147272727272
56 0.0728910714285714
57 0.0720531578947369
58 0.0702656896551724
59 0.0687272881355932
60 0.0678718333333333
61 0.0667709836065573
62 0.0656162903225807
63 0.064194761904762
64 0.0637014062500001
65 0.0626966153846153
66 0.0614292424242424
67 0.0610980597014924
68 0.0602405882352941
69 0.0587963768115942
70 0.0577865714285716
71 0.0567874647887324
72 0.05683625
73 0.0560980821917808
74 0.0549213513513515
75 0.0544458666666666
76 0.0534596052631579
77 0.0528203896103897
78 0.0521276923076924
79 0.05158
80 0.050772875
81 0.0501101234567902
82 0.0498191463414635
83 0.04906
84 0.0483565476190476
85 0.0478677647058824
86 0.0473223255813954
87 0.046851264367816
88 0.0463103409090908
89 0.0455873033707866
90 0.0455915555555556
91 0.044691098901099
92 0.0442642391304348
93 0.0437373118279569
94 0.0434044680851065
95 0.0429751578947368
96 0.0426140625000001
97 0.0417458762886597
98 0.0417160204081633
99 0.0409911111111111
100 0.0406622
101 0.0403020792079208
102 0.0401297058823529
103 0.0396088349514563
104 0.0390911538461538
105 0.0387175238095238
106 0.0385880188679246
107 0.0380566355140187
108 0.0377781481481482
109 0.0375101834862385
110 0.0371989090909091
111 0.0366678378378379
112 0.0361415178571428
113 0.0359121238938053
114 0.0355324561403509
115 0.035556347826087
116 0.0351635344827586
117 0.0349951282051282
118 0.0346910169491526
119 0.0339242016806723
120 0.0339053333333333
121 0.0336697520661157
122 0.0334087704918033
123 0.0329537398373984
124 0.0329233870967742
125 0.0324306399999999
126 0.0325659523809524
127 0.0318884251968504
128 0.031631484375
129 0.0314969767441861
130 0.0312502307692307
131 0.0311101526717557
132 0.0307982575757575
133 0.0307345112781955
134 0.0303414925373134
135 0.0300787407407407
136 0.0300107352941177
137 0.0298159124087591
138 0.0291319565217391
139 0.0293156115107914
140 0.0293352142857143
141 0.0290148936170213
142 0.0287035211267606
143 0.0284204895104895
144 0.0282403472222222
145 0.0279358620689656
146 0.0278149315068493
147 0.0278390476190476
148 0.0275875
149 0.0274117449664429
150 0.0272392
151 0.0269099337748344
152 0.026765197368421
153 0.0265519607843137
154 0.0266012337662337
155 0.0262315483870968
156 0.0260755128205128
157 0.0259391719745223
158 0.0258068987341772
159 0.0257349056603774
160 0.0254225625
161 0.0252584472049689
162 0.0252498148148148
163 0.0247873619631902
164 0.0249717682926829
165 0.0244858181818182
166 0.0245118072289157
167 0.0244765868263473
168 0.0241589880952381
169 0.0243207100591716
170 0.023967
171 0.0237040350877193
172 0.0236772674418605
173 0.0234741040462428
174 0.023436724137931
175 0.023218
176 0.0231573863636363
177 0.0228773446327684
178 0.0229642696629214
179 0.0227496089385475
180 0.0226103888888889
181 0.0224319337016575
182 0.0225388461538461
183 0.0222143715846994
184 0.0221955434782609
185 0.0219501621621622
186 0.0217764516129032
187 0.0216893048128342
188 0.021705585106383
189 0.0215450793650794
190 0.0213666842105263
191 0.0214844502617801
192 0.0212025
193 0.0210204663212435
194 0.021005206185567
195 0.0209477435897436
196 0.0207269897959184
197 0.0207967005076139
198 0.0205734343434344
199 0.0203927638190955
200 0.0205078
};
\addplot [semithick, color3]
table {%
10 0.368495
11 0.363980909090909
12 0.3606925
13 0.356572307692308
14 0.352386428571428
15 0.347688666666667
16 0.341971875
17 0.336813529411765
18 0.328984444444444
19 0.323971578947369
20 0.3186625
21 0.313286666666667
22 0.308757727272727
23 0.301308260869566
24 0.297156666666668
25 0.2903656
26 0.284273461538462
27 0.281408518518519
28 0.273153928571428
29 0.270084137931035
30 0.264456333333334
31 0.258547419354838
32 0.252859375
33 0.248567272727273
34 0.241737058823529
35 0.239354857142857
36 0.233679722222222
37 0.229102432432432
38 0.225475789473684
39 0.221104615384615
40 0.2167045
41 0.211888536585366
42 0.208303333333334
43 0.20515511627907
44 0.202276590909091
45 0.198083111111111
46 0.194828913043478
47 0.190943191489362
48 0.187784166666667
49 0.184281224489796
50 0.1819114
51 0.177264705882353
52 0.175763653846154
53 0.170895094339623
54 0.169490185185185
55 0.166176181818182
56 0.163031607142857
57 0.161555964912281
58 0.158520344827586
59 0.156464406779661
60 0.154030833333333
61 0.151852131147541
62 0.148373387096774
63 0.147246031746032
64 0.14484171875
65 0.14265
66 0.140251818181818
67 0.138487164179105
68 0.137044264705883
69 0.134155072463768
70 0.132725428571429
71 0.130117746478873
72 0.129403888888889
73 0.128553150684931
74 0.126068783783784
75 0.124055333333333
76 0.123012105263158
77 0.121095324675325
78 0.11893
79 0.118189873417721
80 0.116348375
81 0.115305308641975
82 0.113867073170732
83 0.11302843373494
84 0.111292023809524
85 0.109688117647059
86 0.108944651162791
87 0.10730183908046
88 0.106220795454546
89 0.104690898876404
90 0.104028777777778
91 0.102482637362637
92 0.101022282608696
93 0.0997472043010752
94 0.0994341489361703
95 0.0979750526315789
96 0.0965637500000001
97 0.0957181443298969
98 0.0954817346938776
99 0.0940040404040404
100 0.0935177000000001
101 0.0924015841584161
102 0.0911644117647059
103 0.0907356310679612
104 0.0901249038461539
105 0.0888225714285714
106 0.0877413207547171
107 0.0876373831775701
108 0.0867202777777778
109 0.0861146788990826
110 0.0852039090909091
111 0.0840256756756757
112 0.083229375
113 0.082612743362832
114 0.0823957017543859
115 0.081318
116 0.0808252586206898
117 0.0795841880341879
118 0.0790459322033899
119 0.078528655462185
120 0.0781197499999999
121 0.0774890082644627
122 0.0769199999999999
123 0.0753543089430892
124 0.0754403225806451
125 0.0744976799999999
126 0.0736015873015874
127 0.0735569291338583
128 0.0731123437500001
129 0.0721079844961239
130 0.0716094615384614
131 0.0711834351145038
132 0.0707768181818181
133 0.0702336842105263
134 0.0696428358208955
135 0.0694697777777778
136 0.0686365441176471
137 0.0680208759124088
138 0.067345724637681
139 0.066974964028777
140 0.0666011428571428
141 0.065684184397163
142 0.0656906338028169
143 0.065005944055944
144 0.0648918055555555
145 0.0643800689655172
146 0.0640882876712329
147 0.0640934013605441
148 0.0632735135135136
149 0.0628178523489933
150 0.0620006666666666
151 0.0616924503311258
152 0.0613554605263157
153 0.0612135947712419
154 0.0605692207792208
155 0.0601075483870967
156 0.0596457051282051
157 0.0592171337579618
158 0.0590848734177215
159 0.0587696855345912
160 0.058331625
161 0.0579952795031056
162 0.0576369135802469
163 0.0572874846625766
164 0.0567996951219513
165 0.0565082424242424
166 0.0561937951807229
167 0.0555937724550898
168 0.0561240476190477
169 0.0547467455621302
170 0.0547121764705881
171 0.05454216374269
172 0.054034534883721
173 0.0540024855491329
174 0.054056724137931
175 0.0530726285714287
176 0.0532697159090909
177 0.0526830508474577
178 0.0526914044943819
179 0.0523265363128493
180 0.0517776111111112
181 0.0517799447513812
182 0.0512473076923078
183 0.050768087431694
184 0.0503921195652174
185 0.0503538378378378
186 0.0502163440860215
187 0.0498835294117647
188 0.049520585106383
189 0.0492285714285714
190 0.0490112631578947
191 0.0490637696335078
192 0.0484380208333333
193 0.0486712953367875
194 0.0480811340206186
195 0.0482269230769232
196 0.0477029591836735
197 0.0473423857868022
198 0.0471867676767677
199 0.0474809547738692
200 0.04669615
};
\addplot [semithick, color4]
table {%
10 0.406732
11 0.405638181818181
12 0.409555000000001
13 0.407342307692308
14 0.40714
15 0.406433333333333
16 0.4047025
17 0.402485294117647
18 0.400850555555556
19 0.40056
20 0.3977685
21 0.3943
22 0.392419545454545
23 0.390830869565218
24 0.3867075
25 0.385486
26 0.382583846153846
27 0.376855555555555
28 0.376714999999999
29 0.373158620689655
30 0.371886
31 0.367225806451613
32 0.363993125
33 0.362700909090909
34 0.355547647058823
35 0.354177714285714
36 0.350728611111111
37 0.347853243243244
38 0.3465
39 0.343654102564102
40 0.34078875
41 0.337146097560976
42 0.333643095238095
43 0.328594186046511
44 0.3256325
45 0.323214222222223
46 0.32098652173913
47 0.317686808510638
48 0.314830416666667
49 0.311849591836735
50 0.3076812
51 0.307348627450981
52 0.303777115384615
53 0.300121320754717
54 0.296209444444444
55 0.295476
56 0.292668928571429
57 0.289505438596492
58 0.286238620689655
59 0.282071525423729
60 0.279563
61 0.276552295081967
62 0.274774354838709
63 0.271774444444444
64 0.26929765625
65 0.266480307692308
66 0.263134696969697
67 0.262341492537313
68 0.258440882352941
69 0.257902898550725
70 0.255894857142857
71 0.252501126760563
72 0.249801388888889
73 0.247726575342466
74 0.244019864864865
75 0.243603466666667
76 0.240856052631579
77 0.239205194805195
78 0.237359871794872
79 0.232506962025316
80 0.231814625
81 0.229092098765432
82 0.227265731707317
83 0.225124578313253
84 0.223246904761905
85 0.221738588235294
86 0.219083837209303
87 0.216629425287356
88 0.214967045454545
89 0.212632696629213
90 0.210659777777778
91 0.209697252747253
92 0.20773347826087
93 0.204496989247312
94 0.203927021276596
95 0.202581473684211
96 0.199952604166666
97 0.198148453608247
98 0.197121326530612
99 0.194061313131313
100 0.194389
101 0.191579900990099
102 0.190899901960784
103 0.188537669902913
104 0.187242115384615
105 0.186064285714286
106 0.185450754716981
107 0.182898878504673
108 0.181604907407407
109 0.179459357798165
110 0.178538272727273
111 0.178360810810811
112 0.175456517857143
113 0.17433592920354
114 0.17381850877193
115 0.170390695652174
116 0.170026724137931
117 0.169437948717949
118 0.167668050847458
119 0.16559218487395
120 0.165092083333333
121 0.162501239669421
122 0.161644016393443
123 0.160406422764228
124 0.159506612903226
125 0.15865776
126 0.157274523809524
127 0.155925669291338
128 0.155214453125
129 0.155023488372093
130 0.151125307692308
131 0.151290610687023
132 0.150216515151515
133 0.150881879699248
134 0.147941268656716
135 0.146367925925926
136 0.146613970588235
137 0.146420364963504
138 0.144529130434782
139 0.144140935251799
140 0.143518285714286
141 0.142056170212766
142 0.141220211267606
143 0.139973006993007
144 0.138132986111111
145 0.137247724137931
146 0.136999178082192
147 0.135737414965986
148 0.134934594594595
149 0.133811812080537
150 0.1333574
151 0.131655033112583
152 0.131496315789474
153 0.130193594771242
154 0.129584805194805
155 0.129299806451613
156 0.128936346153846
157 0.127959108280255
158 0.12679246835443
159 0.126042327044025
160 0.1247405
161 0.12416198757764
162 0.123607716049383
163 0.122340368098159
164 0.121999512195122
165 0.120201636363636
166 0.120649759036144
167 0.120175508982036
168 0.119817142857143
169 0.118098047337278
170 0.116766529411765
171 0.11645134502924
172 0.116920058139535
173 0.115011734104046
174 0.115348448275862
175 0.114213828571429
176 0.114103011363636
177 0.112917118644068
178 0.112120393258427
179 0.112107877094972
180 0.112208555555556
181 0.110510331491713
182 0.109991263736264
183 0.109550382513661
184 0.10903875
185 0.107864108108108
186 0.107863279569892
187 0.107111069518717
188 0.106645
189 0.105502222222222
190 0.105915631578947
191 0.105425863874346
192 0.1042634375
193 0.103528601036269
194 0.103126237113402
195 0.103005948717949
196 0.101651530612245
197 0.101744467005076
198 0.101064646464647
199 0.100217386934673
200 0.10092055
};
\addplot [semithick, color5]
table {%
10 0.424638000000001
11 0.429253636363636
12 0.433953333333334
13 0.438148461538462
14 0.440053571428571
15 0.443896
16 0.443310625
17 0.446393529411765
18 0.448123888888889
19 0.450430526315789
20 0.451885
21 0.453015238095238
22 0.455317727272727
23 0.454790869565217
24 0.45706875
25 0.4587184
26 0.458852307692308
27 0.457946666666666
28 0.459554642857143
29 0.461787241379311
30 0.462612666666668
31 0.462939032258064
32 0.46279
33 0.464863636363636
34 0.464207941176471
35 0.465487714285715
36 0.465052777777777
37 0.467522702702703
38 0.465401578947368
39 0.466355897435897
40 0.46820525
41 0.46845512195122
42 0.46939119047619
43 0.469542325581395
44 0.467389090909091
45 0.469740666666667
46 0.469776521739131
47 0.471655957446808
48 0.470947916666667
49 0.470832653061225
50 0.4718234
51 0.470661764705883
52 0.4711225
53 0.47217641509434
54 0.47195537037037
55 0.470299454545455
56 0.470798035714285
57 0.473768070175439
58 0.474017931034483
59 0.472939830508474
60 0.474251333333333
61 0.474036885245902
62 0.473382580645162
63 0.474236507936508
64 0.4745234375
65 0.473835692307691
66 0.473430454545454
67 0.473526268656716
68 0.473553382352941
69 0.475284637681159
70 0.476071571428571
71 0.476338169014085
72 0.474377361111111
73 0.475702054794521
74 0.476527297297298
75 0.475792266666667
76 0.476707763157895
77 0.476687532467533
78 0.475919102564102
79 0.477807848101266
80 0.475972875
81 0.476650864197531
82 0.475840975609756
83 0.47868313253012
84 0.474606666666666
85 0.478588470588235
86 0.477350930232559
87 0.478308735632184
88 0.478651136363636
89 0.479127528089888
90 0.478238666666667
91 0.477244065934066
92 0.476856630434782
93 0.479763978494624
94 0.479416063829787
95 0.477456
96 0.4782053125
97 0.479409175257732
98 0.479331326530613
99 0.477678383838384
100 0.4793275
101 0.478164554455445
102 0.478963235294118
103 0.479113495145631
104 0.478914903846154
105 0.480854476190476
106 0.478393113207547
107 0.480336635514018
108 0.479156018518519
109 0.480220366972477
110 0.479932545454545
111 0.479657837837837
112 0.478925089285714
113 0.48152017699115
114 0.481448333333333
115 0.480814260869564
116 0.47885827586207
117 0.480562136752137
118 0.481715423728813
119 0.480102773109243
120 0.479521
121 0.480698181818182
122 0.479213442622951
123 0.480636097560975
124 0.479287741935484
125 0.48179072
126 0.480142777777778
127 0.481592283464568
128 0.479566718750001
129 0.481618062015504
130 0.481766615384615
131 0.482173053435114
132 0.482393106060606
133 0.481551954887218
134 0.48036276119403
135 0.482188888888889
136 0.481143897058824
137 0.481860875912409
138 0.481112246376812
139 0.482560215827338
140 0.483108857142857
141 0.481621489361702
142 0.483222253521127
143 0.480965874125874
144 0.482655069444444
145 0.48312675862069
146 0.482728219178082
147 0.48253918367347
148 0.481914324324324
149 0.481750402684564
150 0.4805946
151 0.481133046357616
152 0.481730263157894
153 0.481383790849674
154 0.48071422077922
155 0.48158870967742
156 0.482192243589743
157 0.482841464968153
158 0.481050063291139
159 0.481899433962264
160 0.482608500000001
161 0.48167546583851
162 0.481858456790124
163 0.481496748466258
164 0.482140121951219
165 0.481594060606061
166 0.483057349397591
167 0.482869820359282
168 0.481164702380952
169 0.482072426035503
170 0.482564588235294
171 0.483429064327485
172 0.481535058139535
173 0.48207098265896
174 0.482393793103448
175 0.4825156
176 0.482264318181818
177 0.482279039548023
178 0.483926404494382
179 0.482091955307262
180 0.481988666666668
181 0.483791325966851
182 0.483473681318681
183 0.483497868852459
184 0.485390706521739
185 0.482302
186 0.484044086021505
187 0.482631764705882
188 0.484289042553192
189 0.484077248677249
190 0.482891
191 0.483040732984293
192 0.482839791666666
193 0.483570880829016
194 0.483522989690722
195 0.483089897435897
196 0.482133010204082
197 0.482871116751268
198 0.484293686868687
199 0.483451809045226
200 0.48332135
};









\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.13024
11 0.130239090909091
12 0.129694166666667
13 0.130001538461538
14 0.130237857142857
15 0.130121333333333
16 0.128895
17 0.128811764705882
18 0.129185
19 0.129777368421053
20 0.1289215
21 0.129754761904762
22 0.128427727272727
23 0.129761304347826
24 0.128936666666666
25 0.1297296
26 0.129338461538461
27 0.128935185185185
28 0.129236785714286
29 0.12974724137931
30 0.129195
31 0.130875161290322
32 0.129725625
33 0.128712121212121
34 0.129440882352941
35 0.129460857142857
36 0.1303075
37 0.130341621621622
38 0.129969736842105
39 0.130509743589743
40 0.130756
41 0.12958
42 0.129318095238095
43 0.129543023255814
44 0.130709090909091
45 0.129960222222222
46 0.129905434782609
47 0.130308723404255
48 0.13111125
49 0.130727755102041
50 0.1313038
51 0.131188039215686
52 0.130356923076923
53 0.130241320754717
54 0.130565185185185
55 0.129973090909091
56 0.13131375
57 0.130444736842105
58 0.130963620689655
59 0.131030677966102
60 0.1310395
61 0.131163606557377
62 0.131759838709677
63 0.131133809523809
64 0.131325625
65 0.130882461538461
66 0.131000303030303
67 0.131421044776119
68 0.131681176470588
69 0.131129565217391
70 0.131349285714286
71 0.132074366197183
72 0.131550833333333
73 0.131385205479452
74 0.130650945945946
75 0.132677733333334
76 0.131988947368421
77 0.131418181818182
78 0.131546666666666
79 0.13160164556962
80 0.132305125
81 0.13235037037037
82 0.130575609756098
83 0.131961807228916
84 0.130719642857143
85 0.131458235294118
86 0.131499186046512
87 0.131437931034483
88 0.132173863636364
89 0.131891123595506
90 0.132015444444444
91 0.131368021978022
92 0.131899891304348
93 0.13187311827957
94 0.132458617021277
95 0.131838842105263
96 0.132722708333333
97 0.132744948453608
98 0.132073367346939
99 0.132100202020202
100 0.131053
101 0.131316732673268
102 0.132407352941176
103 0.13224359223301
104 0.131870096153846
105 0.131929142857143
106 0.131859150943396
107 0.132168971962617
108 0.131759537037037
109 0.131677981651376
110 0.132889727272727
111 0.132572432432433
112 0.13286625
113 0.132537876106195
114 0.132362368421053
115 0.132520608695652
116 0.133130862068965
117 0.131426752136752
118 0.132327966101695
119 0.131946134453782
120 0.13260575
121 0.133510330578512
122 0.132517868852459
123 0.133135365853658
124 0.132677096774193
125 0.13245936
126 0.131932380952381
127 0.133743858267717
128 0.132330546875
129 0.132312325581395
130 0.132066615384615
131 0.133793435114504
132 0.132377651515152
133 0.132024285714286
134 0.131952164179105
135 0.132508888888889
136 0.133065367647059
137 0.132731459854015
138 0.13320384057971
139 0.132390143884892
140 0.131441
141 0.132861134751773
142 0.133445985915493
143 0.133190629370629
144 0.132826041666667
145 0.133092413793103
146 0.133199109589041
147 0.133215918367347
148 0.133520540540541
149 0.133427986577181
150 0.132913
151 0.132783973509934
152 0.133461578947368
153 0.132739869281046
154 0.133473506493507
155 0.134099935483871
156 0.133396602564103
157 0.132645286624204
158 0.132991392405063
159 0.132823522012579
160 0.1325918125
161 0.13322701863354
162 0.132467592592593
163 0.133690797546012
164 0.133308048780488
165 0.133798424242424
166 0.133050542168675
167 0.133594730538922
168 0.1334975
169 0.132689349112426
170 0.132159647058824
171 0.133633099415205
172 0.132610581395349
173 0.13521774566474
174 0.133340804597701
175 0.134311371428571
176 0.133408636363636
177 0.133005649717514
178 0.132472191011236
179 0.13293843575419
180 0.132613722222222
181 0.134710220994475
182 0.13239543956044
183 0.133489344262295
184 0.134366576086957
185 0.133745027027027
186 0.133683548387097
187 0.133996203208556
188 0.133104680851064
189 0.133938624338624
190 0.134582263157895
191 0.133195235602094
192 0.1341340625
193 0.134538445595855
194 0.133385567010309
195 0.133244974358974
196 0.134108520408163
197 0.133912487309645
198 0.133730151515152
199 0.13371040201005
200 0.132365
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.225658
11 0.224752727272727
12 0.2262725
13 0.227504615384615
14 0.227692142857143
15 0.227893333333333
16 0.22956125
17 0.228711176470588
18 0.230597777777778
19 0.230283157894737
20 0.230017
21 0.229354761904762
22 0.229732727272727
23 0.229962173913043
24 0.230844583333333
25 0.2328236
26 0.231186153846154
27 0.232268518518518
28 0.233008571428572
29 0.232004482758621
30 0.231495333333333
31 0.232787096774193
32 0.2329284375
33 0.232379696969697
34 0.233314411764706
35 0.232145428571429
36 0.233893611111111
37 0.233610810810811
38 0.231560263157895
39 0.233058461538462
40 0.23350825
41 0.232691707317073
42 0.233907857142857
43 0.233430232558139
44 0.233316363636364
45 0.233847777777778
46 0.232231304347826
47 0.235546595744681
48 0.233341041666667
49 0.233094897959184
50 0.233581
51 0.235147647058823
52 0.232826923076923
53 0.23235679245283
54 0.233954074074074
55 0.233723454545454
56 0.233135178571429
57 0.232424912280701
58 0.235336379310345
59 0.234728983050847
60 0.2351135
61 0.236259508196721
62 0.233867258064516
63 0.235934920634921
64 0.23556484375
65 0.235980615384615
66 0.236393787878788
67 0.233851044776119
68 0.236208970588235
69 0.235863043478261
70 0.236216857142857
71 0.235782676056338
72 0.235712916666667
73 0.23584397260274
74 0.235535945945946
75 0.234377866666667
76 0.234486447368421
77 0.236657662337663
78 0.236795641025641
79 0.235384430379747
80 0.23688925
81 0.236187407407407
82 0.237408048780488
83 0.236634578313253
84 0.236719880952381
85 0.236249764705883
86 0.236647558139535
87 0.236268850574712
88 0.237653068181818
89 0.236898426966292
90 0.237005111111111
91 0.236443626373626
92 0.235470326086957
93 0.23754623655914
94 0.23577414893617
95 0.237739578947368
96 0.237815625
97 0.235281855670103
98 0.237249081632653
99 0.237281515151515
100 0.2365129
101 0.236414455445545
102 0.238627450980392
103 0.237281553398058
104 0.237221826923077
105 0.235909428571428
106 0.237946509433962
107 0.237427570093458
108 0.237321481481481
109 0.236010275229358
110 0.235630090909091
111 0.235368648648649
112 0.238879464285714
113 0.237456548672566
114 0.237677280701755
115 0.237892260869565
116 0.238258448275862
117 0.238718632478633
118 0.237376949152542
119 0.23677537815126
120 0.23609075
121 0.238215537190083
122 0.237889590163934
123 0.236286097560975
124 0.237374193548387
125 0.23803136
126 0.23692007936508
127 0.238295984251968
128 0.2393940625
129 0.237507131782946
130 0.237354230769231
131 0.236974580152672
132 0.238526742424243
133 0.239568496240601
134 0.239021567164179
135 0.239336074074074
136 0.239635294117647
137 0.236794817518248
138 0.240813188405797
139 0.23923035971223
140 0.237077428571429
141 0.23887439716312
142 0.238935211267605
143 0.238666783216783
144 0.238473263888889
145 0.238819034482759
146 0.23824506849315
147 0.237179183673469
148 0.237246891891892
149 0.238937181208054
150 0.237223
151 0.2398440397351
152 0.239464276315789
153 0.238390849673203
154 0.239082662337663
155 0.239846
156 0.240999423076923
157 0.240159617834395
158 0.238754810126582
159 0.238639119496856
160 0.237139625
161 0.238103291925466
162 0.239877654320987
163 0.237862760736197
164 0.240076036585366
165 0.237841393939394
166 0.238361807228915
167 0.239461017964072
168 0.238419940476191
169 0.237908520710059
170 0.238821352941176
171 0.239329239766082
172 0.239955174418605
173 0.239010173410405
174 0.241084885057471
175 0.239448171428572
176 0.240099090909091
177 0.239225423728814
178 0.238941797752809
179 0.239436703910614
180 0.239976722222222
181 0.239936077348066
182 0.238874340659341
183 0.238822786885246
184 0.23886902173913
185 0.238528324324324
186 0.240836935483871
187 0.238438983957219
188 0.238723829787234
189 0.239473756613756
190 0.239445315789474
191 0.240970680628273
192 0.238240260416666
193 0.239419015544042
194 0.238515360824742
195 0.239778256410256
196 0.240271887755102
197 0.240378578680203
198 0.239964747474748
199 0.240554020100502
200 0.23945275
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.335746
11 0.340515454545455
12 0.33988
13 0.34338
14 0.345876428571429
15 0.348345333333333
16 0.347335
17 0.346248823529412
18 0.348094999999999
19 0.352017894736843
20 0.351994
21 0.352943333333333
22 0.351368181818182
23 0.355080000000001
24 0.355829583333333
25 0.3576016
26 0.355804615384615
27 0.354828148148148
28 0.356613928571428
29 0.356998275862069
30 0.356129
31 0.357879354838709
32 0.36059
33 0.35946787878788
34 0.359221470588235
35 0.359189428571428
36 0.360327222222222
37 0.360454054054054
38 0.361357105263158
39 0.360161794871795
40 0.3610725
41 0.360278292682927
42 0.363354761904762
43 0.364797674418604
44 0.3632325
45 0.363291555555556
46 0.361811086956522
47 0.363601063829788
48 0.363971875
49 0.363664489795918
50 0.3636662
51 0.36305862745098
52 0.3652425
53 0.363888301886792
54 0.364282592592593
55 0.364257636363637
56 0.365757678571428
57 0.363020701754386
58 0.364163275862069
59 0.364833050847457
60 0.3642665
61 0.366104426229509
62 0.365619516129033
63 0.36412126984127
64 0.365434843750001
65 0.366438
66 0.365764545454545
67 0.365809701492537
68 0.367073088235294
69 0.366081304347826
70 0.364450142857143
71 0.367030281690141
72 0.367387916666667
73 0.36540602739726
74 0.368671216216216
75 0.3670132
76 0.36709
77 0.365085974025973
78 0.366401538461539
79 0.367728101265823
80 0.367696125
81 0.368077037037038
82 0.36511756097561
83 0.365936867469879
84 0.367262976190476
85 0.366551294117647
86 0.368727674418604
87 0.367907126436781
88 0.367146931818182
89 0.366648202247191
90 0.367403888888889
91 0.368418241758242
92 0.365319891304347
93 0.366221505376344
94 0.368855212765957
95 0.367323368421053
96 0.369194270833334
97 0.368021030927835
98 0.368391836734694
99 0.37006909090909
100 0.3681672
101 0.366795940594059
102 0.367769215686275
103 0.368067766990291
104 0.369071538461539
105 0.369871523809524
106 0.370309716981133
107 0.368209345794392
108 0.371089351851852
109 0.369112110091743
110 0.369482090909091
111 0.370463783783784
112 0.369437410714286
113 0.36908221238938
114 0.371431140350877
115 0.369301739130434
116 0.370496206896551
117 0.372814273504273
118 0.369784237288136
119 0.370818655462185
120 0.370018083333334
121 0.370556859504132
122 0.372324426229509
123 0.370472601626017
124 0.368132741935483
125 0.370809920000001
126 0.370559603174603
127 0.369429133858268
128 0.368350234375
129 0.371392325581396
130 0.371502
131 0.370252366412214
132 0.371039621212121
133 0.371377293233083
134 0.370408656716418
135 0.370610592592592
136 0.3713575
137 0.371565182481752
138 0.371899130434783
139 0.370197697841726
140 0.369565
141 0.372289645390071
142 0.372088380281691
143 0.370897342657343
144 0.371645208333333
145 0.369604551724138
146 0.368301643835617
147 0.373440544217687
148 0.370057297297297
149 0.371751409395973
150 0.372176666666666
151 0.370046092715231
152 0.370786184210526
153 0.372441830065359
154 0.370916948051948
155 0.372646322580645
156 0.371278333333333
157 0.367885414012739
158 0.370208860759494
159 0.373150503144654
160 0.372667749999999
161 0.369100062111801
162 0.370248086419753
163 0.37297018404908
164 0.37147268292683
165 0.371402121212121
166 0.371405903614458
167 0.37014628742515
168 0.371750535714286
169 0.372086213017751
170 0.371018
171 0.368499005847953
172 0.371860348837209
173 0.371572658959538
174 0.369329712643679
175 0.371246628571428
176 0.372120681818182
177 0.371059491525424
178 0.372762921348315
179 0.371496480446927
180 0.373822611111112
181 0.373393314917127
182 0.368501703296703
183 0.368495300546448
184 0.371527934782609
185 0.371691837837838
186 0.371747741935484
187 0.369915614973262
188 0.370718723404255
189 0.370683439153439
190 0.370542894736842
191 0.371925706806283
192 0.370297864583333
193 0.373032953367875
194 0.370816185567011
195 0.37093041025641
196 0.370261836734693
197 0.371643553299492
198 0.371798939393939
199 0.37120743718593
200 0.3695798
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.391638
11 0.393905454545454
12 0.398584166666667
13 0.402759230769231
14 0.404152142857143
15 0.405636666666667
16 0.407971875000001
17 0.40859
18 0.410768888888889
19 0.413304736842106
20 0.413788
21 0.41597619047619
22 0.415292727272728
23 0.414221304347826
24 0.417693333333333
25 0.4186852
26 0.420469615384616
27 0.418901481481482
28 0.4219575
29 0.422726551724138
30 0.423531
31 0.424833225806451
32 0.4259071875
33 0.424785454545455
34 0.425191176470589
35 0.422850571428572
36 0.424726111111111
37 0.424973243243243
38 0.427248157894736
39 0.426049487179488
40 0.42734775
41 0.426716829268293
42 0.427764761904762
43 0.426807441860465
44 0.428302272727274
45 0.429791555555556
46 0.426583260869565
47 0.42943659574468
48 0.430948958333334
49 0.427075510204082
50 0.4291564
51 0.431511568627452
52 0.432372115384615
53 0.42997679245283
54 0.431982407407407
55 0.432780181818182
56 0.431068571428572
57 0.429998245614035
58 0.433678793103449
59 0.431446779661017
60 0.4305745
61 0.429428196721311
62 0.431630967741936
63 0.429271746031746
64 0.4340621875
65 0.430626
66 0.432704848484848
67 0.432534179104478
68 0.431814117647059
69 0.432962898550725
70 0.432397571428571
71 0.432920704225352
72 0.431995416666667
73 0.431465753424657
74 0.435176486486486
75 0.4337516
76 0.435008815789473
77 0.434651948051947
78 0.433276153846154
79 0.435037215189873
80 0.433870125
81 0.434026172839507
82 0.433649512195122
83 0.434383132530121
84 0.4330825
85 0.432806117647059
86 0.434621046511628
87 0.434075172413794
88 0.435947386363637
89 0.434043483146068
90 0.434400111111111
91 0.43558989010989
92 0.436371630434782
93 0.434847526881721
94 0.434983617021276
95 0.435412842105264
96 0.434068229166666
97 0.436513505154639
98 0.436231530612245
99 0.435535656565657
100 0.4371067
101 0.437670297029703
102 0.433278333333333
103 0.433838252427185
104 0.437625961538462
105 0.436726857142857
106 0.436603396226415
107 0.437275514018692
108 0.438157314814815
109 0.434969357798165
110 0.435896181818182
111 0.43522072072072
112 0.436258125
113 0.436948761061947
114 0.437609298245613
115 0.434465826086956
116 0.437202586206897
117 0.436848547008547
118 0.434660677966101
119 0.436128991596639
120 0.437067416666666
121 0.437613223140496
122 0.43748762295082
123 0.437656747967479
124 0.435386451612903
125 0.43759
126 0.436371587301587
127 0.438418582677165
128 0.436952734375
129 0.436854186046511
130 0.435744615384615
131 0.436562671755726
132 0.438968712121212
133 0.438888421052632
134 0.435751119402985
135 0.438412740740741
136 0.435249558823529
137 0.439122481751824
138 0.435866594202899
139 0.438327122302158
140 0.436032214285714
141 0.435024680851064
142 0.436215281690141
143 0.436535524475524
144 0.438906458333333
145 0.435881034482758
146 0.435675273972603
147 0.436192040816326
148 0.436381486486487
149 0.437311208053691
150 0.435856600000001
151 0.436797748344371
152 0.437005789473684
153 0.438433594771242
154 0.43767935064935
155 0.438588580645161
156 0.436602115384615
157 0.437839808917197
158 0.435963734177215
159 0.439166666666667
160 0.4371080625
161 0.436012919254658
162 0.436796172839507
163 0.437136564417178
164 0.436496097560976
165 0.436615636363636
166 0.436725481927711
167 0.438345029940119
168 0.438800595238095
169 0.437402662721894
170 0.436978470588236
171 0.435421929824561
172 0.435633139534883
173 0.437468497109827
174 0.437044367816093
175 0.437095542857143
176 0.436094431818182
177 0.436490960451977
178 0.438686853932584
179 0.438497039106145
180 0.439396444444444
181 0.437786464088398
182 0.439257307692307
183 0.437279016393443
184 0.439359673913043
185 0.438793837837838
186 0.43803870967742
187 0.439528342245989
188 0.438293936170213
189 0.438320105820106
190 0.436506894736843
191 0.439730104712042
192 0.440353854166667
193 0.438309585492228
194 0.439149226804124
195 0.438762615384616
196 0.437746989795918
197 0.437798680203046
198 0.437028333333333
199 0.437059246231156
200 0.439608949999999
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.412759
11 0.418184545454546
12 0.42214
13 0.425405384615385
14 0.42845
15 0.431030666666666
16 0.432273749999999
17 0.434896470588235
18 0.436602222222222
19 0.438464210526316
20 0.4392535
21 0.43931761904762
22 0.443110454545455
23 0.442212608695652
24 0.444407083333334
25 0.4432644
26 0.446618461538461
27 0.446364814814815
28 0.447438928571429
29 0.448661034482759
30 0.446492
31 0.449386129032258
32 0.4496725
33 0.450974545454546
34 0.450630294117647
35 0.451070000000001
36 0.450837777777778
37 0.452091351351351
38 0.452523947368421
39 0.452232820512821
40 0.45345425
41 0.45408024390244
42 0.455118571428572
43 0.455592558139535
44 0.454519090909091
45 0.455156888888889
46 0.454102826086957
47 0.456655106382979
48 0.455655416666667
49 0.456681020408163
50 0.4568258
51 0.456305490196078
52 0.457434038461538
53 0.457700377358491
54 0.455811851851852
55 0.457743272727272
56 0.458864464285715
57 0.457427894736842
58 0.458910172413793
59 0.457778644067797
60 0.458996666666666
61 0.459080655737704
62 0.459137096774194
63 0.459280317460317
64 0.458401875
65 0.459513076923077
66 0.457721666666667
67 0.460388358208955
68 0.457681176470588
69 0.459887391304349
70 0.459148857142857
71 0.46108
72 0.462183333333333
73 0.460566164383562
74 0.459926621621622
75 0.459183066666666
76 0.459475789473684
77 0.461596883116883
78 0.46152641025641
79 0.45815746835443
80 0.459815875
81 0.461444938271605
82 0.460668536585366
83 0.462754819277108
84 0.461062619047619
85 0.459888235294117
86 0.460731046511628
87 0.462301034482758
88 0.461957727272726
89 0.460903595505618
90 0.461905777777777
91 0.461860989010989
92 0.461244782608696
93 0.460756559139785
94 0.461918723404256
95 0.462590421052632
96 0.462893958333334
97 0.460536288659794
98 0.462879795918367
99 0.462629595959596
100 0.4633064
101 0.462373366336634
102 0.46154637254902
103 0.462588155339806
104 0.461718076923077
105 0.462976476190476
106 0.461627452830188
107 0.462858691588785
108 0.463525277777778
109 0.465127706422018
110 0.463471727272727
111 0.461991351351351
112 0.461738035714286
113 0.461256814159292
114 0.464884298245614
115 0.464545826086956
116 0.46356224137931
117 0.46267358974359
118 0.462046525423729
119 0.464242268907563
120 0.464847083333333
121 0.460842231404958
122 0.463006557377049
123 0.464536016260163
124 0.465050322580645
125 0.46274368
126 0.463517698412699
127 0.463270787401574
128 0.46306765625
129 0.464179767441861
130 0.463092
131 0.463638625954198
132 0.465156590909091
133 0.463482631578948
134 0.464939253731343
135 0.464628296296296
136 0.463324044117647
137 0.463131021897811
138 0.463982608695653
139 0.462076402877698
140 0.462509214285714
141 0.46343695035461
142 0.464814577464789
143 0.46566027972028
144 0.465040902777778
145 0.46609475862069
146 0.463038287671232
147 0.462977619047618
148 0.464366486486487
149 0.463695838926174
150 0.465626666666667
151 0.464475364238411
152 0.465773421052631
153 0.463747647058824
154 0.464582272727273
155 0.464452322580645
156 0.462795961538461
157 0.464306305732484
158 0.46523329113924
159 0.466175534591195
160 0.4645708125
161 0.465288881987578
162 0.46525351851852
163 0.465751349693253
164 0.463821707317073
165 0.464252484848485
166 0.462706746987952
167 0.464907724550898
168 0.465745357142856
169 0.466020710059171
170 0.464593705882353
171 0.464280350877193
172 0.465345813953488
173 0.465668612716764
174 0.466096781609196
175 0.466947542857142
176 0.465490511363637
177 0.464147231638418
178 0.465844269662922
179 0.467110111731844
180 0.464174666666666
181 0.466619944751381
182 0.464744340659341
183 0.466495081967213
184 0.465790489130436
185 0.465449837837838
186 0.466107956989247
187 0.464201871657754
188 0.466317287234043
189 0.464901693121693
190 0.468420842105263
191 0.466173036649215
192 0.46422328125
193 0.466503056994819
194 0.466548814432989
195 0.464574512820513
196 0.466260612244898
197 0.466614771573604
198 0.465014191919192
199 0.467276532663317
200 0.465490049999999
};
\end{axis}

\end{tikzpicture}




==> final/maxPlur.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$, $1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Plurality score of Plurality winner},
ymin=-0.04475, ymax=0.64,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{color5}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, color0]
table {%
10 0.59617
11 0.600569999999999
12 0.59988
13 0.601380000000001
14 0.60101
15 0.60089
16 0.605899999999999
17 0.60052
18 0.59752
19 0.60176
20 0.602459999999998
21 0.59837
22 0.596589999999999
23 0.60343
24 0.59876
25 0.5988
26 0.600070000000001
27 0.60059
28 0.60035
29 0.598409999999999
30 0.601019999999999
31 0.59863
32 0.598099999999999
33 0.599199999999999
34 0.601009999999999
35 0.59952
36 0.5991
37 0.601659999999999
38 0.59936
39 0.60075
40 0.599480000000001
41 0.59976
42 0.597679999999999
43 0.599079999999999
44 0.59746
45 0.597249999999999
46 0.601479999999999
47 0.601839999999999
48 0.59928
49 0.5996
50 0.599170000000001
51 0.599929999999999
52 0.59968
53 0.598319999999999
54 0.599909999999999
55 0.59976
56 0.60015
57 0.59941
58 0.600010000000001
59 0.596930000000001
60 0.600319999999999
61 0.596909999999998
62 0.59871
63 0.60227
64 0.60107
65 0.602279999999999
66 0.60016
67 0.59688
68 0.59904
69 0.60175
70 0.599669999999999
71 0.60125
72 0.60064
73 0.6013
74 0.598959999999999
75 0.597989999999999
76 0.59989
77 0.60131
78 0.599969999999999
79 0.60154
80 0.60245
81 0.598389999999999
82 0.6012
83 0.5978
84 0.600489999999999
85 0.5996
86 0.599079999999999
87 0.59739
88 0.59943
89 0.59961
90 0.600309999999999
91 0.599439999999999
92 0.5988
93 0.600919999999999
94 0.60172
95 0.599679999999999
96 0.59695
97 0.598039999999999
98 0.59987
99 0.602609999999999
100 0.600409999999999
101 0.600579999999999
102 0.5976
103 0.60042
104 0.600999999999999
105 0.60049
106 0.601449999999999
107 0.598789999999999
108 0.59743
109 0.599799999999999
110 0.59645
111 0.599739999999999
112 0.59979
113 0.59967
114 0.59994
115 0.597559999999999
116 0.59878
117 0.597659999999999
118 0.59937
119 0.601009999999999
120 0.598420000000001
121 0.59809
122 0.598950000000001
123 0.599239999999999
124 0.600329999999999
125 0.59927
126 0.598289999999999
127 0.599899999999999
128 0.604729999999999
129 0.59901
130 0.60049
131 0.6008
132 0.6006
133 0.60068
134 0.59999
135 0.597679999999999
136 0.603650000000001
137 0.59905
138 0.59744
139 0.60001
140 0.598249999999999
141 0.60095
142 0.601609999999999
143 0.601359999999999
144 0.60075
145 0.599379999999999
146 0.598039999999999
147 0.59954
148 0.59831
149 0.598449999999999
150 0.6024
151 0.59706
152 0.59985
153 0.59732
154 0.60273
155 0.59981
156 0.59942
157 0.598899999999999
158 0.59784
159 0.598729999999999
160 0.597189999999999
161 0.60376
162 0.59985
163 0.59964
164 0.60305
165 0.60408
166 0.600669999999999
167 0.600369999999999
168 0.600160000000001
169 0.59964
170 0.600059999999999
171 0.598279999999999
172 0.59807
173 0.5997
174 0.60303
175 0.599639999999999
176 0.60034
177 0.60062
178 0.60061
179 0.59712
180 0.59952
181 0.59791
182 0.59797
183 0.59709
184 0.59806
185 0.59897
186 0.59978
187 0.601819999999999
188 0.599279999999999
189 0.59947
190 0.601449999999999
191 0.60008
192 0.600209999999999
193 0.599669999999999
194 0.600029999999999
195 0.600259999999999
196 0.600879999999999
197 0.6006
198 0.59797
199 0.5985
200 0.600740000000001
};
\addplot [semithick, color1]
table {%
10 0.403560000000001
11 0.40269
12 0.400430000000001
13 0.40176
14 0.40058
15 0.400590000000001
16 0.39948
17 0.40155
18 0.399610000000001
19 0.398160000000001
20 0.39883
21 0.400150000000001
22 0.400710000000001
23 0.40103
24 0.39935
25 0.400610000000001
26 0.39957
27 0.400990000000001
28 0.402790000000001
29 0.39907
30 0.399340000000001
31 0.399670000000001
32 0.395930000000001
33 0.402010000000001
34 0.398400000000001
35 0.399980000000001
36 0.399920000000001
37 0.399340000000001
38 0.402200000000001
39 0.399930000000001
40 0.400200000000001
41 0.401060000000001
42 0.402380000000001
43 0.40202
44 0.400590000000001
45 0.398900000000001
46 0.403770000000001
47 0.401100000000001
48 0.401680000000001
49 0.40064
50 0.401650000000001
51 0.403970000000001
52 0.402320000000001
53 0.400080000000001
54 0.39971
55 0.39885
56 0.400510000000001
57 0.402180000000001
58 0.398480000000001
59 0.397680000000001
60 0.401050000000001
61 0.400770000000002
62 0.401140000000001
63 0.399640000000001
64 0.401720000000001
65 0.399990000000001
66 0.399980000000001
67 0.398940000000001
68 0.40191
69 0.400460000000001
70 0.40002
71 0.401090000000001
72 0.3986
73 0.401530000000001
74 0.400640000000001
75 0.400430000000001
76 0.399390000000001
77 0.40252
78 0.401430000000001
79 0.401430000000001
80 0.403470000000002
81 0.401140000000001
82 0.39821
83 0.39847
84 0.399370000000001
85 0.396660000000001
86 0.401740000000001
87 0.402100000000001
88 0.401510000000001
89 0.399540000000001
90 0.401520000000001
91 0.400320000000001
92 0.402200000000001
93 0.40359
94 0.400870000000001
95 0.400630000000001
96 0.40117
97 0.401750000000001
98 0.399350000000001
99 0.400490000000001
100 0.40132
101 0.402360000000001
102 0.401360000000001
103 0.402580000000001
104 0.400890000000001
105 0.398640000000001
106 0.400440000000001
107 0.401500000000001
108 0.39893
109 0.40058
110 0.399480000000001
111 0.399990000000001
112 0.398600000000001
113 0.399980000000001
114 0.39903
115 0.4025
116 0.39914
117 0.398100000000001
118 0.39907
119 0.40428
120 0.401210000000001
121 0.39949
122 0.40108
123 0.40201
124 0.40032
125 0.4013
126 0.401750000000001
127 0.40163
128 0.401820000000001
129 0.399590000000001
130 0.399620000000001
131 0.397490000000001
132 0.402090000000001
133 0.401280000000001
134 0.39863
135 0.400800000000001
136 0.405200000000001
137 0.399600000000001
138 0.399700000000001
139 0.40185
140 0.40297
141 0.400350000000001
142 0.400450000000001
143 0.397980000000001
144 0.398200000000001
145 0.400980000000001
146 0.400350000000001
147 0.404020000000001
148 0.401500000000001
149 0.401170000000001
150 0.400700000000001
151 0.40231
152 0.403250000000001
153 0.400530000000001
154 0.398520000000001
155 0.400610000000001
156 0.400250000000001
157 0.402000000000001
158 0.404420000000001
159 0.398930000000001
160 0.401250000000001
161 0.399400000000001
162 0.40003
163 0.399770000000001
164 0.399940000000001
165 0.401450000000001
166 0.401940000000001
167 0.403460000000001
168 0.398410000000001
169 0.402860000000001
170 0.401190000000001
171 0.402500000000001
172 0.39853
173 0.399190000000001
174 0.400150000000001
175 0.400790000000001
176 0.399580000000001
177 0.39936
178 0.402160000000001
179 0.402800000000001
180 0.396290000000001
181 0.397310000000001
182 0.39997
183 0.40109
184 0.40097
185 0.40192
186 0.402290000000001
187 0.40156
188 0.39951
189 0.400070000000001
190 0.401730000000001
191 0.401170000000001
192 0.39796
193 0.399540000000001
194 0.402170000000001
195 0.40118
196 0.401480000000001
197 0.401580000000001
198 0.398480000000001
199 0.401100000000001
200 0.400310000000001
};
\addplot [semithick, color2]
table {%
10 0.23393
11 0.2283
12 0.2245
13 0.22147
14 0.21934
15 0.2196
16 0.21843
17 0.2155
18 0.21388
19 0.21308
20 0.21458
21 0.21325
22 0.21313
23 0.21133
24 0.21075
25 0.21065
26 0.21067
27 0.21017
28 0.21045
29 0.21177
30 0.20839
31 0.21109
32 0.21109
33 0.21186
34 0.21254
35 0.21193
36 0.212
37 0.21213
38 0.21148
39 0.21071
40 0.21127
41 0.2096
42 0.21059
43 0.21119
44 0.21118
45 0.21241
46 0.21069
47 0.21164
48 0.21078
49 0.21005
50 0.20838
51 0.21053
52 0.20826
53 0.21063
54 0.21157
55 0.21068
56 0.21034
57 0.20946
58 0.21099
59 0.21097
60 0.20828
61 0.21121
62 0.20851
63 0.21084
64 0.21189
65 0.20933
66 0.2106
67 0.21191
68 0.20971
69 0.21064
70 0.21206
71 0.2105
72 0.21088
73 0.21012
74 0.2098
75 0.21049
76 0.21062
77 0.21157
78 0.20903
79 0.21055
80 0.21044
81 0.21167
82 0.21216
83 0.20955
84 0.20909
85 0.21119
86 0.21042
87 0.21152
88 0.20803
89 0.21157
90 0.21088
91 0.21145
92 0.20992
93 0.20841
94 0.20929
95 0.21071
96 0.21061
97 0.21112
98 0.20886
99 0.21125
100 0.21011
101 0.2116
102 0.2124
103 0.21118
104 0.21103
105 0.21139
106 0.20972
107 0.20916
108 0.21185
109 0.21066
110 0.2086
111 0.21165
112 0.21109
113 0.21199
114 0.20866
115 0.20914
116 0.2105
117 0.21176
118 0.21051
119 0.20905
120 0.21045
121 0.209920000000001
122 0.21188
123 0.21003
124 0.20989
125 0.21052
126 0.21188
127 0.21071
128 0.21133
129 0.21151
130 0.20979
131 0.21096
132 0.20957
133 0.21193
134 0.21163
135 0.21135
136 0.21118
137 0.21143
138 0.21139
139 0.21118
140 0.20891
141 0.21092
142 0.20976
143 0.21137
144 0.21169
145 0.21048
146 0.21108
147 0.21235
148 0.2101
149 0.21134
150 0.2116
151 0.21039
152 0.20988
153 0.21034
154 0.20915
155 0.21055
156 0.21098
157 0.21122
158 0.20997
159 0.2112
160 0.21059
161 0.21121
162 0.21227
163 0.21124
164 0.21002
165 0.20931
166 0.20937
167 0.2117
168 0.20911
169 0.21124
170 0.2098
171 0.21133
172 0.21102
173 0.21067
174 0.20982
175 0.2109
176 0.21055
177 0.2086
178 0.21233
179 0.21015
180 0.20964
181 0.21184
182 0.20957
183 0.21018
184 0.2098
185 0.20993
186 0.21043
187 0.20973
188 0.2101
189 0.2115
190 0.2102
191 0.21042
192 0.21308
193 0.21109
194 0.21044
195 0.21131
196 0.20955
197 0.2106
198 0.21058
199 0.20987
200 0.20864
};
\addplot [semithick, color3]
table {%
10 0.17603
11 0.16878
12 0.16033
13 0.1563
14 0.15339
15 0.1482
16 0.14491
17 0.14181
18 0.14087
19 0.13792
20 0.13578
21 0.13506
22 0.13288
23 0.13173
24 0.13137
25 0.12946
26 0.12841
27 0.12842
28 0.12766
29 0.1265
30 0.12601
31 0.12613
32 0.12435
33 0.1241
34 0.12413
35 0.12323
36 0.12453
37 0.12368
38 0.12354
39 0.12313
40 0.12255
41 0.12264
42 0.12405
43 0.12252
44 0.12262
45 0.12194
46 0.12202
47 0.12268
48 0.12214
49 0.12179
50 0.12208
51 0.12212
52 0.12109
53 0.12191
54 0.12239
55 0.12033
56 0.12193
57 0.12111
58 0.1221
59 0.12182
60 0.12201
61 0.12122
62 0.12108
63 0.12106
64 0.12059
65 0.12128
66 0.12228
67 0.12231
68 0.12212
69 0.12143
70 0.1212
71 0.12235
72 0.12187
73 0.12161
74 0.12203
75 0.12172
76 0.12296
77 0.12103
78 0.12075
79 0.12145
80 0.12172
81 0.12087
82 0.12091
83 0.12179
84 0.12217
85 0.12248
86 0.12212
87 0.1223
88 0.12116
89 0.12039
90 0.12231
91 0.12115
92 0.12031
93 0.12107
94 0.12186
95 0.12036
96 0.1199
97 0.12099
98 0.12276
99 0.12204
100 0.12027
101 0.12246
102 0.12125
103 0.12085
104 0.12087
105 0.12151
106 0.12124
107 0.12092
108 0.12253
109 0.12139
110 0.12132
111 0.12101
112 0.12079
113 0.12128
114 0.12294
115 0.12105
116 0.12146
117 0.12198
118 0.11994
119 0.12144
120 0.12098
121 0.1213
122 0.12149
123 0.12099
124 0.1208
125 0.12292
126 0.12189
127 0.12154
128 0.12133
129 0.12047
130 0.12157
131 0.12199
132 0.12091
133 0.12242
134 0.12191
135 0.12159
136 0.12172
137 0.12176
138 0.12202
139 0.12147
140 0.12241
141 0.12158
142 0.12164
143 0.12244
144 0.12273
145 0.12102
146 0.12154
147 0.12215
148 0.12068
149 0.12153
150 0.12152
151 0.12133
152 0.12116
153 0.12077
154 0.12188
155 0.12149
156 0.12087
157 0.12043
158 0.12076
159 0.12206
160 0.12232
161 0.12182
162 0.12159
163 0.12211
164 0.12133
165 0.12226
166 0.12234
167 0.12219
168 0.12306
169 0.11993
170 0.12109
171 0.12175
172 0.12297
173 0.12114
174 0.12205
175 0.12109
176 0.11958
177 0.12173
178 0.12121
179 0.12212
180 0.12143
181 0.12122
182 0.12121
183 0.12045
184 0.12219
185 0.12104
186 0.12122
187 0.12137
188 0.12105
189 0.12175
190 0.12239
191 0.12151
192 0.1212
193 0.12154
194 0.12085
195 0.12194
196 0.12186
197 0.12048
198 0.1223
199 0.12201
200 0.12041
};
\addplot [semithick, color4]
table {%
10 0.15856
11 0.14907
12 0.14131
13 0.1341
14 0.12996
15 0.12469
16 0.11973
17 0.11592
18 0.11332
19 0.110910000000001
20 0.107570000000001
21 0.106690000000001
22 0.103270000000001
23 0.10118
24 0.100540000000001
25 0.0980500000000007
26 0.0977000000000006
27 0.0957400000000004
28 0.0936200000000004
29 0.0933400000000003
30 0.0923400000000005
31 0.0906000000000002
32 0.0896700000000003
33 0.0894500000000002
34 0.08865
35 0.08762
36 0.0868400000000002
37 0.0869900000000002
38 0.0861800000000001
39 0.0849800000000002
40 0.0848799999999999
41 0.0848200000000001
42 0.0839000000000001
43 0.0841000000000001
44 0.08221
45 0.08279
46 0.0821499999999999
47 0.08111
48 0.08244
49 0.0820499999999999
50 0.08099
51 0.0817300000000001
52 0.08049
53 0.07976
54 0.0802800000000001
55 0.0805499999999999
56 0.0789699999999998
57 0.08013
58 0.0789599999999999
59 0.07906
60 0.0797300000000001
61 0.07901
62 0.0782699999999999
63 0.07934
64 0.07779
65 0.07877
66 0.0788399999999999
67 0.07873
68 0.0775899999999999
69 0.07795
70 0.0775499999999998
71 0.0778699999999999
72 0.0770399999999998
73 0.0776799999999999
74 0.0771999999999998
75 0.0770299999999999
76 0.0776999999999999
77 0.07789
78 0.0772699999999999
79 0.0775700000000001
80 0.0767999999999999
81 0.0769999999999999
82 0.0772999999999998
83 0.0779199999999999
84 0.07711
85 0.0767399999999999
86 0.0771299999999999
87 0.0766899999999999
88 0.0770199999999999
89 0.07722
90 0.0773799999999999
91 0.0771599999999999
92 0.0768599999999998
93 0.0769999999999999
94 0.0766999999999999
95 0.0770499999999999
96 0.0762499999999999
97 0.07656
98 0.07693
99 0.0764299999999998
100 0.0755899999999998
101 0.0762399999999998
102 0.0762599999999999
103 0.07655
104 0.0769199999999999
105 0.0763999999999999
106 0.07593
107 0.0762699999999999
108 0.0763599999999999
109 0.0766099999999999
110 0.0755599999999998
111 0.07665
112 0.07683
113 0.0762899999999999
114 0.0763199999999998
115 0.07662
116 0.0773499999999999
117 0.0763700000000001
118 0.0775799999999999
119 0.0769599999999999
120 0.0766799999999999
121 0.07605
122 0.07662
123 0.0763799999999999
124 0.07599
125 0.0761199999999999
126 0.07776
127 0.07748
128 0.07762
129 0.0773099999999999
130 0.0765299999999999
131 0.0761500000000001
132 0.0768399999999998
133 0.07626
134 0.0756499999999999
135 0.0766299999999999
136 0.0762799999999999
137 0.0775599999999999
138 0.0755499999999999
139 0.0755599999999999
140 0.07694
141 0.0767399999999999
142 0.0768599999999999
143 0.0767399999999999
144 0.0765599999999999
145 0.0758699999999998
146 0.07608
147 0.0767999999999999
148 0.0773099999999999
149 0.0768299999999998
150 0.0765899999999999
151 0.0757199999999999
152 0.0759399999999999
153 0.0766599999999999
154 0.0765199999999999
155 0.07582
156 0.0768799999999999
157 0.0774899999999999
158 0.0761500000000001
159 0.0761599999999998
160 0.07673
161 0.0766099999999998
162 0.0763799999999998
163 0.0759099999999999
164 0.0774199999999999
165 0.0764199999999999
166 0.0767199999999999
167 0.0758199999999998
168 0.0771599999999999
169 0.0770199999999999
170 0.0762699999999999
171 0.07595
172 0.0765199999999999
173 0.0771500000000001
174 0.0763899999999999
175 0.0768699999999999
176 0.07655
177 0.0761499999999999
178 0.07692
179 0.0767499999999999
180 0.07639
181 0.0770199999999999
182 0.0769899999999998
183 0.0753099999999998
184 0.07641
185 0.0764199999999999
186 0.0756399999999999
187 0.0763599999999999
188 0.0766699999999998
189 0.07628
190 0.07645
191 0.0763799999999999
192 0.0770199999999999
193 0.07621
194 0.0760199999999999
195 0.0757399999999998
196 0.0757199999999999
197 0.07648
198 0.0765099999999999
199 0.0757199999999999
200 0.0756099999999999
};
\addplot [semithick, color5]
table {%
10 0.15075
11 0.14186
12 0.13353
13 0.12696
14 0.11992
15 0.11395
16 0.1103
17 0.105080000000001
18 0.101580000000001
19 0.0990100000000008
20 0.0962800000000007
21 0.0937600000000005
22 0.0898000000000003
23 0.0884200000000002
24 0.0858400000000001
25 0.08385
26 0.0818599999999999
27 0.0805599999999998
28 0.0783799999999999
29 0.0767799999999999
30 0.0756499999999998
31 0.0741099999999999
32 0.0723899999999998
33 0.0713899999999999
34 0.0703799999999999
35 0.0693199999999997
36 0.0686499999999997
37 0.0672699999999997
38 0.0661499999999998
39 0.0656299999999997
40 0.0646699999999997
41 0.0633699999999997
42 0.0629899999999998
43 0.0619299999999997
44 0.0613499999999998
45 0.0611699999999998
46 0.0600799999999999
47 0.0596199999999999
48 0.0592899999999999
49 0.05776
50 0.05816
51 0.0570000000000001
52 0.0565100000000001
53 0.05597
54 0.0562200000000001
55 0.0551400000000002
56 0.0546800000000001
57 0.0543000000000001
58 0.0541600000000001
59 0.0531300000000001
60 0.0529300000000002
61 0.0525300000000001
62 0.05168
63 0.0512100000000001
64 0.0516100000000001
65 0.05096
66 0.05053
67 0.05066
68 0.05006
69 0.04948
70 0.04912
71 0.04933
72 0.04869
73 0.04859
74 0.0482499999999999
75 0.04771
76 0.0474199999999999
77 0.0473999999999999
78 0.0467999999999999
79 0.0469699999999998
80 0.0463899999999998
81 0.0465499999999998
82 0.0460399999999999
83 0.0457899999999998
84 0.0455199999999998
85 0.0454499999999997
86 0.0449599999999998
87 0.0446999999999998
88 0.0448499999999997
89 0.0444499999999997
90 0.0441299999999997
91 0.0433399999999997
92 0.0437999999999997
93 0.0438599999999997
94 0.0439899999999997
95 0.0432699999999996
96 0.0431999999999996
97 0.0430599999999997
98 0.0426399999999996
99 0.0425399999999997
100 0.0428299999999997
101 0.0417299999999996
102 0.0420199999999996
103 0.0419599999999997
104 0.0412299999999996
105 0.0413299999999997
106 0.0415099999999996
107 0.0411399999999996
108 0.0410699999999996
109 0.0410099999999996
110 0.0405599999999996
111 0.0405499999999996
112 0.0402099999999996
113 0.0402999999999996
114 0.0400399999999996
115 0.0405599999999996
116 0.0404699999999996
117 0.0394399999999996
118 0.0394399999999996
119 0.0390099999999996
120 0.0392999999999996
121 0.0394299999999996
122 0.0389799999999996
123 0.0387899999999996
124 0.0387499999999996
125 0.0386099999999996
126 0.0384999999999996
127 0.0386399999999995
128 0.0383599999999996
129 0.0377499999999996
130 0.0384099999999996
131 0.0376199999999996
132 0.0377299999999996
133 0.0381599999999996
134 0.0379899999999996
135 0.0373599999999996
136 0.0375499999999996
137 0.0376399999999996
138 0.0371399999999996
139 0.0368599999999995
140 0.0372499999999996
141 0.0366999999999996
142 0.0368899999999995
143 0.0366999999999996
144 0.0370699999999996
145 0.0363399999999996
146 0.0362599999999996
147 0.0365299999999996
148 0.0361799999999996
149 0.0361499999999996
150 0.0361899999999996
151 0.0359699999999996
152 0.0363199999999996
153 0.0357299999999996
154 0.0358599999999996
155 0.0355499999999997
156 0.0354799999999996
157 0.0358799999999996
158 0.0354699999999996
159 0.0353999999999996
160 0.0352099999999996
161 0.0349699999999995
162 0.0351399999999996
163 0.0350399999999996
164 0.0349199999999997
165 0.0344499999999996
166 0.0351999999999996
167 0.0345699999999995
168 0.0350699999999996
169 0.0347999999999996
170 0.0348999999999996
171 0.0345899999999996
172 0.0346499999999995
173 0.0342899999999996
174 0.0345299999999996
175 0.0340599999999996
176 0.0344599999999995
177 0.0339999999999996
178 0.0339499999999995
179 0.0339499999999995
180 0.0342799999999995
181 0.0338499999999996
182 0.0338599999999996
183 0.0336999999999996
184 0.0336199999999996
185 0.0334699999999996
186 0.0337799999999996
187 0.0335599999999995
188 0.0331999999999995
189 0.0331399999999995
190 0.0335099999999996
191 0.0331699999999995
192 0.0329899999999995
193 0.0330399999999995
194 0.0331299999999995
195 0.0330599999999995
196 0.0329199999999995
197 0.0330499999999995
198 0.0330299999999995
199 0.0331399999999996
200 0.0327499999999995
};




\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.433560000000001
11 0.410250000000001
12 0.38856
13 0.367810000000001
14 0.35599
15 0.34233
16 0.32402
17 0.31415
18 0.30344
19 0.29079
20 0.28352
21 0.27518
22 0.26707
23 0.25695
24 0.25167
25 0.24447
26 0.23643
27 0.22977
28 0.22655
29 0.22159
30 0.21698
31 0.21277
32 0.206640000000001
33 0.20139
34 0.19887
35 0.19457
36 0.18999
37 0.18863
38 0.18524
39 0.18257
40 0.178
41 0.17458
42 0.17323
43 0.16915
44 0.1673
45 0.16577
46 0.16267
47 0.15939
48 0.15695
49 0.15428
50 0.15338
51 0.1522
52 0.15011
53 0.14797
54 0.14533
55 0.14262
56 0.14219
57 0.14013
58 0.1384
59 0.13664
60 0.13507
61 0.13395
62 0.13314
63 0.13181
64 0.12908
65 0.12843
66 0.12759
67 0.12698
68 0.12574
69 0.12439
70 0.12173
71 0.12141
72 0.1212
73 0.11965
74 0.11853
75 0.1165
76 0.11527
77 0.11547
78 0.11347
79 0.1138
80 0.11155
81 0.11061
82 0.109560000000001
83 0.10896
84 0.108780000000001
85 0.108180000000001
86 0.105730000000001
87 0.10738
88 0.105440000000001
89 0.10453
90 0.105210000000001
91 0.103560000000001
92 0.103830000000001
93 0.100920000000001
94 0.101680000000001
95 0.10029
96 0.1013
97 0.0989200000000005
98 0.0992400000000005
99 0.0971500000000006
100 0.0976800000000005
101 0.0976500000000004
102 0.0959900000000005
103 0.0957000000000005
104 0.0943600000000003
105 0.0951800000000004
106 0.0952300000000004
107 0.0927700000000003
108 0.0930000000000003
109 0.0931000000000004
110 0.0927200000000003
111 0.0912900000000005
112 0.0903200000000003
113 0.0904500000000002
114 0.0891200000000002
115 0.0893100000000001
116 0.0886100000000002
117 0.0885200000000002
118 0.0886000000000004
119 0.0877400000000003
120 0.0866300000000001
121 0.0877100000000002
122 0.0867700000000002
123 0.0848400000000001
124 0.0849600000000001
125 0.0855500000000001
126 0.0849600000000001
127 0.08438
128 0.08471
129 0.0832300000000001
130 0.0818899999999999
131 0.08291
132 0.08213
133 0.08222
134 0.08179
135 0.08172
136 0.08077
137 0.08148
138 0.08028
139 0.0793000000000001
140 0.0796200000000001
141 0.0798799999999999
142 0.07879
143 0.07853
144 0.07868
145 0.07843
146 0.0780899999999999
147 0.0762300000000001
148 0.0768
149 0.0764799999999999
150 0.07601
151 0.0760999999999998
152 0.0762599999999999
153 0.0753799999999998
154 0.0747399999999999
155 0.0752499999999999
156 0.07517
157 0.0743799999999999
158 0.0748
159 0.0734699999999998
160 0.0733499999999999
161 0.07286
162 0.0728299999999999
163 0.0730199999999999
164 0.0725399999999998
165 0.0715199999999999
166 0.0719199999999998
167 0.0719799999999999
168 0.0717599999999998
169 0.0713499999999998
170 0.0708799999999999
171 0.0706099999999998
172 0.07136
173 0.0707199999999999
174 0.0711999999999998
175 0.0707499999999999
176 0.0695399999999998
177 0.0701999999999998
178 0.0689699999999999
179 0.0689399999999998
180 0.0695799999999998
181 0.0681299999999999
182 0.0689799999999998
183 0.0689699999999998
184 0.0681499999999998
185 0.0675699999999998
186 0.0678099999999998
187 0.0677399999999997
188 0.0669599999999998
189 0.0672299999999998
190 0.0666599999999999
191 0.0670199999999999
192 0.0657199999999998
193 0.0660699999999998
194 0.0655899999999999
195 0.0660099999999998
196 0.0653999999999999
197 0.0656299999999997
198 0.0648799999999998
199 0.0656599999999998
200 0.0647499999999998
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.28988
11 0.27442
12 0.25934
13 0.24531
14 0.23274
15 0.22353
16 0.21245
17 0.20315
18 0.195520000000001
19 0.19208
20 0.18338
21 0.17865
22 0.17265
23 0.16755
24 0.16257
25 0.15743
26 0.15366
27 0.14851
28 0.14694
29 0.14408
30 0.1413
31 0.13741
32 0.13441
33 0.13225
34 0.12865
35 0.12672
36 0.12464
37 0.12212
38 0.12095
39 0.11747
40 0.11597
41 0.11484
42 0.1131
43 0.11147
44 0.11078
45 0.10719
46 0.106640000000001
47 0.104790000000001
48 0.103760000000001
49 0.102360000000001
50 0.101640000000001
51 0.0998700000000005
52 0.0985100000000006
53 0.0976200000000005
54 0.0964700000000004
55 0.0944400000000004
56 0.0938500000000004
57 0.0914700000000004
58 0.0923900000000003
59 0.0908800000000004
60 0.0898500000000002
61 0.0904000000000004
62 0.0885800000000002
63 0.0877100000000003
64 0.08749
65 0.0857700000000002
66 0.0856400000000002
67 0.0848900000000001
68 0.0841500000000001
69 0.0831600000000001
70 0.08254
71 0.08205
72 0.0812900000000001
73 0.0803599999999999
74 0.07946
75 0.0791500000000001
76 0.0784499999999999
77 0.0776599999999999
78 0.0777399999999999
79 0.07718
80 0.07638
81 0.0756299999999999
82 0.0749299999999999
83 0.0739099999999998
84 0.0741499999999999
85 0.0735699999999999
86 0.0734899999999998
87 0.0725399999999998
88 0.07204
89 0.0714599999999998
90 0.0717999999999999
91 0.0709599999999999
92 0.0701299999999998
93 0.0695499999999998
94 0.0692699999999998
95 0.0696199999999998
96 0.0690799999999998
97 0.0687799999999997
98 0.0679399999999997
99 0.0678999999999999
100 0.0669399999999998
101 0.0662399999999998
102 0.0666299999999998
103 0.0656699999999997
104 0.0663799999999998
105 0.0657599999999998
106 0.0652599999999997
107 0.0649599999999998
108 0.0646599999999998
109 0.0637199999999997
110 0.0642599999999998
111 0.0636199999999998
112 0.0633799999999998
113 0.0633099999999999
114 0.0623999999999998
115 0.0625099999999998
116 0.0626999999999999
117 0.0624899999999999
118 0.0616399999999998
119 0.0610099999999999
120 0.06103
121 0.0605699999999999
122 0.0601799999999999
123 0.06019
124 0.0602199999999999
125 0.0596599999999999
126 0.05913
127 0.0593299999999999
128 0.0592199999999999
129 0.0587299999999999
130 0.0584199999999999
131 0.0587999999999999
132 0.0583099999999999
133 0.05765
134 0.0573199999999999
135 0.05739
136 0.05733
137 0.05684
138 0.05653
139 0.0567999999999999
140 0.05671
141 0.0561300000000001
142 0.0557
143 0.05623
144 0.05561
145 0.05554
146 0.0558
147 0.0551
148 0.05532
149 0.05501
150 0.05468
151 0.05471
152 0.05374
153 0.05416
154 0.05401
155 0.0536699999999999
156 0.05395
157 0.05395
158 0.05368
159 0.05359
160 0.05287
161 0.0525099999999999
162 0.0523600000000001
163 0.05187
164 0.05231
165 0.05202
166 0.05164
167 0.0521
168 0.05114
169 0.05117
170 0.0505799999999999
171 0.0506899999999999
172 0.05079
173 0.0502699999999999
174 0.05121
175 0.0504
176 0.0507099999999998
177 0.05088
178 0.04999
179 0.0503899999999999
180 0.0494499999999999
181 0.0499399999999999
182 0.05029
183 0.0493299999999999
184 0.04926
185 0.0491999999999999
186 0.0491699999999999
187 0.0487599999999998
188 0.0489299999999999
189 0.0490199999999999
190 0.0484299999999999
191 0.0480899999999999
192 0.0479699999999999
193 0.0485499999999999
194 0.0480199999999998
195 0.0484499999999999
196 0.0480799999999999
197 0.0480099999999999
198 0.0477299999999999
199 0.0479199999999998
200 0.0473199999999999
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.19523
11 0.18228
12 0.17248
13 0.16304
14 0.15489
15 0.14728
16 0.14151
17 0.13781
18 0.13123
19 0.12678
20 0.12239
21 0.11847
22 0.11576
23 0.11215
24 0.109050000000001
25 0.107070000000001
26 0.103290000000001
27 0.101880000000001
28 0.0990400000000005
29 0.0975000000000005
30 0.0952300000000004
31 0.0938600000000004
32 0.0922500000000003
33 0.0895400000000003
34 0.0879700000000002
35 0.0876700000000002
36 0.08554
37 0.0836199999999999
38 0.0830299999999999
39 0.08205
40 0.0798
41 0.07946
42 0.0785199999999999
43 0.0758199999999999
44 0.0760899999999999
45 0.0756099999999999
46 0.0736999999999999
47 0.0739899999999998
48 0.0726199999999999
49 0.0717499999999999
50 0.0709199999999998
51 0.0699799999999998
52 0.0695299999999998
53 0.0687999999999999
54 0.0676099999999998
55 0.0664599999999998
56 0.0666499999999998
57 0.0662099999999997
58 0.0649299999999997
59 0.0644399999999997
60 0.0637999999999998
61 0.0634599999999998
62 0.0629599999999998
63 0.0622499999999999
64 0.0617499999999998
65 0.0620799999999998
66 0.0605499999999998
67 0.0602099999999998
68 0.0601899999999999
69 0.0599299999999999
70 0.05916
71 0.0582500000000001
72 0.0587699999999999
73 0.0577599999999999
74 0.05662
75 0.05701
76 0.05688
77 0.0564700000000001
78 0.05586
79 0.05544
80 0.05531
81 0.05456
82 0.0549300000000001
83 0.0540700000000001
84 0.05461
85 0.0540300000000001
86 0.05314
87 0.0532899999999999
88 0.05282
89 0.0524400000000001
90 0.05288
91 0.0521
92 0.0511899999999999
93 0.05127
94 0.0510199999999999
95 0.05177
96 0.05066
97 0.05024
98 0.0502799999999999
99 0.0492099999999999
100 0.05003
101 0.0489699999999999
102 0.0493099999999999
103 0.0486399999999999
104 0.0483299999999999
105 0.0484599999999999
106 0.0484799999999999
107 0.0481499999999999
108 0.0476199999999998
109 0.0481099999999999
110 0.0472499999999998
111 0.0473299999999999
112 0.0474699999999998
113 0.0470399999999999
114 0.0475899999999998
115 0.0465299999999998
116 0.0461099999999998
117 0.0462899999999998
118 0.0457999999999997
119 0.0461999999999998
120 0.0458399999999998
121 0.0457899999999998
122 0.0459899999999998
123 0.0453599999999998
124 0.0442999999999997
125 0.0450899999999997
126 0.0444699999999998
127 0.0444199999999997
128 0.0444899999999998
129 0.0443599999999998
130 0.0438199999999997
131 0.0439899999999997
132 0.0432199999999997
133 0.0434199999999997
134 0.0432799999999997
135 0.0428699999999997
136 0.0433999999999998
137 0.0435399999999997
138 0.0430099999999997
139 0.0426599999999997
140 0.0430299999999996
141 0.0424699999999997
142 0.0422899999999997
143 0.0425799999999997
144 0.0420799999999996
145 0.0417699999999997
146 0.0418299999999998
147 0.0423699999999997
148 0.0419399999999997
149 0.0412399999999997
150 0.0416699999999997
151 0.0414899999999997
152 0.0411099999999997
153 0.0410999999999996
154 0.0414999999999997
155 0.0404699999999996
156 0.0410699999999997
157 0.0405599999999997
158 0.0412399999999997
159 0.0402099999999996
160 0.0403599999999996
161 0.0404699999999997
162 0.0400299999999997
163 0.0399899999999997
164 0.0404799999999997
165 0.0400599999999997
166 0.0400499999999997
167 0.0393999999999996
168 0.0397699999999997
169 0.0395399999999997
170 0.0394999999999997
171 0.0393199999999997
172 0.0390399999999996
173 0.0386899999999997
174 0.0390899999999996
175 0.0386599999999996
176 0.0385699999999997
177 0.0383799999999996
178 0.0388099999999996
179 0.0386699999999996
180 0.0385199999999997
181 0.0385799999999996
182 0.0381599999999997
183 0.0382899999999996
184 0.0381699999999997
185 0.0376999999999996
186 0.0382899999999996
187 0.0379199999999996
188 0.0375599999999996
189 0.0376899999999996
190 0.0377499999999997
191 0.0374899999999997
192 0.0378099999999996
193 0.0373799999999996
194 0.0369299999999996
195 0.0370799999999997
196 0.0372699999999996
197 0.0375699999999997
198 0.0370799999999997
199 0.0367399999999996
200 0.0375399999999996
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.1652
11 0.15387
12 0.14469
13 0.13666
14 0.13124
15 0.12505
16 0.11987
17 0.11542
18 0.11179
19 0.106780000000001
20 0.103680000000001
21 0.100550000000001
22 0.0978700000000006
23 0.0953800000000006
24 0.0920800000000004
25 0.0903400000000002
26 0.0885100000000002
27 0.08637
28 0.0842499999999999
29 0.0818699999999999
30 0.08114
31 0.0795599999999999
32 0.0773799999999998
33 0.0768499999999998
34 0.0750999999999999
35 0.0743199999999999
36 0.0725799999999999
37 0.0723199999999999
38 0.0710899999999998
39 0.0704099999999998
40 0.0687999999999998
41 0.0680599999999998
42 0.0671999999999998
43 0.0670699999999999
44 0.0658399999999999
45 0.0652899999999998
46 0.0639099999999998
47 0.0635099999999998
48 0.0626099999999998
49 0.0621599999999998
50 0.0612499999999999
51 0.0607499999999999
52 0.0597499999999999
53 0.05934
54 0.05914
55 0.058
56 0.05746
57 0.057
58 0.0565500000000001
59 0.0558800000000001
60 0.0558700000000001
61 0.05565
62 0.0550900000000001
63 0.05514
64 0.0546600000000001
65 0.0534200000000001
66 0.05322
67 0.0530500000000001
68 0.05238
69 0.0524300000000001
70 0.0518300000000001
71 0.05146
72 0.05187
73 0.05105
74 0.0502800000000001
75 0.05052
76 0.0499299999999999
77 0.04984
78 0.0495
79 0.04914
80 0.04955
81 0.04843
82 0.0488499999999999
83 0.0475199999999999
84 0.0475099999999999
85 0.0476099999999999
86 0.0475499999999999
87 0.0466999999999998
88 0.0467999999999998
89 0.0467499999999999
90 0.0462999999999998
91 0.0466899999999998
92 0.0458999999999998
93 0.0460999999999998
94 0.0459599999999998
95 0.0450399999999998
96 0.0453099999999997
97 0.0447599999999997
98 0.0443099999999997
99 0.0444499999999998
100 0.0438799999999997
101 0.0441699999999997
102 0.0438399999999998
103 0.0440799999999997
104 0.0434999999999996
105 0.0434499999999997
106 0.0427699999999997
107 0.0428999999999997
108 0.0428199999999996
109 0.0426499999999997
110 0.0430099999999996
111 0.0424999999999997
112 0.0421299999999997
113 0.0417099999999997
114 0.0421599999999997
115 0.0419899999999996
116 0.0414699999999997
117 0.0411299999999995
118 0.0414899999999996
119 0.0410099999999997
120 0.0416899999999996
121 0.0408599999999996
122 0.0408599999999997
123 0.0401699999999996
124 0.0406299999999996
125 0.0400699999999996
126 0.0398899999999996
127 0.0399899999999996
128 0.0399799999999997
129 0.0398599999999996
130 0.0399999999999996
131 0.0398799999999996
132 0.0394999999999997
133 0.0395299999999996
134 0.0399099999999997
135 0.0390199999999996
136 0.0389699999999997
137 0.0386999999999996
138 0.0384799999999997
139 0.0386899999999997
140 0.0385999999999996
141 0.0381799999999996
142 0.0378499999999996
143 0.0385499999999996
144 0.0381899999999996
145 0.0381299999999996
146 0.0381199999999997
147 0.0376099999999997
148 0.0377199999999995
149 0.0373299999999996
150 0.0373999999999996
151 0.0380499999999996
152 0.0375099999999996
153 0.0372599999999996
154 0.0371699999999996
155 0.0371099999999996
156 0.0375499999999996
157 0.0369199999999996
158 0.0369099999999996
159 0.0367099999999996
160 0.0364399999999997
161 0.0365099999999996
162 0.0365799999999996
163 0.0359899999999996
164 0.0364199999999996
165 0.0361499999999996
166 0.0364999999999996
167 0.0361799999999996
168 0.0359299999999996
169 0.0361699999999996
170 0.0358499999999997
171 0.0357999999999996
172 0.0357599999999996
173 0.0357299999999996
174 0.0355499999999996
175 0.0353999999999996
176 0.0354299999999996
177 0.0354399999999996
178 0.0352899999999996
179 0.0350999999999996
180 0.0348999999999996
181 0.0351499999999996
182 0.0350399999999996
183 0.0349099999999995
184 0.0349099999999996
185 0.0347099999999996
186 0.0342299999999996
187 0.0343699999999996
188 0.0344499999999996
189 0.0348399999999996
190 0.0346299999999996
191 0.0342199999999995
192 0.0345199999999996
193 0.0340099999999996
194 0.0343599999999996
195 0.0339399999999995
196 0.0341299999999996
197 0.0338999999999996
198 0.0340399999999996
199 0.0339399999999996
200 0.0339399999999995
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.15391
11 0.14502
12 0.13599
13 0.1289
14 0.12371
15 0.11682
16 0.112360000000001
17 0.107580000000001
18 0.104440000000001
19 0.101300000000001
20 0.0967200000000006
21 0.0949400000000006
22 0.0913500000000002
23 0.0896399999999999
24 0.0872700000000001
25 0.0852900000000002
26 0.08389
27 0.0823799999999999
28 0.0801699999999999
29 0.0784399999999999
30 0.0769199999999999
31 0.07572
32 0.0741599999999999
33 0.0727799999999998
34 0.0713099999999998
35 0.0708899999999997
36 0.0691299999999999
37 0.0687999999999998
38 0.0674899999999998
39 0.0667899999999998
40 0.0654099999999998
41 0.0644999999999997
42 0.0640999999999998
43 0.0637899999999997
44 0.0620699999999998
45 0.0617199999999998
46 0.0615399999999999
47 0.0605099999999999
48 0.0595299999999999
49 0.05886
50 0.0588499999999999
51 0.05859
52 0.05732
53 0.05725
54 0.05629
55 0.0558900000000001
56 0.0553600000000001
57 0.0547400000000002
58 0.0546700000000001
59 0.0545900000000001
60 0.0537600000000001
61 0.0529800000000001
62 0.0525600000000001
63 0.05266
64 0.0526300000000001
65 0.0518300000000001
66 0.0510800000000001
67 0.05052
68 0.0503499999999999
69 0.05041
70 0.05005
71 0.04954
72 0.0498
73 0.0494400000000001
74 0.04833
75 0.0484
76 0.04787
77 0.0483199999999999
78 0.0476999999999998
79 0.0473899999999999
80 0.0470199999999998
81 0.0463399999999998
82 0.0467299999999998
83 0.0463399999999998
84 0.0463199999999998
85 0.0456499999999998
86 0.0457899999999998
87 0.0455199999999998
88 0.0450999999999998
89 0.0449599999999997
90 0.0447099999999998
91 0.0447899999999997
92 0.0443499999999997
93 0.0439199999999997
94 0.0441299999999997
95 0.0436599999999997
96 0.0436499999999997
97 0.0438499999999997
98 0.0431899999999997
99 0.0431699999999996
100 0.0426599999999997
101 0.0422499999999997
102 0.0428499999999996
103 0.0422599999999997
104 0.0419399999999996
105 0.0423599999999997
106 0.0416999999999997
107 0.0417499999999997
108 0.0415499999999996
109 0.0410899999999996
110 0.0409899999999996
111 0.0408499999999996
112 0.0409299999999996
113 0.0404399999999996
114 0.0403499999999996
115 0.0406599999999996
116 0.0399399999999995
117 0.0403999999999996
118 0.0395799999999996
119 0.0399799999999996
120 0.0399199999999996
121 0.0395599999999996
122 0.0395799999999996
123 0.0395499999999996
124 0.0395499999999995
125 0.0392999999999996
126 0.0389299999999996
127 0.0386399999999996
128 0.0389799999999996
129 0.0389099999999996
130 0.0389499999999996
131 0.0386999999999996
132 0.0383499999999996
133 0.0384199999999996
134 0.0379999999999996
135 0.0382099999999996
136 0.0376599999999996
137 0.0377199999999996
138 0.0378099999999997
139 0.0374699999999996
140 0.0372899999999996
141 0.0373799999999996
142 0.0374599999999996
143 0.0368699999999996
144 0.0367399999999996
145 0.0370599999999996
146 0.0370699999999996
147 0.0367799999999996
148 0.0368699999999997
149 0.0361899999999996
150 0.0365599999999996
151 0.0359499999999996
152 0.0362099999999996
153 0.0362999999999996
154 0.0357599999999996
155 0.0362399999999996
156 0.0360599999999996
157 0.0358099999999996
158 0.0357099999999996
159 0.0353199999999996
160 0.0356999999999996
161 0.0353399999999996
162 0.0357299999999996
163 0.0357399999999996
164 0.0353499999999996
165 0.0353299999999996
166 0.0352299999999996
167 0.0349199999999996
168 0.0352299999999996
169 0.0350899999999996
170 0.0348999999999996
171 0.0345599999999996
172 0.0347799999999996
173 0.0348099999999996
174 0.0347499999999996
175 0.0341099999999996
176 0.0348099999999996
177 0.0345699999999996
178 0.0343699999999996
179 0.0343099999999996
180 0.0342499999999995
181 0.0340999999999996
182 0.0342799999999996
183 0.0336999999999996
184 0.0340199999999996
185 0.0342399999999995
186 0.0339399999999996
187 0.0338999999999995
188 0.0339999999999996
189 0.0341499999999996
190 0.0335099999999996
191 0.0335699999999996
192 0.0333199999999996
193 0.0335399999999995
194 0.0336999999999995
195 0.0329299999999995
196 0.0330699999999996
197 0.0332699999999995
198 0.0333199999999995
199 0.0332199999999995
200 0.0333799999999995
};
\end{axis}

\end{tikzpicture}



==> plots/deletions/maxPlur.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\Large
},
legend entries={$\phi=0.4$,
	$\phi=0.6$,
	$\phi=0.8$, $\phi=0.9$,
	$\phi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={maximum Plurality score},
ymin=0.0348979999999998, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,20,40,60,80,100}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addplot [semithick, color0]
table {%
10 0.962470000000001
11 0.968330000000001
12 0.959770000000002
13 0.958010000000001
14 0.955780000000002
15 0.953800000000001
16 0.950940000000002
17 0.947700000000001
18 0.946690000000001
19 0.944600000000002
20 0.93075
21 0.938580000000002
22 0.932290000000001
23 0.930010000000002
24 0.921600000000002
25 0.920030000000001
26 0.907110000000002
27 0.912470000000002
28 0.908670000000001
29 0.917560000000002
30 0.905690000000002
31 0.909520000000002
32 0.897050000000001
33 0.898750000000001
34 0.897370000000002
35 0.894560000000002
36 0.894810000000002
37 0.885030000000001
38 0.885220000000001
39 0.883980000000001
40 0.88103
41 0.882110000000002
42 0.876150000000001
43 0.869880000000001
44 0.865750000000001
45 0.864380000000001
46 0.864980000000002
47 0.868800000000001
48 0.859630000000001
49 0.862690000000001
50 0.85747
51 0.858010000000001
52 0.849490000000001
53 0.847840000000001
54 0.850350000000001
55 0.843190000000001
56 0.84484
57 0.83502
58 0.837760000000002
59 0.842510000000001
60 0.836150000000002
61 0.827400000000001
62 0.83584
63 0.82266
64 0.822020000000001
65 0.81797
66 0.82795
67 0.819030000000001
68 0.815890000000001
69 0.814330000000001
70 0.809609999999999
71 0.80883
72 0.803690000000002
73 0.801640000000001
74 0.796760000000001
75 0.797970000000001
76 0.79672
77 0.785920000000001
78 0.79395
79 0.792660000000001
80 0.790669999999999
81 0.78561
82 0.782599999999999
83 0.7884
84 0.785930000000001
85 0.78209
86 0.78163
87 0.774300000000001
88 0.771059999999999
89 0.78084
90 0.77021
91 0.760680000000001
92 0.76194
93 0.76127
94 0.7642
95 0.763449999999999
96 0.76461
97 0.757189999999999
98 0.755259999999999
99 0.75027
100 0.75106
101 0.748619999999999
102 0.74456
103 0.74085
104 0.74746
105 0.741909999999999
106 0.738650000000001
107 0.744669999999999
108 0.735469999999999
109 0.726520000000001
110 0.72926
111 0.72881
112 0.721759999999999
113 0.727059999999999
114 0.72448
115 0.72883
116 0.72483
117 0.718189999999999
118 0.71645
119 0.7274
120 0.71561
121 0.71597
122 0.71818
123 0.7121
124 0.70545
125 0.709109999999998
126 0.70402
127 0.70265
128 0.706360000000001
129 0.703569999999999
130 0.70281
131 0.69405
132 0.69562
133 0.69607
134 0.69504
135 0.69447
136 0.69186
137 0.688429999999999
138 0.684749999999999
139 0.68557
140 0.683440000000001
141 0.682239999999998
142 0.68009
143 0.677160000000001
144 0.67499
145 0.673579999999999
146 0.677259999999999
147 0.67096
148 0.673299999999999
149 0.67246
150 0.668439999999999
151 0.6693
152 0.6687
153 0.663589999999999
154 0.66006
155 0.668759999999999
156 0.65822
157 0.658649999999999
158 0.658899999999999
159 0.65524
160 0.656569999999999
161 0.65696
162 0.65049
163 0.64877
164 0.652760000000001
165 0.64488
166 0.643619999999999
167 0.646929999999999
168 0.641989999999999
169 0.64114
170 0.643099999999999
171 0.638009999999999
172 0.63263
173 0.63671
174 0.63385
175 0.63698
176 0.631709999999999
177 0.635109999999999
178 0.631229999999999
179 0.63252
180 0.625249999999999
181 0.624289999999999
182 0.625209999999999
183 0.62571
184 0.623389999999999
185 0.619789999999999
186 0.618939999999999
187 0.62103
188 0.618719999999999
189 0.619309999999999
190 0.612709999999999
191 0.617829999999999
192 0.612929999999999
193 0.611949999999999
194 0.610099999999999
195 0.60896
196 0.607479999999999
197 0.607579999999999
198 0.605649999999999
199 0.604049999999999
200 0.603589999999999
};
\addplot [semithick, color1]
table {%
10 0.932720000000001
11 0.924330000000002
12 0.914090000000002
13 0.912080000000001
14 0.911190000000001
15 0.89962
16 0.895930000000001
17 0.889300000000002
18 0.875120000000002
19 0.875410000000001
20 0.862800000000001
21 0.862420000000002
22 0.85631
23 0.851220000000003
24 0.856420000000002
25 0.840740000000002
26 0.838020000000001
27 0.840870000000001
28 0.832030000000001
29 0.823640000000001
30 0.82189
31 0.806600000000001
32 0.81177
33 0.79901
34 0.790139999999999
35 0.789790000000001
36 0.78838
37 0.77691
38 0.778010000000001
39 0.774810000000001
40 0.77771
41 0.7694
42 0.76304
43 0.762530000000001
44 0.75564
45 0.750670000000001
46 0.747750000000001
47 0.738790000000001
48 0.725640000000002
49 0.729779999999999
50 0.72874
51 0.727909999999999
52 0.7267
53 0.712590000000001
54 0.718039999999999
55 0.704389999999999
56 0.706829999999999
57 0.70484
58 0.68983
59 0.689560000000001
60 0.68765
61 0.684450000000001
62 0.68923
63 0.6873
64 0.677879999999999
65 0.67133
66 0.66938
67 0.66293
68 0.66398
69 0.66013
70 0.660830000000001
71 0.65181
72 0.654589999999999
73 0.64689
74 0.63748
75 0.639949999999999
76 0.63763
77 0.630809999999999
78 0.62871
79 0.62836
80 0.634109999999999
81 0.62682
82 0.6257
83 0.61231
84 0.61942
85 0.60465
86 0.60605
87 0.606049999999999
88 0.60029
89 0.599599999999999
90 0.607220000000001
91 0.600269999999999
92 0.58695
93 0.58037
94 0.58904
95 0.58529
96 0.582350000000001
97 0.57713
98 0.57801
99 0.573850000000001
100 0.570829999999999
101 0.570469999999999
102 0.56349
103 0.56054
104 0.557010000000001
105 0.55854
106 0.55582
107 0.5549
108 0.54592
109 0.55543
110 0.546460000000001
111 0.54227
112 0.54492
113 0.53876
114 0.542990000000001
115 0.535440000000001
116 0.53482
117 0.538189999999999
118 0.53308
119 0.53499
120 0.528229999999999
121 0.52066
122 0.52312
123 0.52217
124 0.51912
125 0.519950000000001
126 0.51526
127 0.51053
128 0.50867
129 0.51179
130 0.50306
131 0.50571
132 0.505070000000001
133 0.50324
134 0.49037
135 0.497180000000001
136 0.49314
137 0.49252
138 0.49418
139 0.48863
140 0.48729
141 0.48575
142 0.48691
143 0.48255
144 0.484620000000001
145 0.47812
146 0.47456
147 0.480040000000001
148 0.47353
149 0.472640000000001
150 0.471070000000001
151 0.46889
152 0.467970000000001
153 0.46777
154 0.464170000000001
155 0.46191
156 0.460600000000001
157 0.460550000000001
158 0.45655
159 0.454720000000001
160 0.458550000000001
161 0.45133
162 0.4502
163 0.448020000000001
164 0.448930000000001
165 0.44532
166 0.44626
167 0.44442
168 0.443900000000001
169 0.43967
170 0.43942
171 0.436390000000001
172 0.438010000000001
173 0.434580000000001
174 0.43398
175 0.433090000000001
176 0.433120000000001
177 0.429830000000001
178 0.42961
179 0.42718
180 0.424090000000001
181 0.42478
182 0.421440000000001
183 0.424370000000001
184 0.42111
185 0.42029
186 0.418880000000001
187 0.414160000000001
188 0.416420000000001
189 0.414030000000001
190 0.411070000000001
191 0.4134
192 0.410590000000001
193 0.40803
194 0.40713
195 0.40697
196 0.405100000000001
197 0.403280000000001
198 0.40235
199 0.401680000000001
200 0.399870000000001
};
\addplot [semithick, color2]
table {%
10 0.833390000000001
11 0.816920000000001
12 0.801480000000001
13 0.78409
14 0.77763
15 0.776410000000001
16 0.75484
17 0.74192
18 0.73758
19 0.719050000000001
20 0.71181
21 0.7024
22 0.68587
23 0.69079
24 0.67583
25 0.661419999999999
26 0.65916
27 0.63916
28 0.63565
29 0.640800000000001
30 0.63121
31 0.63028
32 0.61054
33 0.6031
34 0.598569999999999
35 0.58188
36 0.57937
37 0.56807
38 0.5633
39 0.568729999999999
40 0.55423
41 0.55774
42 0.540489999999999
43 0.5391
44 0.52995
45 0.52339
46 0.514669999999999
47 0.50954
48 0.51857
49 0.504560000000001
50 0.50669
51 0.48908
52 0.49304
53 0.48892
54 0.482580000000001
55 0.480370000000001
56 0.47354
57 0.46571
58 0.464190000000001
59 0.46604
60 0.449570000000001
61 0.44605
62 0.446850000000001
63 0.44872
64 0.44544
65 0.434160000000001
66 0.43162
67 0.431340000000001
68 0.429340000000001
69 0.423010000000001
70 0.42592
71 0.41477
72 0.41327
73 0.41122
74 0.409940000000001
75 0.40481
76 0.40494
77 0.39897
78 0.39623
79 0.39669
80 0.38753
81 0.38839
82 0.380510000000001
83 0.38268
84 0.37922
85 0.37066
86 0.37461
87 0.36832
88 0.36471
89 0.36486
90 0.35811
91 0.36015
92 0.35937
93 0.3601
94 0.35371
95 0.34798
96 0.34747
97 0.3444
98 0.34584
99 0.33689
100 0.33854
101 0.33695
102 0.33241
103 0.32667
104 0.32947
105 0.32724
106 0.32606
107 0.32214
108 0.323279999999999
109 0.32445
110 0.31783
111 0.32019
112 0.31661
113 0.31476
114 0.311280000000001
115 0.30968
116 0.306769999999999
117 0.30636
118 0.30603
119 0.30463
120 0.30328
121 0.2979
122 0.29553
123 0.29773
124 0.29533
125 0.29248
126 0.2891
127 0.28768
128 0.28645
129 0.28405
130 0.28577
131 0.285609999999999
132 0.28534
133 0.27971
134 0.2785
135 0.27421
136 0.27904
137 0.27453
138 0.27363
139 0.27441
140 0.2724
141 0.27066
142 0.26792
143 0.2681
144 0.26578
145 0.2633
146 0.26547
147 0.26093
148 0.263749999999999
149 0.26013
150 0.25817
151 0.25475
152 0.25706
153 0.25549
154 0.25347
155 0.25161
156 0.25138
157 0.25068
158 0.24987
159 0.24656
160 0.24854
161 0.2475
162 0.24594
163 0.24284
164 0.24262
165 0.24302
166 0.24206
167 0.24069
168 0.23769
169 0.23794
170 0.23753
171 0.23829
172 0.2358
173 0.2332
174 0.23144
175 0.23124
176 0.2326
177 0.23075
178 0.23075
179 0.22963
180 0.22762
181 0.22802
182 0.22661
183 0.22511
184 0.22591
185 0.22318
186 0.2229
187 0.22156
188 0.22057
189 0.21924
190 0.21931
191 0.21811
192 0.21709
193 0.21702
194 0.21598
195 0.21554
196 0.21402
197 0.21335
198 0.21219
199 0.21173
200 0.21098
};
\addplot [semithick, color3]
table {%
10 0.69552
11 0.657120000000001
12 0.645240000000001
13 0.633899999999999
14 0.611609999999999
15 0.595270000000001
16 0.58381
17 0.568169999999999
18 0.55111
19 0.54008
20 0.51714
21 0.51406
22 0.505960000000001
23 0.49054
24 0.48047
25 0.467650000000001
26 0.46464
27 0.46566
28 0.44618
29 0.42751
30 0.43334
31 0.417290000000001
32 0.41386
33 0.41181
34 0.39995
35 0.387450000000001
36 0.38324
37 0.38159
38 0.3716
39 0.36822
40 0.36808
41 0.35736
42 0.349980000000001
43 0.34414
44 0.34355
45 0.336339999999999
46 0.33528
47 0.32625
48 0.32367
49 0.3227
50 0.31709
51 0.31011
52 0.30991
53 0.30254
54 0.30256
55 0.2942
56 0.29283
57 0.28881
58 0.286700000000001
59 0.28438
60 0.27786
61 0.27523
62 0.27393
63 0.27279
64 0.26531
65 0.26486
66 0.26405
67 0.26019
68 0.25876
69 0.25292
70 0.25185
71 0.2491
72 0.24738
73 0.24494
74 0.2445
75 0.24095
76 0.23919
77 0.23361
78 0.233200000000001
79 0.22952
80 0.23198
81 0.22878
82 0.22831
83 0.21964
84 0.22383
85 0.22059
86 0.21748
87 0.2156
88 0.21505
89 0.21303
90 0.21188
91 0.21022
92 0.20778
93 0.20433
94 0.20455
95 0.20387
96 0.204530000000001
97 0.20126
98 0.200340000000001
99 0.19933
100 0.19822
101 0.19607
102 0.193980000000001
103 0.195060000000001
104 0.19149
105 0.19104
106 0.188920000000001
107 0.18739
108 0.18691
109 0.18423
110 0.18377
111 0.184590000000001
112 0.18172
113 0.18229
114 0.17983
115 0.17739
116 0.17791
117 0.17543
118 0.17661
119 0.17371
120 0.173210000000001
121 0.17359
122 0.17038
123 0.17209
124 0.17017
125 0.169
126 0.16763
127 0.16709
128 0.16543
129 0.164350000000001
130 0.1641
131 0.16272
132 0.1641
133 0.16146
134 0.15981
135 0.15971
136 0.15772
137 0.15715
138 0.1577
139 0.15665
140 0.15568
141 0.15392
142 0.15365
143 0.15339
144 0.15191
145 0.15237
146 0.15123
147 0.15076
148 0.15071
149 0.14963
150 0.14949
151 0.1475
152 0.14643
153 0.14711
154 0.14502
155 0.14538
156 0.14525
157 0.14468
158 0.14381
159 0.14311
160 0.14208
161 0.14112
162 0.14185
163 0.14091
164 0.14098
165 0.13939
166 0.13879
167 0.13864
168 0.13809
169 0.13732
170 0.13625
171 0.13565
172 0.13485
173 0.13514
174 0.1343
175 0.13337
176 0.13305
177 0.1324
178 0.13233
179 0.13199
180 0.13117
181 0.13057
182 0.13048
183 0.12998
184 0.12983
185 0.12937
186 0.12854
187 0.12837
188 0.12766
189 0.12716
190 0.12688
191 0.12607
192 0.12599
193 0.12554
194 0.12516
195 0.12497
196 0.12394
197 0.12381
198 0.12319
199 0.12298
200 0.12249
};
\addplot [semithick, color4]
table {%
10 0.51214
11 0.49349
12 0.470560000000001
13 0.43834
14 0.43022
15 0.40714
16 0.400610000000001
17 0.3836
18 0.36908
19 0.35874
20 0.35105
21 0.33737
22 0.324
23 0.31317
24 0.31524
25 0.30224
26 0.29351
27 0.28968
28 0.27878
29 0.2706
30 0.27017
31 0.26462
32 0.2564
33 0.25109
34 0.24653
35 0.23892
36 0.23759
37 0.23339
38 0.2304
39 0.224530000000001
40 0.22138
41 0.21385
42 0.21431
43 0.20952
44 0.20703
45 0.20515
46 0.202
47 0.19665
48 0.19315
49 0.19306
50 0.19018
51 0.18547
52 0.1842
53 0.18203
54 0.18069
55 0.17593
56 0.17226
57 0.17437
58 0.17026
59 0.1678
60 0.16841
61 0.16532
62 0.16341
63 0.1623
64 0.15948
65 0.15908
66 0.15652
67 0.15486
68 0.15523
69 0.15197
70 0.15092
71 0.14752
72 0.14697
73 0.1457
74 0.14439
75 0.14418
76 0.14279
77 0.14025
78 0.14043
79 0.13866
80 0.1382
81 0.13691
82 0.13514
83 0.13461
84 0.13258
85 0.13164
86 0.13076
87 0.1295
88 0.12898
89 0.12851
90 0.12628
91 0.12613
92 0.12423
93 0.12356
94 0.12396
95 0.12218
96 0.12095
97 0.12001
98 0.11978
99 0.11899
100 0.11831
101 0.11715
102 0.11666
103 0.11474
104 0.11517
105 0.11443
106 0.11366
107 0.11341
108 0.11302
109 0.11219
110 0.11129
111 0.11085
112 0.110170000000001
113 0.10882
114 0.10865
115 0.107980000000001
116 0.10747
117 0.10578
118 0.10654
119 0.105380000000001
120 0.10502
121 0.10427
122 0.10349
123 0.10326
124 0.10298
125 0.10199
126 0.10125
127 0.1004
128 0.100780000000001
129 0.10052
130 0.0990300000000005
131 0.0990200000000005
132 0.0993300000000005
133 0.0985100000000005
134 0.0971900000000005
135 0.0968200000000004
136 0.0964800000000003
137 0.0970200000000004
138 0.0964400000000005
139 0.0959200000000004
140 0.0948800000000004
141 0.0946800000000003
142 0.0948700000000005
143 0.0944500000000003
144 0.0932000000000002
145 0.0928400000000003
146 0.0921700000000004
147 0.0926300000000004
148 0.0928900000000003
149 0.0913800000000001
150 0.0910400000000004
151 0.0906100000000002
152 0.0898800000000003
153 0.0897700000000002
154 0.0894100000000002
155 0.0892200000000003
156 0.0895300000000002
157 0.0890700000000001
158 0.0883500000000002
159 0.0882600000000002
160 0.0879400000000003
161 0.0865100000000002
162 0.0871900000000002
163 0.0870300000000002
164 0.0864600000000002
165 0.0858800000000002
166 0.0857000000000001
167 0.0849000000000002
168 0.0844600000000002
169 0.08442
170 0.08449
171 0.0842900000000002
172 0.0839700000000002
173 0.0837600000000001
174 0.08267
175 0.0825900000000001
176 0.0826100000000001
177 0.0822800000000002
178 0.0823400000000001
179 0.0822000000000001
180 0.08155
181 0.08107
182 0.08071
183 0.08098
184 0.08005
185 0.08028
186 0.0800099999999999
187 0.07981
188 0.0796999999999999
189 0.0790700000000001
190 0.0788799999999999
191 0.07897
192 0.0786800000000001
193 0.07854
194 0.0780000000000001
195 0.0776
196 0.0774600000000001
197 0.0773900000000001
198 0.07705
199 0.07672
200 0.07649
};








\addplot [semithick, color0,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.59617
11 0.600569999999999
12 0.59988
13 0.601380000000001
14 0.60101
15 0.60089
16 0.605899999999999
17 0.60052
18 0.59752
19 0.60176
20 0.602459999999998
21 0.59837
22 0.596589999999999
23 0.60343
24 0.59876
25 0.5988
26 0.600070000000001
27 0.60059
28 0.60035
29 0.598409999999999
30 0.601019999999999
31 0.59863
32 0.598099999999999
33 0.599199999999999
34 0.601009999999999
35 0.59952
36 0.5991
37 0.601659999999999
38 0.59936
39 0.60075
40 0.599480000000001
41 0.59976
42 0.597679999999999
43 0.599079999999999
44 0.59746
45 0.597249999999999
46 0.601479999999999
47 0.601839999999999
48 0.59928
49 0.5996
50 0.599170000000001
51 0.599929999999999
52 0.59968
53 0.598319999999999
54 0.599909999999999
55 0.59976
56 0.60015
57 0.59941
58 0.600010000000001
59 0.596930000000001
60 0.600319999999999
61 0.596909999999998
62 0.59871
63 0.60227
64 0.60107
65 0.602279999999999
66 0.60016
67 0.59688
68 0.59904
69 0.60175
70 0.599669999999999
71 0.60125
72 0.60064
73 0.6013
74 0.598959999999999
75 0.597989999999999
76 0.59989
77 0.60131
78 0.599969999999999
79 0.60154
80 0.60245
81 0.598389999999999
82 0.6012
83 0.5978
84 0.600489999999999
85 0.5996
86 0.599079999999999
87 0.59739
88 0.59943
89 0.59961
90 0.600309999999999
91 0.599439999999999
92 0.5988
93 0.600919999999999
94 0.60172
95 0.599679999999999
96 0.59695
97 0.598039999999999
98 0.59987
99 0.602609999999999
100 0.600409999999999
101 0.600579999999999
102 0.5976
103 0.60042
104 0.600999999999999
105 0.60049
106 0.601449999999999
107 0.598789999999999
108 0.59743
109 0.599799999999999
110 0.59645
111 0.599739999999999
112 0.59979
113 0.59967
114 0.59994
115 0.597559999999999
116 0.59878
117 0.597659999999999
118 0.59937
119 0.601009999999999
120 0.598420000000001
121 0.59809
122 0.598950000000001
123 0.599239999999999
124 0.600329999999999
125 0.59927
126 0.598289999999999
127 0.599899999999999
128 0.604729999999999
129 0.59901
130 0.60049
131 0.6008
132 0.6006
133 0.60068
134 0.59999
135 0.597679999999999
136 0.603650000000001
137 0.59905
138 0.59744
139 0.60001
140 0.598249999999999
141 0.60095
142 0.601609999999999
143 0.601359999999999
144 0.60075
145 0.599379999999999
146 0.598039999999999
147 0.59954
148 0.59831
149 0.598449999999999
150 0.6024
151 0.59706
152 0.59985
153 0.59732
154 0.60273
155 0.59981
156 0.59942
157 0.598899999999999
158 0.59784
159 0.598729999999999
160 0.597189999999999
161 0.60376
162 0.59985
163 0.59964
164 0.60305
165 0.60408
166 0.600669999999999
167 0.600369999999999
168 0.600160000000001
169 0.59964
170 0.600059999999999
171 0.598279999999999
172 0.59807
173 0.5997
174 0.60303
175 0.599639999999999
176 0.60034
177 0.60062
178 0.60061
179 0.59712
180 0.59952
181 0.59791
182 0.59797
183 0.59709
184 0.59806
185 0.59897
186 0.59978
187 0.601819999999999
188 0.599279999999999
189 0.59947
190 0.601449999999999
191 0.60008
192 0.600209999999999
193 0.599669999999999
194 0.600029999999999
195 0.600259999999999
196 0.600879999999999
197 0.6006
198 0.59797
199 0.5985
200 0.600740000000001
};
\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.403560000000001
11 0.40269
12 0.400430000000001
13 0.40176
14 0.40058
15 0.400590000000001
16 0.39948
17 0.40155
18 0.399610000000001
19 0.398160000000001
20 0.39883
21 0.400150000000001
22 0.400710000000001
23 0.40103
24 0.39935
25 0.400610000000001
26 0.39957
27 0.400990000000001
28 0.402790000000001
29 0.39907
30 0.399340000000001
31 0.399670000000001
32 0.395930000000001
33 0.402010000000001
34 0.398400000000001
35 0.399980000000001
36 0.399920000000001
37 0.399340000000001
38 0.402200000000001
39 0.399930000000001
40 0.400200000000001
41 0.401060000000001
42 0.402380000000001
43 0.40202
44 0.400590000000001
45 0.398900000000001
46 0.403770000000001
47 0.401100000000001
48 0.401680000000001
49 0.40064
50 0.401650000000001
51 0.403970000000001
52 0.402320000000001
53 0.400080000000001
54 0.39971
55 0.39885
56 0.400510000000001
57 0.402180000000001
58 0.398480000000001
59 0.397680000000001
60 0.401050000000001
61 0.400770000000002
62 0.401140000000001
63 0.399640000000001
64 0.401720000000001
65 0.399990000000001
66 0.399980000000001
67 0.398940000000001
68 0.40191
69 0.400460000000001
70 0.40002
71 0.401090000000001
72 0.3986
73 0.401530000000001
74 0.400640000000001
75 0.400430000000001
76 0.399390000000001
77 0.40252
78 0.401430000000001
79 0.401430000000001
80 0.403470000000002
81 0.401140000000001
82 0.39821
83 0.39847
84 0.399370000000001
85 0.396660000000001
86 0.401740000000001
87 0.402100000000001
88 0.401510000000001
89 0.399540000000001
90 0.401520000000001
91 0.400320000000001
92 0.402200000000001
93 0.40359
94 0.400870000000001
95 0.400630000000001
96 0.40117
97 0.401750000000001
98 0.399350000000001
99 0.400490000000001
100 0.40132
101 0.402360000000001
102 0.401360000000001
103 0.402580000000001
104 0.400890000000001
105 0.398640000000001
106 0.400440000000001
107 0.401500000000001
108 0.39893
109 0.40058
110 0.399480000000001
111 0.399990000000001
112 0.398600000000001
113 0.399980000000001
114 0.39903
115 0.4025
116 0.39914
117 0.398100000000001
118 0.39907
119 0.40428
120 0.401210000000001
121 0.39949
122 0.40108
123 0.40201
124 0.40032
125 0.4013
126 0.401750000000001
127 0.40163
128 0.401820000000001
129 0.399590000000001
130 0.399620000000001
131 0.397490000000001
132 0.402090000000001
133 0.401280000000001
134 0.39863
135 0.400800000000001
136 0.405200000000001
137 0.399600000000001
138 0.399700000000001
139 0.40185
140 0.40297
141 0.400350000000001
142 0.400450000000001
143 0.397980000000001
144 0.398200000000001
145 0.400980000000001
146 0.400350000000001
147 0.404020000000001
148 0.401500000000001
149 0.401170000000001
150 0.400700000000001
151 0.40231
152 0.403250000000001
153 0.400530000000001
154 0.398520000000001
155 0.400610000000001
156 0.400250000000001
157 0.402000000000001
158 0.404420000000001
159 0.398930000000001
160 0.401250000000001
161 0.399400000000001
162 0.40003
163 0.399770000000001
164 0.399940000000001
165 0.401450000000001
166 0.401940000000001
167 0.403460000000001
168 0.398410000000001
169 0.402860000000001
170 0.401190000000001
171 0.402500000000001
172 0.39853
173 0.399190000000001
174 0.400150000000001
175 0.400790000000001
176 0.399580000000001
177 0.39936
178 0.402160000000001
179 0.402800000000001
180 0.396290000000001
181 0.397310000000001
182 0.39997
183 0.40109
184 0.40097
185 0.40192
186 0.402290000000001
187 0.40156
188 0.39951
189 0.400070000000001
190 0.401730000000001
191 0.401170000000001
192 0.39796
193 0.399540000000001
194 0.402170000000001
195 0.40118
196 0.401480000000001
197 0.401580000000001
198 0.398480000000001
199 0.401100000000001
200 0.400310000000001
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.23393
11 0.2283
12 0.2245
13 0.22147
14 0.21934
15 0.2196
16 0.21843
17 0.2155
18 0.21388
19 0.21308
20 0.21458
21 0.21325
22 0.21313
23 0.21133
24 0.21075
25 0.21065
26 0.21067
27 0.21017
28 0.21045
29 0.21177
30 0.20839
31 0.21109
32 0.21109
33 0.21186
34 0.21254
35 0.21193
36 0.212
37 0.21213
38 0.21148
39 0.21071
40 0.21127
41 0.2096
42 0.21059
43 0.21119
44 0.21118
45 0.21241
46 0.21069
47 0.21164
48 0.21078
49 0.21005
50 0.20838
51 0.21053
52 0.20826
53 0.21063
54 0.21157
55 0.21068
56 0.21034
57 0.20946
58 0.21099
59 0.21097
60 0.20828
61 0.21121
62 0.20851
63 0.21084
64 0.21189
65 0.20933
66 0.2106
67 0.21191
68 0.20971
69 0.21064
70 0.21206
71 0.2105
72 0.21088
73 0.21012
74 0.2098
75 0.21049
76 0.21062
77 0.21157
78 0.20903
79 0.21055
80 0.21044
81 0.21167
82 0.21216
83 0.20955
84 0.20909
85 0.21119
86 0.21042
87 0.21152
88 0.20803
89 0.21157
90 0.21088
91 0.21145
92 0.20992
93 0.20841
94 0.20929
95 0.21071
96 0.21061
97 0.21112
98 0.20886
99 0.21125
100 0.21011
101 0.2116
102 0.2124
103 0.21118
104 0.21103
105 0.21139
106 0.20972
107 0.20916
108 0.21185
109 0.21066
110 0.2086
111 0.21165
112 0.21109
113 0.21199
114 0.20866
115 0.20914
116 0.2105
117 0.21176
118 0.21051
119 0.20905
120 0.21045
121 0.209920000000001
122 0.21188
123 0.21003
124 0.20989
125 0.21052
126 0.21188
127 0.21071
128 0.21133
129 0.21151
130 0.20979
131 0.21096
132 0.20957
133 0.21193
134 0.21163
135 0.21135
136 0.21118
137 0.21143
138 0.21139
139 0.21118
140 0.20891
141 0.21092
142 0.20976
143 0.21137
144 0.21169
145 0.21048
146 0.21108
147 0.21235
148 0.2101
149 0.21134
150 0.2116
151 0.21039
152 0.20988
153 0.21034
154 0.20915
155 0.21055
156 0.21098
157 0.21122
158 0.20997
159 0.2112
160 0.21059
161 0.21121
162 0.21227
163 0.21124
164 0.21002
165 0.20931
166 0.20937
167 0.2117
168 0.20911
169 0.21124
170 0.2098
171 0.21133
172 0.21102
173 0.21067
174 0.20982
175 0.2109
176 0.21055
177 0.2086
178 0.21233
179 0.21015
180 0.20964
181 0.21184
182 0.20957
183 0.21018
184 0.2098
185 0.20993
186 0.21043
187 0.20973
188 0.2101
189 0.2115
190 0.2102
191 0.21042
192 0.21308
193 0.21109
194 0.21044
195 0.21131
196 0.20955
197 0.2106
198 0.21058
199 0.20987
200 0.20864
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.17603
11 0.16878
12 0.16033
13 0.1563
14 0.15339
15 0.1482
16 0.14491
17 0.14181
18 0.14087
19 0.13792
20 0.13578
21 0.13506
22 0.13288
23 0.13173
24 0.13137
25 0.12946
26 0.12841
27 0.12842
28 0.12766
29 0.1265
30 0.12601
31 0.12613
32 0.12435
33 0.1241
34 0.12413
35 0.12323
36 0.12453
37 0.12368
38 0.12354
39 0.12313
40 0.12255
41 0.12264
42 0.12405
43 0.12252
44 0.12262
45 0.12194
46 0.12202
47 0.12268
48 0.12214
49 0.12179
50 0.12208
51 0.12212
52 0.12109
53 0.12191
54 0.12239
55 0.12033
56 0.12193
57 0.12111
58 0.1221
59 0.12182
60 0.12201
61 0.12122
62 0.12108
63 0.12106
64 0.12059
65 0.12128
66 0.12228
67 0.12231
68 0.12212
69 0.12143
70 0.1212
71 0.12235
72 0.12187
73 0.12161
74 0.12203
75 0.12172
76 0.12296
77 0.12103
78 0.12075
79 0.12145
80 0.12172
81 0.12087
82 0.12091
83 0.12179
84 0.12217
85 0.12248
86 0.12212
87 0.1223
88 0.12116
89 0.12039
90 0.12231
91 0.12115
92 0.12031
93 0.12107
94 0.12186
95 0.12036
96 0.1199
97 0.12099
98 0.12276
99 0.12204
100 0.12027
101 0.12246
102 0.12125
103 0.12085
104 0.12087
105 0.12151
106 0.12124
107 0.12092
108 0.12253
109 0.12139
110 0.12132
111 0.12101
112 0.12079
113 0.12128
114 0.12294
115 0.12105
116 0.12146
117 0.12198
118 0.11994
119 0.12144
120 0.12098
121 0.1213
122 0.12149
123 0.12099
124 0.1208
125 0.12292
126 0.12189
127 0.12154
128 0.12133
129 0.12047
130 0.12157
131 0.12199
132 0.12091
133 0.12242
134 0.12191
135 0.12159
136 0.12172
137 0.12176
138 0.12202
139 0.12147
140 0.12241
141 0.12158
142 0.12164
143 0.12244
144 0.12273
145 0.12102
146 0.12154
147 0.12215
148 0.12068
149 0.12153
150 0.12152
151 0.12133
152 0.12116
153 0.12077
154 0.12188
155 0.12149
156 0.12087
157 0.12043
158 0.12076
159 0.12206
160 0.12232
161 0.12182
162 0.12159
163 0.12211
164 0.12133
165 0.12226
166 0.12234
167 0.12219
168 0.12306
169 0.11993
170 0.12109
171 0.12175
172 0.12297
173 0.12114
174 0.12205
175 0.12109
176 0.11958
177 0.12173
178 0.12121
179 0.12212
180 0.12143
181 0.12122
182 0.12121
183 0.12045
184 0.12219
185 0.12104
186 0.12122
187 0.12137
188 0.12105
189 0.12175
190 0.12239
191 0.12151
192 0.1212
193 0.12154
194 0.12085
195 0.12194
196 0.12186
197 0.12048
198 0.1223
199 0.12201
200 0.12041
};
\addplot [semithick, color4,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.15856
11 0.14907
12 0.14131
13 0.1341
14 0.12996
15 0.12469
16 0.11973
17 0.11592
18 0.11332
19 0.110910000000001
20 0.107570000000001
21 0.106690000000001
22 0.103270000000001
23 0.10118
24 0.100540000000001
25 0.0980500000000007
26 0.0977000000000006
27 0.0957400000000004
28 0.0936200000000004
29 0.0933400000000003
30 0.0923400000000005
31 0.0906000000000002
32 0.0896700000000003
33 0.0894500000000002
34 0.08865
35 0.08762
36 0.0868400000000002
37 0.0869900000000002
38 0.0861800000000001
39 0.0849800000000002
40 0.0848799999999999
41 0.0848200000000001
42 0.0839000000000001
43 0.0841000000000001
44 0.08221
45 0.08279
46 0.0821499999999999
47 0.08111
48 0.08244
49 0.0820499999999999
50 0.08099
51 0.0817300000000001
52 0.08049
53 0.07976
54 0.0802800000000001
55 0.0805499999999999
56 0.0789699999999998
57 0.08013
58 0.0789599999999999
59 0.07906
60 0.0797300000000001
61 0.07901
62 0.0782699999999999
63 0.07934
64 0.07779
65 0.07877
66 0.0788399999999999
67 0.07873
68 0.0775899999999999
69 0.07795
70 0.0775499999999998
71 0.0778699999999999
72 0.0770399999999998
73 0.0776799999999999
74 0.0771999999999998
75 0.0770299999999999
76 0.0776999999999999
77 0.07789
78 0.0772699999999999
79 0.0775700000000001
80 0.0767999999999999
81 0.0769999999999999
82 0.0772999999999998
83 0.0779199999999999
84 0.07711
85 0.0767399999999999
86 0.0771299999999999
87 0.0766899999999999
88 0.0770199999999999
89 0.07722
90 0.0773799999999999
91 0.0771599999999999
92 0.0768599999999998
93 0.0769999999999999
94 0.0766999999999999
95 0.0770499999999999
96 0.0762499999999999
97 0.07656
98 0.07693
99 0.0764299999999998
100 0.0755899999999998
101 0.0762399999999998
102 0.0762599999999999
103 0.07655
104 0.0769199999999999
105 0.0763999999999999
106 0.07593
107 0.0762699999999999
108 0.0763599999999999
109 0.0766099999999999
110 0.0755599999999998
111 0.07665
112 0.07683
113 0.0762899999999999
114 0.0763199999999998
115 0.07662
116 0.0773499999999999
117 0.0763700000000001
118 0.0775799999999999
119 0.0769599999999999
120 0.0766799999999999
121 0.07605
122 0.07662
123 0.0763799999999999
124 0.07599
125 0.0761199999999999
126 0.07776
127 0.07748
128 0.07762
129 0.0773099999999999
130 0.0765299999999999
131 0.0761500000000001
132 0.0768399999999998
133 0.07626
134 0.0756499999999999
135 0.0766299999999999
136 0.0762799999999999
137 0.0775599999999999
138 0.0755499999999999
139 0.0755599999999999
140 0.07694
141 0.0767399999999999
142 0.0768599999999999
143 0.0767399999999999
144 0.0765599999999999
145 0.0758699999999998
146 0.07608
147 0.0767999999999999
148 0.0773099999999999
149 0.0768299999999998
150 0.0765899999999999
151 0.0757199999999999
152 0.0759399999999999
153 0.0766599999999999
154 0.0765199999999999
155 0.07582
156 0.0768799999999999
157 0.0774899999999999
158 0.0761500000000001
159 0.0761599999999998
160 0.07673
161 0.0766099999999998
162 0.0763799999999998
163 0.0759099999999999
164 0.0774199999999999
165 0.0764199999999999
166 0.0767199999999999
167 0.0758199999999998
168 0.0771599999999999
169 0.0770199999999999
170 0.0762699999999999
171 0.07595
172 0.0765199999999999
173 0.0771500000000001
174 0.0763899999999999
175 0.0768699999999999
176 0.07655
177 0.0761499999999999
178 0.07692
179 0.0767499999999999
180 0.07639
181 0.0770199999999999
182 0.0769899999999998
183 0.0753099999999998
184 0.07641
185 0.0764199999999999
186 0.0756399999999999
187 0.0763599999999999
188 0.0766699999999998
189 0.07628
190 0.07645
191 0.0763799999999999
192 0.0770199999999999
193 0.07621
194 0.0760199999999999
195 0.0757399999999998
196 0.0757199999999999
197 0.07648
198 0.0765099999999999
199 0.0757199999999999
200 0.0756099999999999
};
\end{axis}

\end{tikzpicture}


==> plots/deletions_normphi/maxPlur.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\Large
},
legend entries={$\normphi=0.4$,
	$\normphi=0.6$,
	$\normphi=0.8$, $\normphi=0.9$,
	$\normphi=0.95$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={maximum Plurality score},
ymin=0, ymax=0.45,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,20,40,60,80,100,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}


\addplot [semithick, steelblue31119180,line width=2pt]
table {%
10 0.428560000000001
11 0.40674
12 0.39175
13 0.37937
14 0.36389
15 0.34725
16 0.33627
17 0.32005
18 0.31039
19 0.29332
20 0.28756
21 0.28036
22 0.27169
23 0.26215
24 0.25925
25 0.24802
26 0.24485
27 0.23581
28 0.23029
29 0.22677
30 0.2203
31 0.21561
32 0.20878
33 0.20583
34 0.20403
35 0.19813
36 0.19526
37 0.19316
38 0.18775
39 0.18552
40 0.17902
41 0.17654
42 0.17443
43 0.17323
44 0.16872
45 0.16837
46 0.16493
47 0.1623
48 0.15903
49 0.15717
50 0.15402
51 0.15135
52 0.15256
53 0.14971
54 0.14674
55 0.1458
56 0.14384
57 0.14063
58 0.14139
59 0.13739
60 0.13813
61 0.13618
62 0.13417
63 0.13387
64 0.13187
65 0.13044
66 0.12961
67 0.12754
68 0.12504
69 0.1242
70 0.12246
71 0.12232
72 0.12154
73 0.12119
74 0.12015
75 0.11917
76 0.11859
77 0.11546
78 0.115
79 0.11486
80 0.11443
81 0.11337
82 0.11106
83 0.11164
84 0.11048
85 0.11039
86 0.10843
87 0.10756
88 0.10696
89 0.105990000000001
90 0.10558
91 0.10573
92 0.103550000000001
93 0.104
94 0.1028
95 0.10071
96 0.10134
97 0.10062
98 0.0998900000000006
99 0.0995700000000004
100 0.0976400000000005
101 0.0982500000000004
102 0.0973400000000005
103 0.0958300000000004
104 0.0967200000000003
105 0.0948700000000004
106 0.0949300000000004
107 0.0939300000000004
108 0.0932400000000003
109 0.0929300000000004
110 0.0923900000000004
111 0.0920500000000004
112 0.0914000000000004
113 0.0907100000000003
114 0.0913200000000003
115 0.0904300000000002
116 0.0890800000000003
117 0.0893200000000003
118 0.0885800000000002
119 0.0885900000000001
120 0.08672
121 0.0878500000000003
122 0.0875300000000002
123 0.0872600000000002
124 0.0861100000000001
125 0.0853800000000002
126 0.0851000000000004
127 0.0845700000000001
128 0.0837900000000001
129 0.0835300000000002
130 0.084
131 0.0835600000000001
132 0.0830000000000002
133 0.0822999999999999
134 0.08252
135 0.0813500000000001
136 0.08156
137 0.0822199999999999
138 0.0801600000000001
139 0.08041
140 0.08014
141 0.07987
142 0.0790899999999999
143 0.07918
144 0.07939
145 0.07848
146 0.07831
147 0.0781
148 0.0774499999999999
149 0.0770299999999999
150 0.0764099999999998
151 0.0760799999999999
152 0.07654
153 0.07586
154 0.0761699999999998
155 0.0753599999999999
156 0.0747899999999999
157 0.07502
158 0.0748799999999999
159 0.0737999999999999
160 0.0740799999999999
161 0.0736799999999998
162 0.07394
163 0.0735299999999999
164 0.0728999999999998
165 0.0724399999999999
166 0.0726399999999999
167 0.0720099999999998
168 0.0727599999999998
169 0.0714599999999998
170 0.0712899999999998
171 0.0716599999999998
172 0.0707799999999999
173 0.0711399999999998
174 0.0708299999999998
175 0.0702499999999998
176 0.0710799999999997
177 0.0701099999999998
178 0.0695599999999998
179 0.0698099999999998
180 0.0698199999999997
181 0.0696099999999998
182 0.0688799999999998
183 0.0690599999999998
184 0.0688999999999997
185 0.0681999999999997
186 0.0683399999999997
187 0.0678499999999998
188 0.0677999999999998
189 0.0677799999999998
190 0.0675099999999998
191 0.0672899999999998
192 0.0669799999999998
193 0.0672199999999998
194 0.0664199999999998
195 0.0665299999999998
196 0.0663799999999998
197 0.0663499999999998
198 0.0657799999999998
199 0.0655999999999998
200 0.0655499999999997
};
\addplot [semithick, darkorange25512714,line width=2pt]
table {%
10 0.29617
11 0.27975
12 0.26624
13 0.25121
14 0.2395
15 0.22805
16 0.2192
17 0.21145
18 0.20191
19 0.19495
20 0.18834
21 0.182320000000001
22 0.17587
23 0.17092
24 0.16435
25 0.16243
26 0.15556
27 0.15435
28 0.14994
29 0.14548
30 0.14291
31 0.13939
32 0.13558
33 0.13503
34 0.13032
35 0.1283
36 0.12739
37 0.12428
38 0.12199
39 0.12007
40 0.11725
41 0.11561
42 0.11373
43 0.11256
44 0.11078
45 0.109110000000001
46 0.10742
47 0.10579
48 0.10468
49 0.10402
50 0.10194
51 0.100340000000001
52 0.0996600000000005
53 0.0976400000000004
54 0.0962400000000005
55 0.0957800000000004
56 0.0958500000000005
57 0.0940500000000003
58 0.0935300000000003
59 0.0918600000000002
60 0.0913100000000003
61 0.09055
62 0.0891300000000002
63 0.08862
64 0.0884500000000002
65 0.0873000000000001
66 0.08604
67 0.0851000000000001
68 0.0847400000000001
69 0.0841800000000001
70 0.0825100000000001
71 0.08227
72 0.0806
73 0.08033
74 0.07973
75 0.0793700000000001
76 0.0794
77 0.0778999999999999
78 0.07741
79 0.07731
80 0.0764699999999999
81 0.0770799999999999
82 0.0763799999999999
83 0.0748799999999999
84 0.0739599999999998
85 0.0739099999999998
86 0.0730399999999999
87 0.0731499999999999
88 0.0727399999999999
89 0.0719699999999999
90 0.0724499999999999
91 0.0705499999999999
92 0.0707099999999998
93 0.0702099999999999
94 0.0696199999999999
95 0.0692999999999999
96 0.0693699999999998
97 0.0686899999999997
98 0.0681899999999999
99 0.0679199999999998
100 0.0677499999999998
101 0.0674599999999999
102 0.0674599999999998
103 0.0658999999999998
104 0.0661499999999998
105 0.0662899999999999
106 0.0653499999999998
107 0.0647999999999998
108 0.0651999999999998
109 0.0646099999999999
110 0.0643499999999998
111 0.0635699999999998
112 0.0632499999999999
113 0.0630899999999998
114 0.0630299999999998
115 0.0624199999999999
116 0.0622699999999997
117 0.0624199999999998
118 0.0617299999999998
119 0.0617499999999999
120 0.0614399999999998
121 0.0613799999999999
122 0.0604099999999999
123 0.06005
124 0.0599299999999999
125 0.0601099999999999
126 0.0599499999999999
127 0.0591299999999999
128 0.0593099999999999
129 0.0590599999999999
130 0.0585699999999999
131 0.0588499999999999
132 0.05858
133 0.0581
134 0.05749
135 0.0572999999999999
136 0.05737
137 0.05675
138 0.0567
139 0.0563999999999999
140 0.05613
141 0.05591
142 0.05558
143 0.05642
144 0.05561
145 0.0556600000000001
146 0.05522
147 0.0550700000000001
148 0.05472
149 0.05492
150 0.05453
151 0.05421
152 0.05384
153 0.05423
154 0.05374
155 0.05409
156 0.05347
157 0.05338
158 0.0528499999999999
159 0.05268
160 0.05268
161 0.0528699999999999
162 0.05256
163 0.05259
164 0.0519799999999999
165 0.05227
166 0.05195
167 0.05168
168 0.05148
169 0.0517
170 0.05102
171 0.05076
172 0.0507299999999999
173 0.05102
174 0.05075
175 0.05076
176 0.05063
177 0.05002
178 0.05013
179 0.0504
180 0.05005
181 0.0497899999999999
182 0.0497299999999999
183 0.0494199999999999
184 0.04943
185 0.04944
186 0.0491
187 0.04885
188 0.0487999999999999
189 0.04848
190 0.0486899999999999
191 0.0484699999999999
192 0.0484599999999999
193 0.0483099999999999
194 0.0478399999999999
195 0.0479299999999999
196 0.0480499999999999
197 0.0477399999999999
198 0.0474999999999999
199 0.0476599999999999
200 0.0474099999999999
};
\addplot [semithick, forestgreen4416044,line width=2pt]
table {%
10 0.19901
11 0.18655
12 0.17619
13 0.16533
14 0.157
15 0.15111
16 0.14473
17 0.13786
18 0.13361
19 0.12926
20 0.12437
21 0.11995
22 0.11644
23 0.11311
24 0.11096
25 0.107460000000001
26 0.105230000000001
27 0.10234
28 0.101330000000001
29 0.0985400000000006
30 0.0966900000000004
31 0.0937700000000003
32 0.0912400000000004
33 0.0901300000000003
34 0.0893000000000001
35 0.0878500000000001
36 0.0857600000000001
37 0.0854300000000001
38 0.0833199999999999
39 0.08104
40 0.08086
41 0.07927
42 0.07843
43 0.0778499999999998
44 0.0764999999999999
45 0.0744399999999997
46 0.0746999999999999
47 0.0734999999999998
48 0.0728999999999999
49 0.0716799999999998
50 0.0707699999999999
51 0.0703199999999999
52 0.0697199999999999
53 0.0685599999999999
54 0.0685299999999998
55 0.0670699999999998
56 0.0671099999999998
57 0.0663199999999998
58 0.0659899999999998
59 0.0648599999999998
60 0.0641199999999998
61 0.0640799999999998
62 0.0629399999999998
63 0.0630199999999998
64 0.0622199999999998
65 0.0620699999999998
66 0.0611399999999999
67 0.0607399999999999
68 0.0603199999999999
69 0.0599399999999999
70 0.0592299999999999
71 0.0588999999999999
72 0.0586399999999999
73 0.05785
74 0.05752
75 0.05755
76 0.05677
77 0.05707
78 0.05631
79 0.0558700000000001
80 0.0556500000000001
81 0.05528
82 0.0543500000000001
83 0.0542900000000001
84 0.0543400000000001
85 0.05401
86 0.05365
87 0.05292
88 0.05311
89 0.0531899999999999
90 0.0521699999999999
91 0.05185
92 0.05229
93 0.0516599999999999
94 0.05147
95 0.05118
96 0.05078
97 0.0509
98 0.05055
99 0.0504499999999999
100 0.0500099999999999
101 0.0497099999999999
102 0.0496499999999999
103 0.0494099999999999
104 0.0496599999999999
105 0.0486299999999998
106 0.0484399999999999
107 0.0481199999999999
108 0.0477799999999998
109 0.0476799999999998
110 0.0478199999999998
111 0.0472799999999998
112 0.0473199999999998
113 0.0469899999999999
114 0.0470699999999998
115 0.0467999999999998
116 0.0463099999999998
117 0.0468199999999998
118 0.0468699999999998
119 0.0462199999999998
120 0.0458699999999997
121 0.0456199999999998
122 0.0452699999999998
123 0.0451199999999997
124 0.0455299999999998
125 0.0451399999999998
126 0.0449999999999997
127 0.0448499999999997
128 0.0444899999999997
129 0.0445699999999998
130 0.0441499999999997
131 0.0443099999999997
132 0.0439499999999998
133 0.0437799999999997
134 0.0441499999999998
135 0.0440199999999997
136 0.0431499999999997
137 0.0432799999999996
138 0.0431599999999997
139 0.0425399999999997
140 0.0427199999999997
141 0.0426399999999997
142 0.0426599999999997
143 0.0424899999999997
144 0.0425899999999997
145 0.0421999999999997
146 0.0423499999999996
147 0.0417299999999997
148 0.0418899999999997
149 0.0418399999999996
150 0.0415399999999997
151 0.0417099999999997
152 0.0413499999999997
153 0.0414899999999996
154 0.0414399999999997
155 0.0410099999999997
156 0.0412299999999996
157 0.0408999999999997
158 0.0408099999999997
159 0.0406099999999997
160 0.0403899999999997
161 0.0406799999999997
162 0.0401799999999997
163 0.0401699999999997
164 0.0400699999999996
165 0.0400899999999996
166 0.0400299999999996
167 0.0397999999999997
168 0.0397699999999996
169 0.0399099999999997
170 0.0392699999999996
171 0.0396999999999997
172 0.0394199999999996
173 0.0393099999999996
174 0.0392599999999997
175 0.0389799999999997
176 0.0390899999999996
177 0.0388699999999997
178 0.0389499999999996
179 0.0389499999999996
180 0.0386799999999997
181 0.0385999999999996
182 0.0386199999999997
183 0.0381299999999997
184 0.0382899999999996
185 0.0383499999999996
186 0.0381799999999996
187 0.0380699999999996
188 0.0379899999999996
189 0.0379499999999996
190 0.0378199999999996
191 0.0377299999999996
192 0.0376499999999996
193 0.0376799999999996
194 0.0376299999999996
195 0.0374899999999996
196 0.0373699999999996
197 0.0372399999999996
198 0.0371999999999996
199 0.0371499999999996
200 0.0370499999999996
};
\addplot [semithick, crimson2143940,line width=2pt]
table {%
10 0.16668
11 0.15517
12 0.14627
13 0.13735
14 0.13139
15 0.1255
16 0.12019
17 0.11517
18 0.110270000000001
19 0.107200000000001
20 0.104320000000001
21 0.100510000000001
22 0.0976800000000007
23 0.0954200000000003
24 0.0931600000000004
25 0.0913100000000003
26 0.0885600000000002
27 0.0855300000000001
28 0.0851400000000001
29 0.0825099999999999
30 0.0811700000000001
31 0.0792199999999999
32 0.0786299999999999
33 0.0769199999999999
34 0.0763699999999998
35 0.0744699999999999
36 0.0725399999999998
37 0.0722199999999998
38 0.0708299999999998
39 0.0704799999999999
40 0.0690999999999998
41 0.0685099999999997
42 0.0669199999999997
43 0.0659699999999998
44 0.0656699999999998
45 0.0652399999999998
46 0.0637899999999998
47 0.0637099999999997
48 0.0629899999999998
49 0.0620499999999998
50 0.0612999999999999
51 0.0612099999999998
52 0.0600199999999998
53 0.0598899999999998
54 0.0591199999999999
55 0.0587
56 0.0582799999999999
57 0.05746
58 0.05723
59 0.0563900000000001
60 0.05636
61 0.0556300000000001
62 0.0556000000000001
63 0.0543700000000001
64 0.0544500000000001
65 0.0536200000000001
66 0.0534200000000001
67 0.0529000000000001
68 0.0531100000000001
69 0.05255
70 0.0517700000000001
71 0.0515300000000001
72 0.0509900000000001
73 0.0507900000000001
74 0.05055
75 0.05072
76 0.04991
77 0.0496
78 0.04993
79 0.0496199999999999
80 0.0485899999999999
81 0.0484299999999999
82 0.0481399999999999
83 0.0480799999999999
84 0.0481599999999999
85 0.0482099999999998
86 0.0467299999999998
87 0.0468799999999999
88 0.0470299999999998
89 0.0463899999999998
90 0.0461299999999998
91 0.0459799999999998
92 0.0458699999999998
93 0.0458499999999998
94 0.0453799999999998
95 0.0450799999999998
96 0.0450999999999998
97 0.0445299999999998
98 0.0449899999999997
99 0.0445699999999997
100 0.0448199999999997
101 0.0440299999999997
102 0.0437799999999997
103 0.0438899999999998
104 0.0435199999999997
105 0.0435899999999997
106 0.0431499999999997
107 0.0431099999999997
108 0.0427099999999997
109 0.0425799999999997
110 0.0428599999999997
111 0.0422299999999997
112 0.0423699999999997
113 0.0422999999999997
114 0.0425699999999997
115 0.0415399999999997
116 0.0416499999999996
117 0.0414299999999997
118 0.0411599999999996
119 0.0412999999999997
120 0.0410099999999997
121 0.0408599999999996
122 0.0404999999999996
123 0.0405499999999996
124 0.0403299999999996
125 0.0405199999999997
126 0.0401699999999996
127 0.0403299999999997
128 0.0399799999999996
129 0.0397099999999996
130 0.0398999999999997
131 0.0395799999999996
132 0.0392099999999996
133 0.0392399999999996
134 0.0391499999999996
135 0.0390399999999996
136 0.0386699999999996
137 0.0389799999999996
138 0.0389199999999996
139 0.0388999999999996
140 0.0384499999999996
141 0.0386599999999996
142 0.0381499999999996
143 0.0383099999999996
144 0.0382199999999997
145 0.0376699999999996
146 0.0378799999999996
147 0.0377599999999996
148 0.0380199999999996
149 0.0378399999999996
150 0.0375699999999996
151 0.0374099999999996
152 0.0369899999999996
153 0.0370899999999996
154 0.0371699999999996
155 0.0371199999999996
156 0.0371799999999996
157 0.0368699999999997
158 0.0368499999999996
159 0.0367499999999997
160 0.0368499999999996
161 0.0365499999999996
162 0.0364999999999997
163 0.0363199999999996
164 0.0361399999999996
165 0.0359599999999996
166 0.0361499999999996
167 0.0358899999999996
168 0.0359199999999996
169 0.0359499999999996
170 0.0360799999999996
171 0.0356199999999997
172 0.0355899999999996
173 0.0357599999999996
174 0.0356399999999996
175 0.0356099999999996
176 0.0355099999999996
177 0.0354899999999996
178 0.0354099999999996
179 0.0353299999999996
180 0.0349199999999996
181 0.0349999999999996
182 0.0352199999999997
183 0.0350899999999996
184 0.0351399999999996
185 0.0345699999999996
186 0.0348699999999996
187 0.0347099999999996
188 0.0347999999999996
189 0.0346399999999996
190 0.0344999999999996
191 0.0343999999999996
192 0.0345999999999996
193 0.0344899999999996
194 0.0343799999999996
195 0.0343799999999996
196 0.0343199999999996
197 0.0342099999999996
198 0.0341299999999996
199 0.0340899999999996
200 0.0340599999999996
};
\addplot [semithick, mediumpurple148103189,line width=2pt]
table {%
10 0.15482
11 0.14552
12 0.13689
13 0.12893
14 0.12333
15 0.11779
16 0.11228
17 0.108890000000001
18 0.104670000000001
19 0.101620000000001
20 0.0986300000000007
21 0.0952500000000005
22 0.0940200000000005
23 0.0899500000000002
24 0.0883200000000002
25 0.0848799999999999
26 0.0832399999999999
27 0.08148
28 0.08024
29 0.0785999999999998
30 0.0771099999999998
31 0.0755099999999998
32 0.0743099999999998
33 0.0729899999999999
34 0.0716599999999997
35 0.0702799999999998
36 0.0702199999999998
37 0.0685899999999998
38 0.0677099999999998
39 0.0666199999999997
40 0.0654399999999998
41 0.0647999999999998
42 0.0640699999999997
43 0.0637299999999997
44 0.0625199999999997
45 0.0621799999999998
46 0.0614899999999997
47 0.0608399999999998
48 0.0601299999999999
49 0.05879
50 0.05906
51 0.05827
52 0.0576299999999999
53 0.05708
54 0.0565700000000001
55 0.0558000000000001
56 0.0554700000000001
57 0.0555800000000001
58 0.0546400000000001
59 0.0545600000000001
60 0.0536400000000001
61 0.0536900000000001
62 0.0526000000000001
63 0.0520100000000001
64 0.0523900000000001
65 0.0518200000000001
66 0.0513400000000001
67 0.0514
68 0.05041
69 0.0498600000000001
70 0.04966
71 0.04918
72 0.04964
73 0.0489899999999999
74 0.04902
75 0.0488199999999999
76 0.0482599999999999
77 0.0479499999999999
78 0.0479399999999999
79 0.0474999999999999
80 0.0475899999999999
81 0.0470999999999999
82 0.0462099999999998
83 0.0465599999999999
84 0.0461599999999998
85 0.0463499999999998
86 0.0459299999999999
87 0.0455999999999998
88 0.0456399999999998
89 0.0450299999999998
90 0.0446999999999997
91 0.0447299999999998
92 0.0443099999999997
93 0.0442199999999996
94 0.0437699999999997
95 0.0442399999999997
96 0.0436099999999997
97 0.0433099999999997
98 0.0433999999999997
99 0.0430899999999996
100 0.0429699999999996
101 0.0430599999999997
102 0.0424899999999996
103 0.0424099999999996
104 0.0422499999999995
105 0.0421499999999996
106 0.0418899999999997
107 0.0416199999999996
108 0.0418099999999996
109 0.0415299999999996
110 0.0413999999999996
111 0.0405799999999997
112 0.0407799999999996
113 0.0410999999999996
114 0.0409699999999996
115 0.0407999999999997
116 0.0404999999999996
117 0.0397799999999996
118 0.0397899999999996
119 0.0401599999999996
120 0.0396499999999996
121 0.0400399999999997
122 0.0393399999999996
123 0.0392199999999996
124 0.0391199999999996
125 0.0391299999999996
126 0.0386299999999996
127 0.0385899999999996
128 0.0390199999999996
129 0.0383499999999996
130 0.0383799999999996
131 0.0385299999999996
132 0.0383999999999996
133 0.0380999999999996
134 0.0376799999999996
135 0.0381199999999996
136 0.0375699999999996
137 0.0380499999999996
138 0.0377499999999996
139 0.0372399999999996
140 0.0374399999999996
141 0.0370599999999996
142 0.0371699999999996
143 0.0371399999999996
144 0.0366199999999996
145 0.0364499999999996
146 0.0368799999999996
147 0.0367199999999997
148 0.0368599999999996
149 0.0367599999999996
150 0.0365799999999996
151 0.0364399999999996
152 0.0366299999999995
153 0.0361499999999996
154 0.0361399999999996
155 0.0361499999999996
156 0.0360699999999996
157 0.0361299999999996
158 0.0355399999999996
159 0.0355399999999996
160 0.0355799999999996
161 0.0356299999999996
162 0.0357699999999996
163 0.0353799999999996
164 0.0352399999999996
165 0.0351399999999996
166 0.0351799999999996
167 0.0351899999999996
168 0.0351999999999996
169 0.0349799999999996
170 0.0350899999999996
171 0.0348399999999996
172 0.0348199999999996
173 0.0346499999999996
174 0.0346299999999996
175 0.0345299999999996
176 0.0345099999999996
177 0.0344399999999996
178 0.0341999999999996
179 0.0343799999999996
180 0.0342199999999996
181 0.0339399999999995
182 0.0340699999999996
183 0.0338599999999996
184 0.0336799999999996
185 0.0336799999999995
186 0.0337499999999996
187 0.0335599999999995
188 0.0336899999999996
189 0.0336999999999996
190 0.0336699999999995
191 0.0332299999999995
192 0.0333399999999995
193 0.0334099999999996
194 0.0332399999999996
195 0.0331299999999995
196 0.0331899999999995
197 0.0329999999999995
198 0.0329799999999995
199 0.0329299999999995
200 0.0328899999999995
};











\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.433560000000001
11 0.410250000000001
12 0.38856
13 0.367810000000001
14 0.35599
15 0.34233
16 0.32402
17 0.31415
18 0.30344
19 0.29079
20 0.28352
21 0.27518
22 0.26707
23 0.25695
24 0.25167
25 0.24447
26 0.23643
27 0.22977
28 0.22655
29 0.22159
30 0.21698
31 0.21277
32 0.206640000000001
33 0.20139
34 0.19887
35 0.19457
36 0.18999
37 0.18863
38 0.18524
39 0.18257
40 0.178
41 0.17458
42 0.17323
43 0.16915
44 0.1673
45 0.16577
46 0.16267
47 0.15939
48 0.15695
49 0.15428
50 0.15338
51 0.1522
52 0.15011
53 0.14797
54 0.14533
55 0.14262
56 0.14219
57 0.14013
58 0.1384
59 0.13664
60 0.13507
61 0.13395
62 0.13314
63 0.13181
64 0.12908
65 0.12843
66 0.12759
67 0.12698
68 0.12574
69 0.12439
70 0.12173
71 0.12141
72 0.1212
73 0.11965
74 0.11853
75 0.1165
76 0.11527
77 0.11547
78 0.11347
79 0.1138
80 0.11155
81 0.11061
82 0.109560000000001
83 0.10896
84 0.108780000000001
85 0.108180000000001
86 0.105730000000001
87 0.10738
88 0.105440000000001
89 0.10453
90 0.105210000000001
91 0.103560000000001
92 0.103830000000001
93 0.100920000000001
94 0.101680000000001
95 0.10029
96 0.1013
97 0.0989200000000005
98 0.0992400000000005
99 0.0971500000000006
100 0.0976800000000005
101 0.0976500000000004
102 0.0959900000000005
103 0.0957000000000005
104 0.0943600000000003
105 0.0951800000000004
106 0.0952300000000004
107 0.0927700000000003
108 0.0930000000000003
109 0.0931000000000004
110 0.0927200000000003
111 0.0912900000000005
112 0.0903200000000003
113 0.0904500000000002
114 0.0891200000000002
115 0.0893100000000001
116 0.0886100000000002
117 0.0885200000000002
118 0.0886000000000004
119 0.0877400000000003
120 0.0866300000000001
121 0.0877100000000002
122 0.0867700000000002
123 0.0848400000000001
124 0.0849600000000001
125 0.0855500000000001
126 0.0849600000000001
127 0.08438
128 0.08471
129 0.0832300000000001
130 0.0818899999999999
131 0.08291
132 0.08213
133 0.08222
134 0.08179
135 0.08172
136 0.08077
137 0.08148
138 0.08028
139 0.0793000000000001
140 0.0796200000000001
141 0.0798799999999999
142 0.07879
143 0.07853
144 0.07868
145 0.07843
146 0.0780899999999999
147 0.0762300000000001
148 0.0768
149 0.0764799999999999
150 0.07601
151 0.0760999999999998
152 0.0762599999999999
153 0.0753799999999998
154 0.0747399999999999
155 0.0752499999999999
156 0.07517
157 0.0743799999999999
158 0.0748
159 0.0734699999999998
160 0.0733499999999999
161 0.07286
162 0.0728299999999999
163 0.0730199999999999
164 0.0725399999999998
165 0.0715199999999999
166 0.0719199999999998
167 0.0719799999999999
168 0.0717599999999998
169 0.0713499999999998
170 0.0708799999999999
171 0.0706099999999998
172 0.07136
173 0.0707199999999999
174 0.0711999999999998
175 0.0707499999999999
176 0.0695399999999998
177 0.0701999999999998
178 0.0689699999999999
179 0.0689399999999998
180 0.0695799999999998
181 0.0681299999999999
182 0.0689799999999998
183 0.0689699999999998
184 0.0681499999999998
185 0.0675699999999998
186 0.0678099999999998
187 0.0677399999999997
188 0.0669599999999998
189 0.0672299999999998
190 0.0666599999999999
191 0.0670199999999999
192 0.0657199999999998
193 0.0660699999999998
194 0.0655899999999999
195 0.0660099999999998
196 0.0653999999999999
197 0.0656299999999997
198 0.0648799999999998
199 0.0656599999999998
200 0.0647499999999998
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.28988
11 0.27442
12 0.25934
13 0.24531
14 0.23274
15 0.22353
16 0.21245
17 0.20315
18 0.195520000000001
19 0.19208
20 0.18338
21 0.17865
22 0.17265
23 0.16755
24 0.16257
25 0.15743
26 0.15366
27 0.14851
28 0.14694
29 0.14408
30 0.1413
31 0.13741
32 0.13441
33 0.13225
34 0.12865
35 0.12672
36 0.12464
37 0.12212
38 0.12095
39 0.11747
40 0.11597
41 0.11484
42 0.1131
43 0.11147
44 0.11078
45 0.10719
46 0.106640000000001
47 0.104790000000001
48 0.103760000000001
49 0.102360000000001
50 0.101640000000001
51 0.0998700000000005
52 0.0985100000000006
53 0.0976200000000005
54 0.0964700000000004
55 0.0944400000000004
56 0.0938500000000004
57 0.0914700000000004
58 0.0923900000000003
59 0.0908800000000004
60 0.0898500000000002
61 0.0904000000000004
62 0.0885800000000002
63 0.0877100000000003
64 0.08749
65 0.0857700000000002
66 0.0856400000000002
67 0.0848900000000001
68 0.0841500000000001
69 0.0831600000000001
70 0.08254
71 0.08205
72 0.0812900000000001
73 0.0803599999999999
74 0.07946
75 0.0791500000000001
76 0.0784499999999999
77 0.0776599999999999
78 0.0777399999999999
79 0.07718
80 0.07638
81 0.0756299999999999
82 0.0749299999999999
83 0.0739099999999998
84 0.0741499999999999
85 0.0735699999999999
86 0.0734899999999998
87 0.0725399999999998
88 0.07204
89 0.0714599999999998
90 0.0717999999999999
91 0.0709599999999999
92 0.0701299999999998
93 0.0695499999999998
94 0.0692699999999998
95 0.0696199999999998
96 0.0690799999999998
97 0.0687799999999997
98 0.0679399999999997
99 0.0678999999999999
100 0.0669399999999998
101 0.0662399999999998
102 0.0666299999999998
103 0.0656699999999997
104 0.0663799999999998
105 0.0657599999999998
106 0.0652599999999997
107 0.0649599999999998
108 0.0646599999999998
109 0.0637199999999997
110 0.0642599999999998
111 0.0636199999999998
112 0.0633799999999998
113 0.0633099999999999
114 0.0623999999999998
115 0.0625099999999998
116 0.0626999999999999
117 0.0624899999999999
118 0.0616399999999998
119 0.0610099999999999
120 0.06103
121 0.0605699999999999
122 0.0601799999999999
123 0.06019
124 0.0602199999999999
125 0.0596599999999999
126 0.05913
127 0.0593299999999999
128 0.0592199999999999
129 0.0587299999999999
130 0.0584199999999999
131 0.0587999999999999
132 0.0583099999999999
133 0.05765
134 0.0573199999999999
135 0.05739
136 0.05733
137 0.05684
138 0.05653
139 0.0567999999999999
140 0.05671
141 0.0561300000000001
142 0.0557
143 0.05623
144 0.05561
145 0.05554
146 0.0558
147 0.0551
148 0.05532
149 0.05501
150 0.05468
151 0.05471
152 0.05374
153 0.05416
154 0.05401
155 0.0536699999999999
156 0.05395
157 0.05395
158 0.05368
159 0.05359
160 0.05287
161 0.0525099999999999
162 0.0523600000000001
163 0.05187
164 0.05231
165 0.05202
166 0.05164
167 0.0521
168 0.05114
169 0.05117
170 0.0505799999999999
171 0.0506899999999999
172 0.05079
173 0.0502699999999999
174 0.05121
175 0.0504
176 0.0507099999999998
177 0.05088
178 0.04999
179 0.0503899999999999
180 0.0494499999999999
181 0.0499399999999999
182 0.05029
183 0.0493299999999999
184 0.04926
185 0.0491999999999999
186 0.0491699999999999
187 0.0487599999999998
188 0.0489299999999999
189 0.0490199999999999
190 0.0484299999999999
191 0.0480899999999999
192 0.0479699999999999
193 0.0485499999999999
194 0.0480199999999998
195 0.0484499999999999
196 0.0480799999999999
197 0.0480099999999999
198 0.0477299999999999
199 0.0479199999999998
200 0.0473199999999999
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.19523
11 0.18228
12 0.17248
13 0.16304
14 0.15489
15 0.14728
16 0.14151
17 0.13781
18 0.13123
19 0.12678
20 0.12239
21 0.11847
22 0.11576
23 0.11215
24 0.109050000000001
25 0.107070000000001
26 0.103290000000001
27 0.101880000000001
28 0.0990400000000005
29 0.0975000000000005
30 0.0952300000000004
31 0.0938600000000004
32 0.0922500000000003
33 0.0895400000000003
34 0.0879700000000002
35 0.0876700000000002
36 0.08554
37 0.0836199999999999
38 0.0830299999999999
39 0.08205
40 0.0798
41 0.07946
42 0.0785199999999999
43 0.0758199999999999
44 0.0760899999999999
45 0.0756099999999999
46 0.0736999999999999
47 0.0739899999999998
48 0.0726199999999999
49 0.0717499999999999
50 0.0709199999999998
51 0.0699799999999998
52 0.0695299999999998
53 0.0687999999999999
54 0.0676099999999998
55 0.0664599999999998
56 0.0666499999999998
57 0.0662099999999997
58 0.0649299999999997
59 0.0644399999999997
60 0.0637999999999998
61 0.0634599999999998
62 0.0629599999999998
63 0.0622499999999999
64 0.0617499999999998
65 0.0620799999999998
66 0.0605499999999998
67 0.0602099999999998
68 0.0601899999999999
69 0.0599299999999999
70 0.05916
71 0.0582500000000001
72 0.0587699999999999
73 0.0577599999999999
74 0.05662
75 0.05701
76 0.05688
77 0.0564700000000001
78 0.05586
79 0.05544
80 0.05531
81 0.05456
82 0.0549300000000001
83 0.0540700000000001
84 0.05461
85 0.0540300000000001
86 0.05314
87 0.0532899999999999
88 0.05282
89 0.0524400000000001
90 0.05288
91 0.0521
92 0.0511899999999999
93 0.05127
94 0.0510199999999999
95 0.05177
96 0.05066
97 0.05024
98 0.0502799999999999
99 0.0492099999999999
100 0.05003
101 0.0489699999999999
102 0.0493099999999999
103 0.0486399999999999
104 0.0483299999999999
105 0.0484599999999999
106 0.0484799999999999
107 0.0481499999999999
108 0.0476199999999998
109 0.0481099999999999
110 0.0472499999999998
111 0.0473299999999999
112 0.0474699999999998
113 0.0470399999999999
114 0.0475899999999998
115 0.0465299999999998
116 0.0461099999999998
117 0.0462899999999998
118 0.0457999999999997
119 0.0461999999999998
120 0.0458399999999998
121 0.0457899999999998
122 0.0459899999999998
123 0.0453599999999998
124 0.0442999999999997
125 0.0450899999999997
126 0.0444699999999998
127 0.0444199999999997
128 0.0444899999999998
129 0.0443599999999998
130 0.0438199999999997
131 0.0439899999999997
132 0.0432199999999997
133 0.0434199999999997
134 0.0432799999999997
135 0.0428699999999997
136 0.0433999999999998
137 0.0435399999999997
138 0.0430099999999997
139 0.0426599999999997
140 0.0430299999999996
141 0.0424699999999997
142 0.0422899999999997
143 0.0425799999999997
144 0.0420799999999996
145 0.0417699999999997
146 0.0418299999999998
147 0.0423699999999997
148 0.0419399999999997
149 0.0412399999999997
150 0.0416699999999997
151 0.0414899999999997
152 0.0411099999999997
153 0.0410999999999996
154 0.0414999999999997
155 0.0404699999999996
156 0.0410699999999997
157 0.0405599999999997
158 0.0412399999999997
159 0.0402099999999996
160 0.0403599999999996
161 0.0404699999999997
162 0.0400299999999997
163 0.0399899999999997
164 0.0404799999999997
165 0.0400599999999997
166 0.0400499999999997
167 0.0393999999999996
168 0.0397699999999997
169 0.0395399999999997
170 0.0394999999999997
171 0.0393199999999997
172 0.0390399999999996
173 0.0386899999999997
174 0.0390899999999996
175 0.0386599999999996
176 0.0385699999999997
177 0.0383799999999996
178 0.0388099999999996
179 0.0386699999999996
180 0.0385199999999997
181 0.0385799999999996
182 0.0381599999999997
183 0.0382899999999996
184 0.0381699999999997
185 0.0376999999999996
186 0.0382899999999996
187 0.0379199999999996
188 0.0375599999999996
189 0.0376899999999996
190 0.0377499999999997
191 0.0374899999999997
192 0.0378099999999996
193 0.0373799999999996
194 0.0369299999999996
195 0.0370799999999997
196 0.0372699999999996
197 0.0375699999999997
198 0.0370799999999997
199 0.0367399999999996
200 0.0375399999999996
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.1652
11 0.15387
12 0.14469
13 0.13666
14 0.13124
15 0.12505
16 0.11987
17 0.11542
18 0.11179
19 0.106780000000001
20 0.103680000000001
21 0.100550000000001
22 0.0978700000000006
23 0.0953800000000006
24 0.0920800000000004
25 0.0903400000000002
26 0.0885100000000002
27 0.08637
28 0.0842499999999999
29 0.0818699999999999
30 0.08114
31 0.0795599999999999
32 0.0773799999999998
33 0.0768499999999998
34 0.0750999999999999
35 0.0743199999999999
36 0.0725799999999999
37 0.0723199999999999
38 0.0710899999999998
39 0.0704099999999998
40 0.0687999999999998
41 0.0680599999999998
42 0.0671999999999998
43 0.0670699999999999
44 0.0658399999999999
45 0.0652899999999998
46 0.0639099999999998
47 0.0635099999999998
48 0.0626099999999998
49 0.0621599999999998
50 0.0612499999999999
51 0.0607499999999999
52 0.0597499999999999
53 0.05934
54 0.05914
55 0.058
56 0.05746
57 0.057
58 0.0565500000000001
59 0.0558800000000001
60 0.0558700000000001
61 0.05565
62 0.0550900000000001
63 0.05514
64 0.0546600000000001
65 0.0534200000000001
66 0.05322
67 0.0530500000000001
68 0.05238
69 0.0524300000000001
70 0.0518300000000001
71 0.05146
72 0.05187
73 0.05105
74 0.0502800000000001
75 0.05052
76 0.0499299999999999
77 0.04984
78 0.0495
79 0.04914
80 0.04955
81 0.04843
82 0.0488499999999999
83 0.0475199999999999
84 0.0475099999999999
85 0.0476099999999999
86 0.0475499999999999
87 0.0466999999999998
88 0.0467999999999998
89 0.0467499999999999
90 0.0462999999999998
91 0.0466899999999998
92 0.0458999999999998
93 0.0460999999999998
94 0.0459599999999998
95 0.0450399999999998
96 0.0453099999999997
97 0.0447599999999997
98 0.0443099999999997
99 0.0444499999999998
100 0.0438799999999997
101 0.0441699999999997
102 0.0438399999999998
103 0.0440799999999997
104 0.0434999999999996
105 0.0434499999999997
106 0.0427699999999997
107 0.0428999999999997
108 0.0428199999999996
109 0.0426499999999997
110 0.0430099999999996
111 0.0424999999999997
112 0.0421299999999997
113 0.0417099999999997
114 0.0421599999999997
115 0.0419899999999996
116 0.0414699999999997
117 0.0411299999999995
118 0.0414899999999996
119 0.0410099999999997
120 0.0416899999999996
121 0.0408599999999996
122 0.0408599999999997
123 0.0401699999999996
124 0.0406299999999996
125 0.0400699999999996
126 0.0398899999999996
127 0.0399899999999996
128 0.0399799999999997
129 0.0398599999999996
130 0.0399999999999996
131 0.0398799999999996
132 0.0394999999999997
133 0.0395299999999996
134 0.0399099999999997
135 0.0390199999999996
136 0.0389699999999997
137 0.0386999999999996
138 0.0384799999999997
139 0.0386899999999997
140 0.0385999999999996
141 0.0381799999999996
142 0.0378499999999996
143 0.0385499999999996
144 0.0381899999999996
145 0.0381299999999996
146 0.0381199999999997
147 0.0376099999999997
148 0.0377199999999995
149 0.0373299999999996
150 0.0373999999999996
151 0.0380499999999996
152 0.0375099999999996
153 0.0372599999999996
154 0.0371699999999996
155 0.0371099999999996
156 0.0375499999999996
157 0.0369199999999996
158 0.0369099999999996
159 0.0367099999999996
160 0.0364399999999997
161 0.0365099999999996
162 0.0365799999999996
163 0.0359899999999996
164 0.0364199999999996
165 0.0361499999999996
166 0.0364999999999996
167 0.0361799999999996
168 0.0359299999999996
169 0.0361699999999996
170 0.0358499999999997
171 0.0357999999999996
172 0.0357599999999996
173 0.0357299999999996
174 0.0355499999999996
175 0.0353999999999996
176 0.0354299999999996
177 0.0354399999999996
178 0.0352899999999996
179 0.0350999999999996
180 0.0348999999999996
181 0.0351499999999996
182 0.0350399999999996
183 0.0349099999999995
184 0.0349099999999996
185 0.0347099999999996
186 0.0342299999999996
187 0.0343699999999996
188 0.0344499999999996
189 0.0348399999999996
190 0.0346299999999996
191 0.0342199999999995
192 0.0345199999999996
193 0.0340099999999996
194 0.0343599999999996
195 0.0339399999999995
196 0.0341299999999996
197 0.0338999999999996
198 0.0340399999999996
199 0.0339399999999996
200 0.0339399999999995
};
\addplot [semithick, mediumpurple148103189, dash pattern=on 1pt off 3pt on 1pt off 3pt,line width=5pt]
table {%
10 0.15391
11 0.14502
12 0.13599
13 0.1289
14 0.12371
15 0.11682
16 0.112360000000001
17 0.107580000000001
18 0.104440000000001
19 0.101300000000001
20 0.0967200000000006
21 0.0949400000000006
22 0.0913500000000002
23 0.0896399999999999
24 0.0872700000000001
25 0.0852900000000002
26 0.08389
27 0.0823799999999999
28 0.0801699999999999
29 0.0784399999999999
30 0.0769199999999999
31 0.07572
32 0.0741599999999999
33 0.0727799999999998
34 0.0713099999999998
35 0.0708899999999997
36 0.0691299999999999
37 0.0687999999999998
38 0.0674899999999998
39 0.0667899999999998
40 0.0654099999999998
41 0.0644999999999997
42 0.0640999999999998
43 0.0637899999999997
44 0.0620699999999998
45 0.0617199999999998
46 0.0615399999999999
47 0.0605099999999999
48 0.0595299999999999
49 0.05886
50 0.0588499999999999
51 0.05859
52 0.05732
53 0.05725
54 0.05629
55 0.0558900000000001
56 0.0553600000000001
57 0.0547400000000002
58 0.0546700000000001
59 0.0545900000000001
60 0.0537600000000001
61 0.0529800000000001
62 0.0525600000000001
63 0.05266
64 0.0526300000000001
65 0.0518300000000001
66 0.0510800000000001
67 0.05052
68 0.0503499999999999
69 0.05041
70 0.05005
71 0.04954
72 0.0498
73 0.0494400000000001
74 0.04833
75 0.0484
76 0.04787
77 0.0483199999999999
78 0.0476999999999998
79 0.0473899999999999
80 0.0470199999999998
81 0.0463399999999998
82 0.0467299999999998
83 0.0463399999999998
84 0.0463199999999998
85 0.0456499999999998
86 0.0457899999999998
87 0.0455199999999998
88 0.0450999999999998
89 0.0449599999999997
90 0.0447099999999998
91 0.0447899999999997
92 0.0443499999999997
93 0.0439199999999997
94 0.0441299999999997
95 0.0436599999999997
96 0.0436499999999997
97 0.0438499999999997
98 0.0431899999999997
99 0.0431699999999996
100 0.0426599999999997
101 0.0422499999999997
102 0.0428499999999996
103 0.0422599999999997
104 0.0419399999999996
105 0.0423599999999997
106 0.0416999999999997
107 0.0417499999999997
108 0.0415499999999996
109 0.0410899999999996
110 0.0409899999999996
111 0.0408499999999996
112 0.0409299999999996
113 0.0404399999999996
114 0.0403499999999996
115 0.0406599999999996
116 0.0399399999999995
117 0.0403999999999996
118 0.0395799999999996
119 0.0399799999999996
120 0.0399199999999996
121 0.0395599999999996
122 0.0395799999999996
123 0.0395499999999996
124 0.0395499999999995
125 0.0392999999999996
126 0.0389299999999996
127 0.0386399999999996
128 0.0389799999999996
129 0.0389099999999996
130 0.0389499999999996
131 0.0386999999999996
132 0.0383499999999996
133 0.0384199999999996
134 0.0379999999999996
135 0.0382099999999996
136 0.0376599999999996
137 0.0377199999999996
138 0.0378099999999997
139 0.0374699999999996
140 0.0372899999999996
141 0.0373799999999996
142 0.0374599999999996
143 0.0368699999999996
144 0.0367399999999996
145 0.0370599999999996
146 0.0370699999999996
147 0.0367799999999996
148 0.0368699999999997
149 0.0361899999999996
150 0.0365599999999996
151 0.0359499999999996
152 0.0362099999999996
153 0.0362999999999996
154 0.0357599999999996
155 0.0362399999999996
156 0.0360599999999996
157 0.0358099999999996
158 0.0357099999999996
159 0.0353199999999996
160 0.0356999999999996
161 0.0353399999999996
162 0.0357299999999996
163 0.0357399999999996
164 0.0353499999999996
165 0.0353299999999996
166 0.0352299999999996
167 0.0349199999999996
168 0.0352299999999996
169 0.0350899999999996
170 0.0348999999999996
171 0.0345599999999996
172 0.0347799999999996
173 0.0348099999999996
174 0.0347499999999996
175 0.0341099999999996
176 0.0348099999999996
177 0.0345699999999996
178 0.0343699999999996
179 0.0343099999999996
180 0.0342499999999995
181 0.0340999999999996
182 0.0342799999999996
183 0.0336999999999996
184 0.0340199999999996
185 0.0342399999999995
186 0.0339399999999996
187 0.0338999999999995
188 0.0339999999999996
189 0.0341499999999996
190 0.0335099999999996
191 0.0335699999999996
192 0.0333199999999996
193 0.0335399999999995
194 0.0336999999999995
195 0.0329299999999995
196 0.0330699999999996
197 0.0332699999999995
198 0.0333199999999995
199 0.0332199999999995
200 0.0333799999999995
};
\end{axis}
\end{tikzpicture}


==> plots/election_properties/Plur_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=2.8pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$,$1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={probability that $c_1$ is Plurality winner},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, steelblue31119180]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 0.999000000000001
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 0.999000000000001
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [semithick, darkorange25512714]
table {%
10 0.986000000000001
11 0.982000000000001
12 0.976000000000001
13 0.982000000000001
14 0.972000000000001
15 0.983000000000001
16 0.983000000000001
17 0.981000000000001
18 0.977000000000001
19 0.974000000000001
20 0.983000000000001
21 0.984000000000001
22 0.973000000000001
23 0.984000000000001
24 0.982000000000001
25 0.980000000000001
26 0.984000000000001
27 0.984000000000001
28 0.989000000000001
29 0.982000000000001
30 0.979000000000001
31 0.977000000000001
32 0.987000000000001
33 0.971000000000001
34 0.993000000000001
35 0.981000000000001
36 0.975000000000001
37 0.982000000000001
38 0.983000000000001
39 0.973000000000001
40 0.982000000000001
41 0.988000000000001
42 0.977000000000001
43 0.978000000000001
44 0.984000000000001
45 0.984000000000001
46 0.981000000000001
47 0.982000000000001
48 0.981000000000001
49 0.984000000000001
50 0.982000000000001
51 0.981000000000001
52 0.981000000000001
53 0.985000000000001
54 0.980000000000001
55 0.969000000000001
56 0.978000000000001
57 0.972000000000001
58 0.986000000000001
59 0.981000000000001
60 0.976000000000001
61 0.982000000000001
62 0.984000000000001
63 0.987000000000001
64 0.983000000000001
65 0.984000000000001
66 0.984000000000001
67 0.985000000000001
68 0.980000000000001
69 0.974000000000001
70 0.983000000000001
71 0.977000000000001
72 0.981000000000001
73 0.978000000000001
74 0.987000000000001
75 0.982000000000001
76 0.983000000000001
77 0.979000000000001
78 0.983000000000001
79 0.983000000000001
80 0.988000000000001
81 0.983000000000001
82 0.980000000000001
83 0.982000000000001
84 0.979000000000001
85 0.980000000000001
86 0.979000000000001
87 0.981000000000001
88 0.983000000000001
89 0.983000000000001
90 0.982000000000001
91 0.982000000000001
92 0.980000000000001
93 0.977000000000001
94 0.984000000000001
95 0.982000000000001
96 0.979000000000001
97 0.977000000000001
98 0.982000000000001
99 0.987000000000001
100 0.983000000000001
101 0.980000000000001
102 0.981000000000001
103 0.973000000000001
104 0.980000000000001
105 0.982000000000001
106 0.984000000000001
107 0.979000000000001
108 0.980000000000001
109 0.980000000000001
110 0.979000000000001
111 0.976000000000001
112 0.978000000000001
113 0.973000000000001
114 0.975000000000001
115 0.981000000000001
116 0.987000000000001
117 0.975000000000001
118 0.978000000000001
119 0.979000000000001
120 0.982000000000001
121 0.985000000000001
122 0.984000000000001
123 0.973000000000001
124 0.984000000000001
125 0.980000000000001
126 0.980000000000001
127 0.982000000000001
128 0.977000000000001
129 0.983000000000001
130 0.989000000000001
131 0.980000000000001
132 0.978000000000001
133 0.981000000000001
134 0.982000000000001
135 0.980000000000001
136 0.981000000000001
137 0.977000000000001
138 0.987000000000001
139 0.965000000000001
140 0.984000000000001
141 0.980000000000001
142 0.983000000000001
143 0.970000000000001
144 0.987000000000001
145 0.983000000000001
146 0.987000000000001
147 0.981000000000001
148 0.982000000000001
149 0.979000000000001
150 0.982000000000001
151 0.980000000000001
152 0.980000000000001
153 0.982000000000001
154 0.983000000000001
155 0.985000000000001
156 0.974000000000001
157 0.981000000000001
158 0.986000000000001
159 0.978000000000001
160 0.985000000000001
161 0.986000000000001
162 0.979000000000001
163 0.982000000000001
164 0.985000000000001
165 0.990000000000001
166 0.977000000000001
167 0.981000000000001
168 0.987000000000001
169 0.985000000000001
170 0.988000000000001
171 0.987000000000001
172 0.986000000000001
173 0.986000000000001
174 0.977000000000001
175 0.979000000000001
176 0.984000000000001
177 0.979000000000001
178 0.983000000000001
179 0.989000000000001
180 0.975000000000001
181 0.983000000000001
182 0.977000000000001
183 0.984000000000001
184 0.981000000000001
185 0.981000000000001
186 0.984000000000001
187 0.979000000000001
188 0.979000000000001
189 0.981000000000001
190 0.989000000000001
191 0.974000000000001
192 0.985000000000001
193 0.980000000000001
194 0.980000000000001
195 0.987000000000001
196 0.981000000000001
197 0.978000000000001
198 0.980000000000001
199 0.986000000000001
200 0.979000000000001
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.739000000000001
11 0.725000000000001
12 0.741000000000001
13 0.741000000000001
14 0.715000000000001
15 0.736000000000001
16 0.720000000000001
17 0.754000000000001
18 0.742000000000001
19 0.743000000000001
20 0.725000000000001
21 0.740000000000001
22 0.746000000000001
23 0.714000000000001
24 0.732000000000001
25 0.742000000000001
26 0.743000000000001
27 0.723000000000001
28 0.743000000000001
29 0.719000000000001
30 0.725000000000001
31 0.732000000000001
32 0.735000000000001
33 0.720000000000001
34 0.744000000000001
35 0.720000000000001
36 0.749000000000001
37 0.725000000000001
38 0.715000000000001
39 0.732000000000001
40 0.723000000000001
41 0.733000000000001
42 0.746000000000001
43 0.759000000000001
44 0.747000000000001
45 0.730000000000001
46 0.738000000000001
47 0.755000000000001
48 0.706000000000001
49 0.758000000000001
50 0.736000000000001
51 0.724000000000001
52 0.729000000000001
53 0.717000000000001
54 0.718000000000001
55 0.733000000000001
56 0.747000000000001
57 0.748000000000001
58 0.736000000000001
59 0.743000000000001
60 0.728000000000001
61 0.717000000000001
62 0.735000000000001
63 0.739000000000001
64 0.705000000000001
65 0.736000000000001
66 0.731000000000001
67 0.744000000000001
68 0.733000000000001
69 0.726000000000001
70 0.721000000000001
71 0.755000000000001
72 0.758000000000001
73 0.734000000000001
74 0.753000000000001
75 0.717000000000001
76 0.727000000000001
77 0.741000000000001
78 0.722000000000001
79 0.721000000000001
80 0.723000000000001
81 0.735000000000001
82 0.732000000000001
83 0.692000000000001
84 0.710000000000001
85 0.725000000000001
86 0.751000000000001
87 0.721000000000001
88 0.730000000000001
89 0.745000000000001
90 0.725000000000001
91 0.702000000000001
92 0.734000000000001
93 0.732000000000001
94 0.691000000000001
95 0.741000000000001
96 0.711000000000001
97 0.696000000000001
98 0.720000000000001
99 0.729000000000001
100 0.748000000000001
101 0.725000000000001
102 0.726000000000001
103 0.734000000000001
104 0.714000000000001
105 0.735000000000001
106 0.747000000000001
107 0.738000000000001
108 0.730000000000001
109 0.714000000000001
110 0.736000000000001
111 0.715000000000001
112 0.754000000000001
113 0.738000000000001
114 0.747000000000001
115 0.753000000000001
116 0.740000000000001
117 0.721000000000001
118 0.755000000000001
119 0.732000000000001
120 0.744000000000001
121 0.723000000000001
122 0.729000000000001
123 0.724000000000001
124 0.736000000000001
125 0.728000000000001
126 0.742000000000001
127 0.717000000000001
128 0.738000000000001
129 0.725000000000001
130 0.742000000000001
131 0.736000000000001
132 0.717000000000001
133 0.748000000000001
134 0.733000000000001
135 0.732000000000001
136 0.717000000000001
137 0.759000000000001
138 0.727000000000001
139 0.730000000000001
140 0.713000000000001
141 0.718000000000001
142 0.732000000000001
143 0.730000000000001
144 0.710000000000001
145 0.754000000000001
146 0.741000000000001
147 0.737000000000001
148 0.732000000000001
149 0.739000000000001
150 0.738000000000001
151 0.714000000000001
152 0.737000000000001
153 0.730000000000001
154 0.744000000000001
155 0.731000000000001
156 0.725000000000001
157 0.735000000000001
158 0.708000000000001
159 0.733000000000001
160 0.735000000000001
161 0.711000000000001
162 0.746000000000001
163 0.725000000000001
164 0.728000000000001
165 0.706000000000001
166 0.700000000000001
167 0.731000000000001
168 0.700000000000001
169 0.726000000000001
170 0.739000000000001
171 0.748000000000001
172 0.728000000000001
173 0.720000000000001
174 0.735000000000001
175 0.734000000000001
176 0.722000000000001
177 0.725000000000001
178 0.728000000000001
179 0.745000000000001
180 0.730000000000001
181 0.732000000000001
182 0.717000000000001
183 0.738000000000001
184 0.733000000000001
185 0.708000000000001
186 0.740000000000001
187 0.740000000000001
188 0.706000000000001
189 0.733000000000001
190 0.686
191 0.756000000000001
192 0.749000000000001
193 0.718000000000001
194 0.718000000000001
195 0.699000000000001
196 0.744000000000001
197 0.713000000000001
198 0.756000000000001
199 0.736000000000001
200 0.748000000000001
};
\addplot [semithick, crimson2143940]
table {%
10 0.512
11 0.468
12 0.458
13 0.472
14 0.464
15 0.468
16 0.462
17 0.453
18 0.446
19 0.429
20 0.441
21 0.45
22 0.423
23 0.444
24 0.442
25 0.397
26 0.455
27 0.425
28 0.469
29 0.439
30 0.436
31 0.457
32 0.425
33 0.458
34 0.432
35 0.436
36 0.443
37 0.454
38 0.421
39 0.401
40 0.433
41 0.444
42 0.425
43 0.433
44 0.453
45 0.429
46 0.407
47 0.448
48 0.434
49 0.435
50 0.433
51 0.426
52 0.434
53 0.44
54 0.42
55 0.439
56 0.464
57 0.444
58 0.436
59 0.447
60 0.446
61 0.424
62 0.435
63 0.431
64 0.436
65 0.421
66 0.43
67 0.44
68 0.424
69 0.447
70 0.409
71 0.433
72 0.443
73 0.437
74 0.43
75 0.445
76 0.445
77 0.416
78 0.435
79 0.425
80 0.413
81 0.442
82 0.439
83 0.431
84 0.448
85 0.429
86 0.447
87 0.434
88 0.417
89 0.439
90 0.427
91 0.438
92 0.41
93 0.441
94 0.426
95 0.427
96 0.451
97 0.408
98 0.412
99 0.465
100 0.424
101 0.408
102 0.457
103 0.457
104 0.436
105 0.429
106 0.438
107 0.426
108 0.439
109 0.443
110 0.41
111 0.422
112 0.422
113 0.431
114 0.453
115 0.444
116 0.435
117 0.443
118 0.408
119 0.437
120 0.428
121 0.443
122 0.414
123 0.451
124 0.409
125 0.452
126 0.443
127 0.465
128 0.425
129 0.434
130 0.454
131 0.465
132 0.438
133 0.426
134 0.431
135 0.415
136 0.437
137 0.433
138 0.449
139 0.439
140 0.449
141 0.408
142 0.416
143 0.406
144 0.449
145 0.439
146 0.441
147 0.417
148 0.423
149 0.406
150 0.442
151 0.437
152 0.444
153 0.408
154 0.407
155 0.432
156 0.408
157 0.435
158 0.442
159 0.423
160 0.438
161 0.402
162 0.447
163 0.415
164 0.428
165 0.433
166 0.444
167 0.455
168 0.442
169 0.421
170 0.429
171 0.447
172 0.416
173 0.426
174 0.423
175 0.445
176 0.414
177 0.42
178 0.447
179 0.442
180 0.44
181 0.452
182 0.4
183 0.435
184 0.428
185 0.422
186 0.438
187 0.417
188 0.46
189 0.422
190 0.427
191 0.439
192 0.43
193 0.458
194 0.423
195 0.441
196 0.427
197 0.441
198 0.437
199 0.44
200 0.394
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.305
11 0.285
12 0.262
13 0.279
14 0.253
15 0.283
16 0.273
17 0.234
18 0.269
19 0.262
20 0.262
21 0.269
22 0.292
23 0.261
24 0.279
25 0.244
26 0.26
27 0.267
28 0.245
29 0.28
30 0.244
31 0.242
32 0.263
33 0.236
34 0.234
35 0.244
36 0.228
37 0.243
38 0.233
39 0.263
40 0.24
41 0.244
42 0.241
43 0.248
44 0.239
45 0.257
46 0.245
47 0.252
48 0.232
49 0.244
50 0.233
51 0.241
52 0.256
53 0.254
54 0.239
55 0.221
56 0.229
57 0.227
58 0.223
59 0.227
60 0.241
61 0.242
62 0.224
63 0.238
64 0.236
65 0.251
66 0.243
67 0.228
68 0.252
69 0.243
70 0.226
71 0.223
72 0.242
73 0.238
74 0.261
75 0.23
76 0.24
77 0.246
78 0.224
79 0.283
80 0.253
81 0.263
82 0.252
83 0.232
84 0.243
85 0.224
86 0.231
87 0.249
88 0.244
89 0.223
90 0.251
91 0.238
92 0.288
93 0.245
94 0.255
95 0.244
96 0.252
97 0.222
98 0.218
99 0.251
100 0.231
101 0.255
102 0.233
103 0.245
104 0.24
105 0.242
106 0.228
107 0.241
108 0.211
109 0.234
110 0.221
111 0.241
112 0.241
113 0.214
114 0.223
115 0.238
116 0.235
117 0.217
118 0.219
119 0.252
120 0.225
121 0.234
122 0.241
123 0.252
124 0.219
125 0.207
126 0.232
127 0.238
128 0.226
129 0.237
130 0.226
131 0.239
132 0.236
133 0.245
134 0.24
135 0.244
136 0.217
137 0.253
138 0.235
139 0.244
140 0.238
141 0.239
142 0.253
143 0.228
144 0.252
145 0.259
146 0.231
147 0.23
148 0.238
149 0.233
150 0.255
151 0.25
152 0.248
153 0.223
154 0.232
155 0.231
156 0.256
157 0.219
158 0.259
159 0.254
160 0.249
161 0.242
162 0.276
163 0.219
164 0.202
165 0.233
166 0.252
167 0.254
168 0.26
169 0.235
170 0.236
171 0.218
172 0.228
173 0.221
174 0.223
175 0.229
176 0.224
177 0.252
178 0.224
179 0.228
180 0.25
181 0.247
182 0.228
183 0.214
184 0.241
185 0.246
186 0.241
187 0.251
188 0.223
189 0.244
190 0.259
191 0.209
192 0.246
193 0.236
194 0.249
195 0.232
196 0.23
197 0.225
198 0.222
199 0.24
200 0.25
};
\addplot [semithick, sienna1408675]
table {%
10 0.128
11 0.124
12 0.104
13 0.108
14 0.0840000000000001
15 0.0870000000000001
16 0.066
17 0.0760000000000001
18 0.0810000000000001
19 0.0740000000000001
20 0.069
21 0.067
22 0.062
23 0.067
24 0.042
25 0.065
26 0.061
27 0.058
28 0.049
29 0.063
30 0.056
31 0.05
32 0.057
33 0.052
34 0.044
35 0.042
36 0.047
37 0.036
38 0.04
39 0.042
40 0.039
41 0.045
42 0.038
43 0.039
44 0.049
45 0.04
46 0.043
47 0.04
48 0.045
49 0.033
50 0.032
51 0.025
52 0.03
53 0.025
54 0.041
55 0.028
56 0.025
57 0.035
58 0.038
59 0.03
60 0.027
61 0.027
62 0.03
63 0.038
64 0.043
65 0.037
66 0.026
67 0.019
68 0.027
69 0.027
70 0.03
71 0.038
72 0.028
73 0.031
74 0.026
75 0.026
76 0.02
77 0.026
78 0.025
79 0.032
80 0.027
81 0.028
82 0.029
83 0.026
84 0.032
85 0.025
86 0.031
87 0.023
88 0.027
89 0.031
90 0.02
91 0.024
92 0.027
93 0.023
94 0.023
95 0.027
96 0.026
97 0.017
98 0.02
99 0.026
100 0.026
101 0.018
102 0.021
103 0.026
104 0.023
105 0.022
106 0.03
107 0.024
108 0.021
109 0.023
110 0.019
111 0.027
112 0.019
113 0.016
114 0.035
115 0.03
116 0.019
117 0.026
118 0.022
119 0.031
120 0.026
121 0.017
122 0.029
123 0.014
124 0.022
125 0.02
126 0.024
127 0.023
128 0.021
129 0.025
130 0.023
131 0.02
132 0.028
133 0.019
134 0.021
135 0.021
136 0.018
137 0.025
138 0.025
139 0.022
140 0.029
141 0.021
142 0.021
143 0.021
144 0.017
145 0.018
146 0.014
147 0.015
148 0.015
149 0.015
150 0.013
151 0.023
152 0.02
153 0.019
154 0.018
155 0.025
156 0.024
157 0.012
158 0.02
159 0.014
160 0.015
161 0.022
162 0.012
163 0.013
164 0.017
165 0.019
166 0.015
167 0.007
168 0.02
169 0.014
170 0.017
171 0.009
172 0.014
173 0.018
174 0.016
175 0.014
176 0.014
177 0.02
178 0.017
179 0.018
180 0.018
181 0.016
182 0.016
183 0.012
184 0.019
185 0.01
186 0.016
187 0.015
188 0.011
189 0.004
190 0.016
191 0.008
192 0.014
193 0.016
194 0.011
195 0.019
196 0.012
197 0.011
198 0.011
199 0.019
200 0.015
};






\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.990000000000001
11 0.991000000000001
12 0.978000000000001
13 0.969000000000001
14 0.956000000000001
15 0.946000000000001
16 0.950000000000001
17 0.924000000000001
18 0.918000000000001
19 0.889000000000001
20 0.866000000000001
21 0.877000000000001
22 0.862000000000001
23 0.829000000000001
24 0.831000000000001
25 0.825000000000001
26 0.795000000000001
27 0.780000000000001
28 0.782000000000001
29 0.763000000000001
30 0.717000000000001
31 0.726000000000001
32 0.731000000000001
33 0.690000000000001
34 0.700000000000001
35 0.659
36 0.68
37 0.675
38 0.675
39 0.648
40 0.639
41 0.627
42 0.608
43 0.614
44 0.623
45 0.614
46 0.592
47 0.595
48 0.565
49 0.559
50 0.571
51 0.552
52 0.547
53 0.547
54 0.514
55 0.519
56 0.513
57 0.52
58 0.516
59 0.532
60 0.474
61 0.473
62 0.468
63 0.474
64 0.474
65 0.457
66 0.449
67 0.446
68 0.458
69 0.449
70 0.411
71 0.446
72 0.438
73 0.431
74 0.416
75 0.405
76 0.424
77 0.378
78 0.39
79 0.378
80 0.373
81 0.365
82 0.391
83 0.376
84 0.363
85 0.366
86 0.392
87 0.362
88 0.341
89 0.395
90 0.354
91 0.367
92 0.348
93 0.359
94 0.331
95 0.338
96 0.325
97 0.336
98 0.358
99 0.318
100 0.331
101 0.357
102 0.318
103 0.311
104 0.324
105 0.317
106 0.329
107 0.317
108 0.271
109 0.29
110 0.323
111 0.293
112 0.317
113 0.31
114 0.328
115 0.292
116 0.303
117 0.304
118 0.271
119 0.286
120 0.288
121 0.3
122 0.28
123 0.266
124 0.282
125 0.274
126 0.299
127 0.282
128 0.276
129 0.287
130 0.258
131 0.271
132 0.256
133 0.266
134 0.247
135 0.281
136 0.269
137 0.26
138 0.279
139 0.281
140 0.243
141 0.25
142 0.245
143 0.242
144 0.241
145 0.226
146 0.248
147 0.272
148 0.239
149 0.221
150 0.255
151 0.246
152 0.235
153 0.235
154 0.234
155 0.237
156 0.263
157 0.236
158 0.226
159 0.231
160 0.242
161 0.225
162 0.212
163 0.221
164 0.207
165 0.217
166 0.198
167 0.227
168 0.203
169 0.233
170 0.205
171 0.19
172 0.208
173 0.201
174 0.216
175 0.23
176 0.214
177 0.181
178 0.204
179 0.215
180 0.213
181 0.182
182 0.212
183 0.187
184 0.209
185 0.205
186 0.21
187 0.196
188 0.191
189 0.207
190 0.183
191 0.195
192 0.188
193 0.216
194 0.19
195 0.194
196 0.198
197 0.204
198 0.185
199 0.2
200 0.184
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.863000000000001
11 0.830000000000001
12 0.834000000000001
13 0.807000000000001
14 0.772000000000001
15 0.754000000000001
16 0.741000000000001
17 0.713000000000001
18 0.676
19 0.66
20 0.656
21 0.63
22 0.62
23 0.603
24 0.594
25 0.56
26 0.555
27 0.546
28 0.517
29 0.515
30 0.515
31 0.48
32 0.504
33 0.487
34 0.449
35 0.434
36 0.442
37 0.435
38 0.427
39 0.41
40 0.422
41 0.399
42 0.384
43 0.395
44 0.363
45 0.39
46 0.359
47 0.354
48 0.32
49 0.358
50 0.348
51 0.341
52 0.331
53 0.342
54 0.308
55 0.321
56 0.316
57 0.294
58 0.298
59 0.286
60 0.275
61 0.297
62 0.287
63 0.3
64 0.291
65 0.3
66 0.284
67 0.246
68 0.276
69 0.268
70 0.269
71 0.245
72 0.274
73 0.244
74 0.248
75 0.246
76 0.243
77 0.216
78 0.224
79 0.257
80 0.224
81 0.218
82 0.249
83 0.221
84 0.222
85 0.221
86 0.224
87 0.225
88 0.221
89 0.217
90 0.204
91 0.212
92 0.213
93 0.188
94 0.201
95 0.2
96 0.204
97 0.21
98 0.201
99 0.211
100 0.19
101 0.2
102 0.175
103 0.192
104 0.197
105 0.18
106 0.195
107 0.179
108 0.194
109 0.193
110 0.186
111 0.184
112 0.18
113 0.173
114 0.176
115 0.175
116 0.175
117 0.172
118 0.161
119 0.15
120 0.158
121 0.161
122 0.172
123 0.149
124 0.158
125 0.164
126 0.168
127 0.16
128 0.179
129 0.161
130 0.153
131 0.154
132 0.16
133 0.167
134 0.149
135 0.128
136 0.147
137 0.143
138 0.137
139 0.147
140 0.12
141 0.156
142 0.161
143 0.158
144 0.141
145 0.131
146 0.137
147 0.168
148 0.116
149 0.14
150 0.128
151 0.138
152 0.125
153 0.133
154 0.126
155 0.149
156 0.149
157 0.157
158 0.114
159 0.144
160 0.149
161 0.136
162 0.137
163 0.133
164 0.131
165 0.132
166 0.139
167 0.128
168 0.13
169 0.129
170 0.126
171 0.134
172 0.133
173 0.122
174 0.119
175 0.139
176 0.129
177 0.116
178 0.11
179 0.0990000000000001
180 0.118
181 0.12
182 0.112
183 0.0980000000000001
184 0.0840000000000001
185 0.115
186 0.108
187 0.102
188 0.112
189 0.108
190 0.12
191 0.121
192 0.1
193 0.101
194 0.0940000000000001
195 0.111
196 0.106
197 0.108
198 0.101
199 0.107
200 0.118
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.608
11 0.543
12 0.529
13 0.479
14 0.5
15 0.471
16 0.455
17 0.43
18 0.4
19 0.38
20 0.375
21 0.373
22 0.365
23 0.345
24 0.337
25 0.288
26 0.31
27 0.302
28 0.284
29 0.3
30 0.284
31 0.279
32 0.259
33 0.261
34 0.235
35 0.25
36 0.231
37 0.226
38 0.207
39 0.22
40 0.191
41 0.234
42 0.225
43 0.212
44 0.207
45 0.212
46 0.202
47 0.185
48 0.194
49 0.18
50 0.156
51 0.193
52 0.194
53 0.185
54 0.169
55 0.193
56 0.172
57 0.135
58 0.156
59 0.145
60 0.169
61 0.151
62 0.16
63 0.146
64 0.161
65 0.139
66 0.141
67 0.127
68 0.123
69 0.143
70 0.144
71 0.141
72 0.134
73 0.142
74 0.121
75 0.128
76 0.143
77 0.126
78 0.123
79 0.114
80 0.134
81 0.123
82 0.111
83 0.116
84 0.11
85 0.121
86 0.126
87 0.103
88 0.11
89 0.0970000000000001
90 0.0990000000000001
91 0.126
92 0.0950000000000001
93 0.108
94 0.121
95 0.0970000000000001
96 0.108
97 0.104
98 0.123
99 0.106
100 0.0810000000000001
101 0.0990000000000001
102 0.114
103 0.1
104 0.0890000000000001
105 0.1
106 0.0970000000000001
107 0.0890000000000001
108 0.0960000000000001
109 0.0900000000000001
110 0.107
111 0.0930000000000001
112 0.0840000000000001
113 0.0920000000000001
114 0.0990000000000001
115 0.0880000000000001
116 0.101
117 0.0860000000000001
118 0.0940000000000001
119 0.0850000000000001
120 0.0920000000000001
121 0.0880000000000001
122 0.0900000000000001
123 0.0890000000000001
124 0.0720000000000001
125 0.0790000000000001
126 0.0830000000000001
127 0.0720000000000001
128 0.0800000000000001
129 0.0750000000000001
130 0.0760000000000001
131 0.0760000000000001
132 0.0940000000000001
133 0.0920000000000001
134 0.06
135 0.0800000000000001
136 0.1
137 0.067
138 0.07
139 0.0730000000000001
140 0.07
141 0.0790000000000001
142 0.053
143 0.071
144 0.0890000000000001
145 0.0850000000000001
146 0.0940000000000001
147 0.0740000000000001
148 0.067
149 0.0840000000000001
150 0.065
151 0.066
152 0.0750000000000001
153 0.071
154 0.0830000000000001
155 0.0810000000000001
156 0.0780000000000001
157 0.066
158 0.0820000000000001
159 0.069
160 0.069
161 0.0760000000000001
162 0.0800000000000001
163 0.069
164 0.069
165 0.0950000000000001
166 0.0870000000000001
167 0.052
168 0.0720000000000001
169 0.071
170 0.06
171 0.062
172 0.063
173 0.0840000000000001
174 0.0730000000000001
175 0.057
176 0.059
177 0.057
178 0.059
179 0.065
180 0.053
181 0.056
182 0.052
183 0.0740000000000001
184 0.0720000000000001
185 0.053
186 0.057
187 0.057
188 0.057
189 0.053
190 0.055
191 0.057
192 0.066
193 0.063
194 0.054
195 0.061
196 0.056
197 0.066
198 0.053
199 0.056
200 0.063
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.37
11 0.353
12 0.319
13 0.332
14 0.268
15 0.279
16 0.262
17 0.271
18 0.237
19 0.219
20 0.221
21 0.216
22 0.201
23 0.183
24 0.178
25 0.185
26 0.179
27 0.182
28 0.169
29 0.159
30 0.164
31 0.152
32 0.147
33 0.144
34 0.138
35 0.129
36 0.137
37 0.124
38 0.136
39 0.144
40 0.124
41 0.134
42 0.111
43 0.12
44 0.101
45 0.104
46 0.109
47 0.0980000000000001
48 0.107
49 0.102
50 0.1
51 0.0940000000000001
52 0.0980000000000001
53 0.0920000000000001
54 0.0930000000000001
55 0.0930000000000001
56 0.104
57 0.0920000000000001
58 0.0920000000000001
59 0.0760000000000001
60 0.0870000000000001
61 0.0760000000000001
62 0.0720000000000001
63 0.0850000000000001
64 0.0790000000000001
65 0.0790000000000001
66 0.0770000000000001
67 0.0860000000000001
68 0.0890000000000001
69 0.071
70 0.0840000000000001
71 0.0800000000000001
72 0.0870000000000001
73 0.0800000000000001
74 0.067
75 0.0730000000000001
76 0.0760000000000001
77 0.0990000000000001
78 0.0730000000000001
79 0.0770000000000001
80 0.058
81 0.064
82 0.064
83 0.067
84 0.056
85 0.051
86 0.0780000000000001
87 0.067
88 0.069
89 0.0730000000000001
90 0.064
91 0.054
92 0.067
93 0.067
94 0.059
95 0.062
96 0.057
97 0.052
98 0.0770000000000001
99 0.0740000000000001
100 0.06
101 0.064
102 0.063
103 0.054
104 0.065
105 0.064
106 0.049
107 0.062
108 0.062
109 0.065
110 0.045
111 0.054
112 0.048
113 0.048
114 0.059
115 0.062
116 0.067
117 0.041
118 0.045
119 0.059
120 0.057
121 0.056
122 0.046
123 0.053
124 0.045
125 0.056
126 0.051
127 0.055
128 0.041
129 0.059
130 0.044
131 0.054
132 0.045
133 0.053
134 0.036
135 0.041
136 0.048
137 0.048
138 0.049
139 0.042
140 0.049
141 0.04
142 0.05
143 0.062
144 0.048
145 0.047
146 0.049
147 0.037
148 0.054
149 0.041
150 0.041
151 0.045
152 0.044
153 0.047
154 0.048
155 0.036
156 0.044
157 0.052
158 0.033
159 0.036
160 0.04
161 0.035
162 0.047
163 0.041
164 0.035
165 0.036
166 0.044
167 0.033
168 0.033
169 0.04
170 0.037
171 0.023
172 0.036
173 0.052
174 0.035
175 0.028
176 0.036
177 0.04
178 0.039
179 0.035
180 0.038
181 0.031
182 0.038
183 0.026
184 0.049
185 0.03
186 0.041
187 0.036
188 0.042
189 0.041
190 0.032
191 0.029
192 0.042
193 0.04
194 0.03
195 0.029
196 0.029
197 0.032
198 0.033
199 0.034
200 0.036
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.234
11 0.241
12 0.205
13 0.188
14 0.201
15 0.175
16 0.176
17 0.152
18 0.167
19 0.137
20 0.138
21 0.137
22 0.123
23 0.121
24 0.118
25 0.135
26 0.108
27 0.121
28 0.113
29 0.115
30 0.1
31 0.0910000000000001
32 0.1
33 0.0900000000000001
34 0.0850000000000001
35 0.0860000000000001
36 0.0740000000000001
37 0.0940000000000001
38 0.0840000000000001
39 0.0870000000000001
40 0.071
41 0.071
42 0.0820000000000001
43 0.0740000000000001
44 0.07
45 0.0760000000000001
46 0.0770000000000001
47 0.071
48 0.07
49 0.0720000000000001
50 0.065
51 0.06
52 0.068
53 0.066
54 0.061
55 0.06
56 0.06
57 0.065
58 0.066
59 0.053
60 0.06
61 0.053
62 0.052
63 0.058
64 0.058
65 0.058
66 0.057
67 0.048
68 0.047
69 0.052
70 0.055
71 0.045
72 0.048
73 0.051
74 0.046
75 0.056
76 0.039
77 0.051
78 0.043
79 0.052
80 0.048
81 0.052
82 0.036
83 0.048
84 0.037
85 0.041
86 0.046
87 0.046
88 0.038
89 0.042
90 0.04
91 0.032
92 0.041
93 0.042
94 0.045
95 0.042
96 0.034
97 0.034
98 0.043
99 0.032
100 0.042
101 0.04
102 0.039
103 0.046
104 0.038
105 0.032
106 0.032
107 0.037
108 0.042
109 0.045
110 0.039
111 0.042
112 0.04
113 0.031
114 0.037
115 0.036
116 0.041
117 0.033
118 0.039
119 0.033
120 0.032
121 0.036
122 0.034
123 0.04
124 0.035
125 0.033
126 0.027
127 0.032
128 0.029
129 0.033
130 0.039
131 0.038
132 0.038
133 0.036
134 0.032
135 0.044
136 0.032
137 0.024
138 0.019
139 0.031
140 0.029
141 0.023
142 0.024
143 0.035
144 0.024
145 0.031
146 0.028
147 0.029
148 0.037
149 0.027
150 0.032
151 0.032
152 0.03
153 0.03
154 0.025
155 0.036
156 0.022
157 0.03
158 0.028
159 0.034
160 0.034
161 0.032
162 0.024
163 0.026
164 0.02
165 0.017
166 0.029
167 0.027
168 0.02
169 0.033
170 0.029
171 0.025
172 0.02
173 0.028
174 0.03
175 0.039
176 0.036
177 0.033
178 0.022
179 0.023
180 0.023
181 0.031
182 0.028
183 0.034
184 0.022
185 0.024
186 0.027
187 0.03
188 0.028
189 0.031
190 0.022
191 0.031
192 0.018
193 0.022
194 0.022
195 0.031
196 0.021
197 0.02
198 0.021
199 0.024
200 0.027
};
\end{axis}

\end{tikzpicture}


==> plots/election_properties/disID_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\Large
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$,$1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
clip mode=individual
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}


\iffalse
\addplot [draw=blue!15, fill=blue!15, mark=*, only marks]
table{%
x  y
33 0.314705882352941
26 0.427259259259259
36 0.342857142857143
23 0.4
46 0.396784869976359
11 0.596666666666667
14 0.301538461538462
38 0.329313929313929
31 0.291666666666667
37 0.347368421052632
53 0.316809116809117
41 0.370039682539683
34 0.455003819709702
32 0.465542521994135
34 0.441558441558441
47 0.382905138339921
27 0.59483994266603
31 0.595052083333333
37 0.64327485380117
33 0.6445842760181
38 0.7003267003267
45 0.652173913043478
38 0.607708300015992
43 0.670995670995671
35 0.634920634920635
46 0.615873015873016
41 0.672077922077922
52 0.700517943026267
40 0.650297740435599
61 0.628445747800587
52 0.641416944136145
60 0.667533910934856
81 0.638056733828208
47 0.682301512287335
69 0.661239495798319
59 0.68205329153605
69 0.640679908326967
64 0.674392274392274
88 0.617691154422789
67 0.68406660184735
67 0.669674688057041
77 0.61441647597254
65 0.6328125
74 0.662537224538416
54 0.606689536878216
73 0.663429054054054
89 0.610072951739619
78 0.641259675932213
78 0.626978964898613
68 0.617624918883842
87 0.640338266384778
69 0.631460084033613
67 0.62722816399287
41 0.64271978021978
61 0.639516129032258
73 0.617065929565929
72 0.659270692649045
99 0.586168831168831
13 0.644557823129252
75 0.639504165819955
99 0.585640074211503
119 0.582569337442219
102 0.638915347845464
105 0.646748004354136
117 0.591696585121482
119 0.597055084745763
133 0.61472184531886
137 0.591097308488613
102 0.568509083918101
112 0.612117473784917
96 0.601139446554531
17 0.603070175438596
106 0.578167715684404
118 0.601163542340013
88 0.597481596280511
112 0.589787132265008
96 0.632816060770483
90 0.612161345455254
106 0.584526737404259
95 0.607502799552072
101 0.583931888544892
98 0.583536394876601
88 0.603448275862069
91 0.629202898550725
101 0.552296918767507
117 0.60333138515488
132 0.604235780290421
124 0.556956097560976
125 0.581778033794163
139 0.595326086956522
115 0.531133869155648
123 0.581973823373876
149 0.566756756756757
142 0.582141262992326
125 0.568490783410138
122 0.578653497278774
114 0.618963337547408
};
\fi

\addplot [draw=gray!15, fill=gray!15, mark=*, only marks]
table{%
x  y
124 0.136371361132966
152 0.107676183056004
148 0.155612797186422
147 0.120103665309145
135 0.11468771759862
147 0.10937519947912
141 0.130440708768742
142 0.115180632682349
139 0.106438923395445
150 0.115058877168735
142 0.129097852502108
124 0.105164437450826
132 0.146602655370265
133 0.127483523938748
118 0.139360955300234
120 0.143634974651017
106 0.144413240642696
101 0.110141987829615
107 0.126631500642456
118 0.102230470351913
112 0.127545244359404
123 0.12536889510585
118 0.120850391438627
129 0.14245114764268
141 0.106571572290888
126 0.126480060960122
128 0.11875724836721
133 0.133041688111168
127 0.0983682266009853
116 0.105124608911425
144 0.111284488592609
139 0.120962732919255
122 0.117861253259294
139 0.119285714285714
77 0.124461277262636
122 0.143753535642528
136 0.136600625651721
110 0.135367092454988
109 0.134259259259259
108 0.151052399719715
101 0.120385395537525
125 0.122417125018582
139 0.13600480865558
103 0.116402714932127
109 0.127142391658521
121 0.137732240437158
59 0.176140155728587
54 0.132835089438863
63 0.122918834547347
61 0.119516129032258
58 0.111968993201883
65 0.0841496865203763
67 0.125366568914956
75 0.123892993162942
89 0.134141414141414
80 0.11040031456528
75 0.0842816500711238
79 0.0878411910669977
146 0.140700551633334
150 0.150359063577429
153 0.1494030163385
146 0.13944170771757
142 0.152881601157463
133 0.124093482431105
128 0.133486127437371
151 0.165738539898132
137 0.174861466325661
147 0.153124290883902
141 0.144557344064386
139 0.15146263273893
130 0.132972174341295
133 0.128634425276216
125 0.11009117486745
135 0.13732440737489
126 0.119068150963888
119 0.0917592051431912
109 0.106581948517433
124 0.113875688434304
137 0.107928388746803
124 0.113611329661684
131 0.113939393939394
53 0.119175627240144
133 0.150369851621657
138 0.129946512029167
124 0.146291109362707
113 0.128352130325815
111 0.162527989252127
110 0.131535521601956
111 0.130330959363217
113 0.129653771525588
101 0.120098039215686
113 0.134110477807422
121 0.139726775956284
109 0.14832192896709
140 0.118530099932212
143 0.104696728759655
153 0.0965994531784005
136 0.10625052437285
151 0.0865789473684211
151 0.0847453310696096
147 0.0839026167130455
107 0.114552760307477
157 0.100951722838207
145 0.105441400304414
107 0.102133630892
112 0.103062240087647
146 0.104453604101739
143 0.0959507042253522
154 0.108623234239933
134 0.0981764756719385
140 0.0990831692679606
140 0.0935992455177932
149 0.0897558849171754
143 0.103550469483568
148 0.110139574340236
145 0.104461567732116
92 0.0749219562955256
136 0.121382413729953
155 0.112931711145997
142 0.105370264601562
149 0.111378378378378
144 0.103084074070994
143 0.0980755220981059
140 0.115414051737334
147 0.106582388840453
147 0.116105146242133
154 0.125988043500439
151 0.114315789473684
134 0.113132293098337
106 0.154511391532796
126 0.124994375703037
121 0.15174510840825
121 0.132964480874317
112 0.144133147489876
112 0.144397067192307
91 0.159022907900888
127 0.150693644393241
117 0.130406195207481
124 0.141343823760818
107 0.142155835080363
132 0.143458868792271
132 0.121083789080116
119 0.128130125751777
118 0.132801838684192
115 0.139573815633018
101 0.102961460446248
105 0.122126504049815
125 0.0973068728011497
108 0.111034896681814
126 0.114726949453899
125 0.116973886328725
51 0.201439205955335
128 0.152022257532887
127 0.142897002551021
113 0.158955857385399
135 0.148255048287972
126 0.169635623133315
126 0.121739885962531
138 0.107949242207364
134 0.117250114533646
131 0.13993006993007
124 0.132393391030685
94 0.165772495755518
91 0.120780738662927
105 0.112527213352685
99 0.121895984200132
102 0.114986061712967
101 0.103286004056795
108 0.109080587889199
104 0.0985548745022595
110 0.114091007254665
108 0.109079996570351
115 0.111527428136526
109 0.116952861952862
105 0.099600870827286
131 0.13857432889691
142 0.109603162794652
147 0.111258076459137
152 0.113716833311691
132 0.0966380151484266
143 0.100726485348875
146 0.118716941726635
140 0.0974901616112738
151 0.115140350877193
146 0.108492429229756
141 0.125684104627767
133 0.101884273646431
127 0.147525441628264
146 0.11396400924902
135 0.135539097680478
147 0.11693817104776
129 0.128352950928382
129 0.102005968169761
141 0.0970565327448563
144 0.0935491649618458
146 0.123790757682383
140 0.130691328886102
132 0.127865465189692
105 0.11771969661501
129 0.129609956575682
124 0.140404181184669
110 0.135831007094695
105 0.131531204644412
100 0.146083573874629
98 0.126598369044157
126 0.0966217932435865
132 0.119808262345102
106 0.136341789052069
119 0.150669764898852
121 0.147909836065574
116 0.179149135109864
140 0.147831886466511
117 0.170570879131238
125 0.165181771633385
108 0.15546955151422
115 0.141654671756681
111 0.155749895266024
139 0.117381286315368
98 0.165010934083099
131 0.164211594856756
118 0.151289233642175
89 0.212756598240469
119 0.157285401858939
117 0.138515488018703
109 0.17940697295536
124 0.113560975609756
111 0.139134572324228
101 0.138052738336714
102 0.126272508240489
125 0.125229175957584
123 0.134373347435219
112 0.146839388632138
108 0.136482894624025
142 0.115775782213668
143 0.103253781950965
133 0.107259158751696
138 0.11239825657722
132 0.0890736976687573
133 0.0884293267206289
119 0.0867413887370149
132 0.104111547028122
143 0.100088028169014
133 0.0998161684247385
143 0.0944542253521127
88 0.128157378360476
94 0.141913576866203
121 0.123141100702576
120 0.122132137312403
112 0.11676632384597
114 0.103981637499834
121 0.0899660825325043
129 0.106498138957817
138 0.107461381965772
145 0.12242199391172
140 0.107513714491687
144 0.12015432843019
122 0.097053793785072
133 0.163303716023986
148 0.164859999608664
133 0.139285245327614
142 0.152209492635025
144 0.130094875398086
132 0.119924713072494
118 0.115242126627326
139 0.126668002404328
136 0.128121113814544
134 0.153113967714986
137 0.145705456095482
99 0.164476629361422
55 0.131784434203789
72 0.0990601141093136
76 0.104130708001676
78 0.109847114910406
79 0.0947944297082229
88 0.106561209902604
82 0.10899512026601
82 0.117718184566222
85 0.130426356589147
74 0.130729120636324
62 0.138277387457715
58 0.142211734914103
79 0.164795285359802
96 0.148686148360592
97 0.159582784726794
83 0.152177700348432
83 0.146671873122672
81 0.134167367535744
75 0.112604964896985
87 0.136389210939098
90 0.111939745647611
87 0.126005933301507
91 0.131666666666667
134 0.134238822863611
141 0.126577321069273
136 0.116610417811266
138 0.111883631780707
134 0.119240630311411
138 0.0985645915686279
112 0.114897655291604
143 0.120040133272755
139 0.101159420289855
140 0.114999284031937
148 0.106022006117883
132 0.118230814662858
117 0.14825795139609
114 0.125339416259001
91 0.148340345956054
120 0.134300993124523
119 0.155786090005845
103 0.129095802777344
107 0.137789950632312
113 0.117617632791657
122 0.142981925687026
115 0.14238042269188
118 0.141621776915895
58 0.159995395815948
54 0.182641509433962
54 0.180067427692672
52 0.134869302307781
54 0.192685221047972
57 0.160652709359606
55 0.162506400409626
120 0.167162146116778
119 0.142524213075061
122 0.139149885233856
118 0.148387560152266
109 0.165865552072449
117 0.156683931558476
122 0.153871162811868
148 0.0954619561615511
128 0.141109686870537
133 0.132413445966648
114 0.126556367833782
92 0.158923282752627
69 0.159555435077257
117 0.169903773899975
99 0.145418038183015
119 0.151285310734463
126 0.147571001900625
124 0.125968040370059
126 0.129674371348743
137 0.12813505486346
138 0.142960667961981
132 0.133238785217168
147 0.116567937800815
88 0.185974428516079
132 0.118364120100794
149 0.128166023166023
154 0.119997551570056
147 0.11503146982599
139 0.1091989719426
145 0.100269642575972
145 0.0899156724112536
143 0.105463425715584
130 0.110905970767501
143 0.114351431167651
140 0.110230113781315
119 0.117892290869328
138 0.154519567769378
142 0.125852870533722
142 0.119327481029609
142 0.134364925854288
141 0.128373690418372
102 0.114834248741245
105 0.118544875696428
145 0.115987258801002
139 0.108224459198972
140 0.134029221372387
134 0.12718462823726
121 0.123083024854574
117 0.15378669331272
130 0.148639395399559
108 0.188702624511483
125 0.163338453661034
113 0.144331734508686
97 0.137293279380718
106 0.133735302984625
138 0.120247385797508
125 0.106323604710701
111 0.121988898198576
104 0.124974572353213
56 0.17910171322735
125 0.127793469104603
127 0.143933354591837
116 0.156679972668753
116 0.135235971757711
110 0.149080431269612
111 0.113541200179131
133 0.103492799929969
123 0.120200098940653
124 0.113873170731707
116 0.134354658898839
102 0.130039411708161
136 0.127022996625069
145 0.118935502283105
121 0.148572184029614
136 0.104406596377399
135 0.128413460082952
126 0.100665761607385
126 0.103083566167132
142 0.101079428464466
137 0.110986786018755
121 0.11660497091486
138 0.129895499658667
78 0.120080817508339
74 0.140203269995581
77 0.135049161364951
84 0.119722914428111
87 0.111627906976744
84 0.0998558127031453
91 0.114817591204398
97 0.109899605003292
96 0.0990530866574485
112 0.107151399186797
97 0.109302995391705
100 0.128352835283528
106 0.0944915801714114
133 0.120278373528253
146 0.0797325826882479
147 0.0951439729610301
160 0.0982069612094223
142 0.086296682041363
153 0.0836230466448253
148 0.0919803296941207
154 0.0834098467690928
154 0.0942441492726123
155 0.084826463858722
142 0.0918117343649259
122 0.0923851200655437
148 0.135438804229204
143 0.114803403755869
146 0.0977503348391638
158 0.117533950246365
148 0.103887516589603
144 0.115137656635873
128 0.109291102303135
144 0.0949026501862988
143 0.106347809076682
149 0.0932432432432434
145 0.0997241248097413
106 0.114320168827254
126 0.155302006604013
139 0.137344720496895
131 0.168700654184525
131 0.143426573426573
109 0.13312434691745
99 0.130598170302604
110 0.126648696639818
140 0.14664013470075
130 0.111746257174981
121 0.151520359598096
117 0.144360023378141
119 0.149917987971569
140 0.116518335483589
111 0.126309174696272
118 0.111972994325936
120 0.139391863898595
126 0.119719793646484
110 0.125880837925822
134 0.132061336136039
137 0.141997016197784
120 0.15093790115353
117 0.125555230859147
76 0.1358357771261
78 0.129498920842326
87 0.109861069163395
90 0.102999573822336
85 0.124003322259136
82 0.1022942344089
93 0.100122810934958
102 0.112579187765316
109 0.112609970674487
115 0.125332728372656
107 0.110620815581254
120 0.101368150566012
132 0.114098346086838
129 0.132529466501241
116 0.116594999203695
119 0.1744669218152
119 0.148305084745763
108 0.169678943431482
70 0.127499630466457
120 0.10830053162294
122 0.12700353076578
119 0.128813559322034
123 0.124370959212569
100 0.12955295529553
145 0.117727205774046
146 0.109651151100835
131 0.0952966388450261
143 0.13047730829421
143 0.100777076250607
134 0.0885086278915681
112 0.0967510473648072
143 0.108312509465395
138 0.113028409389277
146 0.0997207781889174
148 0.118714331370132
111 0.122947214076246
60 0.104493311634184
66 0.113684678345247
65 0.116950757575758
69 0.121834250941756
75 0.106538480404179
77 0.101671672978974
82 0.134358221416131
86 0.120838404327248
84 0.099970279600375
75 0.139295874822191
74 0.0983826778612463
135 0.124844232348693
128 0.129175713500929
140 0.137525120603586
139 0.125942028985507
131 0.133108271039306
119 0.155274693161894
127 0.156322004608295
156 0.11247837642583
137 0.13212915601023
145 0.141672190307851
138 0.142372525337394
144 0.139885031542429
125 0.184914028046182
117 0.171093554312432
97 0.162421823568137
102 0.229972123425935
103 0.146337182087689
102 0.164315996380354
95 0.141515099519561
114 0.146453350544254
111 0.160568181818182
111 0.167469627147047
109 0.167053872053872
99 0.196293614219882
122 0.131984316377421
129 0.138989526098901
119 0.112848551120831
129 0.146129807692308
127 0.111491687192118
117 0.106032971240855
103 0.0961903371770546
126 0.116604521209042
139 0.136614906832298
126 0.108240792481585
130 0.11766376708681
72 0.111580663832754
108 0.157171977552392
124 0.104808362369338
115 0.131344769041625
107 0.114989517819707
87 0.101807975504848
109 0.0946185997910137
116 0.128859639659079
115 0.111410338973128
129 0.110360576923077
132 0.102811819008245
120 0.123925272588374
125 0.116817798919776
};

\addplot [semithick, steelblue31119180]
table {%
10 0.286094545454545
11 0.265755
12 0.247211328671328
13 0.232517142857143
14 0.218586461538461
15 0.206193214285714
16 0.195205176470588
17 0.185390833333333
18 0.176429907120744
19 0.168113333333333
20 0.160493233082707
21 0.153583636363636
22 0.147343602484472
23 0.141637613636364
24 0.136299026086957
25 0.131048269230769
26 0.126416355555556
27 0.122215302197802
28 0.118286130268199
29 0.114461928571429
30 0.110892747497219
31 0.1075244375
32 0.104329090909091
33 0.101578345588235
34 0.0987205714285712
35 0.0961618627450984
36 0.0934589652509653
37 0.0910882456140352
38 0.0888096465696468
39 0.086723407894737
40 0.0846830393996249
41 0.0826828214285716
42 0.0808516165626774
43 0.0790472402597405
44 0.0773320620155041
45 0.0757591304347829
46 0.0741536453900712
47 0.0726077717391306
48 0.0711854798089451
49 0.0698554750000003
50 0.068467659063626
51 0.0671079461538464
52 0.0658560488346284
53 0.0647197435897438
54 0.0635716569468271
55 0.0624702579365081
56 0.0613832918660289
57 0.0603751847290642
58 0.0593052453166817
59 0.0583640344827592
60 0.057473298138372
61 0.0565487419354841
62 0.0556743481654959
63 0.0547981754032261
64 0.0539691282051285
65 0.0531142045454547
66 0.0524321882893228
67 0.051657540106952
68 0.0508700584036342
69 0.0501395924369751
70 0.0495160195958361
71 0.0487844404761907
72 0.0481291221300407
73 0.0475187612612615
74 0.0468473863013701
75 0.0462650568990045
76 0.0457391584415585
77 0.0451289979757088
78 0.0445389577511099
79 0.0439929615384618
80 0.0434489732770748
81 0.0429186493902442
82 0.0423912003569837
83 0.0419298519163765
84 0.0414808022678955
85 0.04096865448505
86 0.0405106044624748
87 0.0400451004228332
88 0.0395857962030223
89 0.0392081666666669
90 0.0387405976046428
91 0.0383158695652177
92 0.0379134349521449
93 0.0375199468085109
94 0.0371235110356539
95 0.0367619082446811
96 0.0363945675529031
97 0.0360171301020411
98 0.035674664167448
99 0.0352717040816329
100 0.0349478187818784
101 0.0346093000000002
102 0.0343071325579162
103 0.0339770701357469
104 0.03361999445215
105 0.0333100253991295
106 0.0330162189586118
107 0.0327161844863734
108 0.0324269879104864
109 0.0321173939393943
110 0.0318418051078604
111 0.0315594204545457
112 0.0312714135374315
113 0.0309920582706769
114 0.0307245571373608
115 0.0304568421052634
116 0.0302320267558532
117 0.0299808533021628
118 0.0297098599439778
119 0.0294718093220342
120 0.0292153205083689
121 0.0289992090163937
122 0.0287281475508973
123 0.028528104177684
124 0.0283109853658539
125 0.028064765745008
126 0.0278330192125987
127 0.0276709858630955
128 0.0274361545504489
129 0.027223042067308
130 0.0270128137759634
131 0.0268132482517485
132 0.0265938644320728
133 0.0264318554952513
134 0.0262344527986636
135 0.0260435590430205
136 0.0258509813463101
137 0.0256583088235297
138 0.0254729475397787
139 0.0252762919254661
140 0.0251183590999544
141 0.0249372826961773
142 0.0247651926796611
143 0.024598356807512
144 0.0244271039305525
145 0.0242588356164386
146 0.0240796903589025
147 0.0239354822288044
148 0.0237706368990552
149 0.0236079837837841
150 0.0234758727054538
151 0.0233156815789476
152 0.0231704687702899
153 0.0230153443267262
154 0.0228503706514866
155 0.0227388686313689
156 0.0225756046846109
157 0.022434172346641
158 0.0223000120177866
159 0.0221683860759497
160 0.0220080885972111
161 0.021877740740741
162 0.0217493563998021
163 0.021616122402891
164 0.0214907707752373
165 0.0213469152218633
166 0.0212282983124663
167 0.021095966006885
168 0.0209778436027356
169 0.0208596218487398
170 0.0207335160386175
171 0.0206079069767445
172 0.0204902342561609
173 0.0203863773055335
174 0.0202632832369945
175 0.020152206112853
176 0.020030276029056
177 0.019931039325843
178 0.0198247533377524
179 0.0196972808988767
180 0.0195928695330106
181 0.0194852234432237
182 0.0193882112127527
183 0.0192895807453419
184 0.0191782862206471
185 0.0190726998597478
186 0.0189617360890305
187 0.0188769612216887
188 0.0187704592139889
189 0.0186758768197091
190 0.0185749738219898
191 0.0184868766447371
192 0.0183966155765947
193 0.0182915415592786
194 0.0182007588680752
195 0.0181098316852517
196 0.0180085888324876
197 0.0179352535559681
198 0.0178292977578249
199 0.0177451212121215
200 0.0176502737568442
};
\addplot [semithick, darkorange25512714]
table {%
10 0.492990303030303
11 0.4665085
12 0.441086433566434
13 0.418735357142857
14 0.397554153846155
15 0.379176696428571
16 0.361128705882353
17 0.344716666666666
18 0.330557089783282
19 0.316455666666667
20 0.30387984962406
21 0.291922772727273
22 0.281653291925466
23 0.271182613636364
24 0.261516208695653
25 0.253052692307692
26 0.244358755555556
27 0.236787692307692
28 0.229229501915709
29 0.222599357142857
30 0.21591383759733
31 0.209895875
32 0.204056363636364
33 0.198439742647059
34 0.193463168831169
35 0.18862068627451
36 0.183744185328185
37 0.179121359649123
38 0.174970478170478
39 0.170813210526316
40 0.167010769230769
41 0.163194178571429
42 0.159707646057856
43 0.156336948051948
44 0.153093736434108
45 0.149987193675889
46 0.147028737588652
47 0.144074701086957
48 0.14115324359531
49 0.13853305
50 0.13598518607443
51 0.133420915384615
52 0.131173607103219
53 0.128804123931624
54 0.126649728987993
55 0.124487996031746
56 0.122325703349282
57 0.120378860837439
58 0.118300160570919
59 0.116586896551725
60 0.114645879410947
61 0.112933290322581
62 0.111196861826698
63 0.109587474798387
64 0.107809142857143
65 0.106287088068182
66 0.104821873708381
67 0.10333371657754
68 0.101984321868916
69 0.100473819327731
70 0.099179889773423
71 0.0978130952380953
72 0.0965449893883852
73 0.0952577027027026
74 0.0940198465753424
75 0.0928629729729727
76 0.0916709506493503
77 0.0905105668016195
78 0.0894478283741577
79 0.088320125
80 0.0872285325832161
81 0.0862678536585365
82 0.0852557429718874
83 0.0842451219512196
84 0.0833500184266477
85 0.0823954900332226
86 0.0815160567951319
87 0.080557278012685
88 0.0796217202634639
89 0.0788177045454546
90 0.0779909914804296
91 0.0771107681159421
92 0.0763349096065225
93 0.0755720814061054
94 0.0747425534804754
95 0.0740023869680852
96 0.0732455322843191
97 0.0725250255102041
98 0.0718299718837862
99 0.0711623877551021
100 0.0704432223222323
101 0.0697988529411765
102 0.0690799038738825
103 0.0684582183257918
104 0.0678084549237171
105 0.0671954771407838
106 0.0665899706275034
107 0.0659874737945493
108 0.0654284900968876
109 0.0648348939393939
110 0.0641974708653608
111 0.0636991899350649
112 0.063125969863669
113 0.0626097885338347
114 0.062078327048865
115 0.0615091833030854
116 0.0609967179487177
117 0.0604930406195208
118 0.0600174962292609
119 0.0595102966101696
120 0.0590312118897146
121 0.0585300901639344
122 0.0581305099778271
123 0.0576253080380751
124 0.0571563121951219
125 0.0567704416282643
126 0.0563157203149606
127 0.0558517075892857
128 0.0554543636696576
129 0.055026126201923
130 0.0546069909462098
131 0.0542016643356643
132 0.0538069207369569
133 0.0534421981004071
134 0.0530426265664161
135 0.0526387664618087
136 0.0522881881589619
137 0.0518948401534526
138 0.0515106663865987
139 0.0511826490683229
140 0.0508118781570488
141 0.0504564718309859
142 0.0501048891533997
143 0.049786426056338
144 0.049422004340487
145 0.0491141581050228
146 0.0487784686840253
147 0.0484680655312848
148 0.0481238898780989
149 0.0477955108108108
150 0.0475043406373617
151 0.0471867552631579
152 0.046889092325672
153 0.0465931758373205
154 0.0463175711574953
155 0.0460078196803196
156 0.0457219971234847
157 0.0454136708860759
158 0.0451731763009254
159 0.0448879912974684
160 0.0446120754716981
161 0.044316238425926
162 0.0440385733338413
163 0.0437807836495032
164 0.0435340903513665
165 0.0432363936232736
166 0.043029143168209
167 0.0427624290017212
168 0.0425222889132977
169 0.0422799495798319
170 0.0420258195785321
171 0.0417863967168262
172 0.0415493357671636
173 0.0413205553327987
174 0.0410752667217176
175 0.0408547452978056
176 0.0406223593220339
177 0.0403791592185904
178 0.040158032383297
179 0.0399546254681649
180 0.0397439933331275
181 0.0395079047619048
182 0.0392973498777285
183 0.0391157662446249
184 0.0388709827204253
185 0.0386794512622721
186 0.0384823020667727
187 0.0382802333562115
188 0.0381021933621934
189 0.0378808269876819
190 0.037668064489321
191 0.0374825921052632
192 0.0372934400347232
193 0.0371200096649484
194 0.0369258716620167
195 0.0367307726698927
196 0.0365577336977743
197 0.0363776097711812
198 0.0361784006326047
199 0.0360079803030303
200 0.0358388389709743
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.743646666666668
11 0.724067999999999
12 0.704384055944055
13 0.685483571428571
14 0.667368307692308
15 0.649274732142857
16 0.63249294117647
17 0.615436458333334
18 0.600527554179568
19 0.5835645
20 0.568762706766917
21 0.554436136363637
22 0.540193291925466
23 0.526323749999999
24 0.514022713043478
25 0.500834326923076
26 0.488803377777777
27 0.477620357142858
28 0.467001455938697
29 0.455536785714285
30 0.445166963292547
31 0.435554625000001
32 0.42606586510264
33 0.417008216911765
34 0.407947688311688
35 0.399489509803922
36 0.391102378378378
37 0.383739429824561
38 0.375393513513513
39 0.368723289473684
40 0.361308592870544
41 0.354187249999999
42 0.347966613726603
43 0.341238311688312
44 0.335208806201551
45 0.329701719367589
46 0.32372970212766
47 0.317895733695652
48 0.312548649587494
49 0.3071156
50 0.302174477791116
51 0.297709269230769
52 0.292621487236404
53 0.287986217948718
54 0.283724192109777
55 0.279300337301587
56 0.275224133971292
57 0.271057518472906
58 0.267011239964318
59 0.263102793103448
60 0.259355709919422
61 0.255661338709678
62 0.252083887587822
63 0.248657721774194
64 0.245373553113553
65 0.242045355113636
66 0.238916335246843
67 0.23575243315508
68 0.232761219987021
69 0.229661710084034
70 0.226883882424984
71 0.224069738095238
72 0.221252459965271
73 0.218499166666667
74 0.216047419178082
75 0.213431298008535
76 0.21090344935065
77 0.208319969635628
78 0.20595394048989
79 0.203844423076923
80 0.201414992967651
81 0.199190076219512
82 0.197076483712629
83 0.194786088850174
84 0.192804909992913
85 0.1905875
86 0.188701679513185
87 0.186739463530656
88 0.184837915536614
89 0.183003045454546
90 0.181125279664156
91 0.179307507246377
92 0.177569883020206
93 0.17585841119334
94 0.174100325976231
95 0.172375997340425
96 0.170888236570808
97 0.169150344387755
98 0.167593951890034
99 0.166075126530612
100 0.164435709570957
101 0.163092594117647
102 0.161558838796501
103 0.160004722850679
104 0.158633636615811
105 0.157248891509434
106 0.155863935914553
107 0.154565204402516
108 0.153284304209895
109 0.151976712121212
110 0.150676558393256
111 0.149459147727273
112 0.14820607510165
113 0.146887833646617
114 0.145719536744902
115 0.14460163339383
116 0.143371647714604
117 0.142270563997662
118 0.141192945485887
119 0.13997811440678
120 0.139004090561844
121 0.137824700819672
122 0.136899137270712
123 0.135808298519302
124 0.134690614634146
125 0.133733640552995
126 0.13268688
127 0.131790252976191
128 0.130809547701886
129 0.129871525240385
130 0.128939559737263
131 0.127988055944056
132 0.127078233369684
133 0.126189589552239
134 0.125270496240602
135 0.124397057726075
136 0.123643380373074
137 0.12271195971867
138 0.121929644488789
139 0.121107739130435
140 0.120282424613501
141 0.119453568410463
142 0.118658925755096
143 0.117904172535211
144 0.11705824933687
145 0.116319680365297
146 0.115559259676284
147 0.114838147908182
148 0.114106084098069
149 0.113337310810811
150 0.112650790701809
151 0.111927536842105
152 0.111240760940138
153 0.110541213260424
154 0.109902666666667
155 0.109207867132867
156 0.10855962605301
157 0.107881243914313
158 0.107250431438529
159 0.106619458860759
160 0.105965163482948
161 0.105338303240741
162 0.104734976184125
163 0.104061508581752
164 0.103518694924707
165 0.102890763297091
166 0.102303196516059
167 0.101688623063683
168 0.101156813237431
169 0.100563846638656
170 0.100017548012042
171 0.0994747818057455
172 0.0988983551363959
173 0.0983123075380916
174 0.0977969658133775
175 0.0973246355799372
176 0.0967478605326876
177 0.0962301366189992
178 0.0956588012498815
179 0.0952056835205991
180 0.0946791536775825
181 0.094187532967033
182 0.0936609528122452
183 0.0931899349020545
184 0.0927382684980064
185 0.0922577752454419
186 0.0917284960254372
187 0.0912771877144818
188 0.0907963704269586
189 0.0903487911534155
190 0.0898905426743122
191 0.0894524736842106
192 0.0889886639720043
193 0.0885779590850516
194 0.0881429621363092
195 0.0877284025878392
196 0.0872397828973057
197 0.0868337677798391
198 0.0863806070963956
199 0.0859877696969696
200 0.0855872226805669
};
\addplot [semithick, crimson2143940]
table {%
10 0.864370909090909
11 0.8553115
12 0.8443606993007
13 0.835135357142857
14 0.826045538461539
15 0.816910446428571
16 0.806857882352941
17 0.797962083333333
18 0.787484396284829
19 0.777152333333333
20 0.768677593984962
21 0.759521318181818
22 0.74975552795031
23 0.74053875
24 0.730499895652175
25 0.721561057692307
26 0.712781155555554
27 0.703500247252748
28 0.695097088122604
29 0.685748714285714
30 0.67785804226919
31 0.6684913125
32 0.660037478005865
33 0.651665845588236
34 0.644394597402597
35 0.635639166666667
36 0.62801986100386
37 0.619960789473685
38 0.612387068607068
39 0.604128039473685
40 0.597621313320827
41 0.58996075
42 0.582797492909812
43 0.575504935064935
44 0.568816744186046
45 0.561704644268776
46 0.555293843971632
47 0.548374021739131
48 0.542542926617457
49 0.535823075
50 0.529614885954381
51 0.523255292307693
52 0.516927081021088
53 0.511291431623931
54 0.505426847341338
55 0.499652658730159
56 0.493896210526316
57 0.48883125
58 0.48266545941124
59 0.477738327586207
60 0.472495648791331
61 0.467050177419356
62 0.462464340359094
63 0.457747227822581
64 0.452643560439561
65 0.447889431818183
66 0.443155205510907
67 0.438461885026738
68 0.433903179753407
69 0.429541172268907
70 0.425238248622168
71 0.420815095238095
72 0.416433733359058
73 0.412364155405405
74 0.408481852054794
75 0.404315633001422
76 0.400374690909091
77 0.39671979757085
78 0.392494098306757
79 0.389027278846154
80 0.385456183778715
81 0.381735146341463
82 0.378323364569388
83 0.374949869337979
84 0.371497641389086
85 0.367979202657808
86 0.364542636916836
87 0.361399201902748
88 0.358420224719101
89 0.354979992424242
90 0.351960200024694
91 0.348916739130435
92 0.346022885501595
93 0.342904856614246
94 0.340170879456706
95 0.337393038563829
96 0.33468618556701
97 0.331654381377551
98 0.328915932521087
99 0.326481459183673
100 0.323609774977497
101 0.321055594117646
102 0.318365311929251
103 0.31593507918552
104 0.313363239944521
105 0.311130451741654
106 0.308533538050734
107 0.306064124737946
108 0.303938079396382
109 0.301405242424242
110 0.299348604016861
111 0.297111175324675
112 0.29482249222674
113 0.292682246240601
114 0.290429037322047
115 0.288479337568058
116 0.286260459308806
117 0.284151119228521
118 0.282260056022409
119 0.280132775423729
120 0.278151991110494
121 0.276211307377049
122 0.274411078411611
123 0.272446955314648
124 0.270500714146341
125 0.268671555299539
126 0.267007816062992
127 0.265008913690476
128 0.263309185130928
129 0.261603320913461
130 0.259857969110598
131 0.258279657342657
132 0.256419196464443
133 0.254753792401628
134 0.25308546031746
135 0.251470910886743
136 0.2498500405515
137 0.248298590153453
138 0.246718216667542
139 0.245264633540372
140 0.243609692331241
141 0.242084209255533
142 0.240568442196102
143 0.239230554577464
144 0.237683513865445
145 0.236179500570776
146 0.234800129486277
147 0.23354228341355
148 0.23204470894398
149 0.230637518918919
150 0.229401646295391
151 0.227983426315789
152 0.226710367484742
153 0.225475391319207
154 0.224135339658444
155 0.223009932567432
156 0.221578175467434
157 0.220347726387537
158 0.219178408845091
159 0.21781170806962
160 0.216716238134302
161 0.215402027777778
162 0.21434787028922
163 0.213024832881662
164 0.211877186837702
165 0.210905701586835
166 0.209594055525313
167 0.208521697504303
168 0.207382692130532
169 0.206345090336134
170 0.205344175230977
171 0.204047813269494
172 0.20305210222087
173 0.201947080994386
174 0.200991997357555
175 0.200026700626959
176 0.19888885811138
177 0.197929188585291
178 0.196882454313038
179 0.195983604868914
180 0.194890426247723
181 0.193968168498169
182 0.193060844126438
183 0.192004274964166
184 0.191146371289322
185 0.190237834852735
186 0.189233088596618
187 0.188240688057653
188 0.187461697648756
189 0.186473653975364
190 0.185665553062411
191 0.184732962171052
192 0.183832135203321
193 0.183059149484536
194 0.182193441211638
195 0.181227786135072
196 0.180406197579071
197 0.179656986703772
198 0.178760225492947
199 0.177934013636363
200 0.177150008250206
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.911475151515152
11 0.908541
12 0.904295664335664
13 0.900055
14 0.896752307692309
15 0.892260267857142
16 0.888827294117647
17 0.884254166666667
18 0.879688235294117
19 0.876014
20 0.871508721804511
21 0.866486863636363
22 0.861266086956521
23 0.85712090909091
24 0.852932869565216
25 0.848599807692307
26 0.844179377777778
27 0.838555137362638
28 0.834864061302681
29 0.82959807142857
30 0.825321357063404
31 0.82057125
32 0.815495014662756
33 0.810950349264705
34 0.806427428571429
35 0.801610882352939
36 0.796677683397683
37 0.792376754385963
38 0.787779875259875
39 0.783000986842105
40 0.778141350844277
41 0.773605142857143
42 0.76930400453772
43 0.764558409090908
44 0.76006384496124
45 0.754964110671936
46 0.750913021276595
47 0.74634785326087
48 0.7416095614416
49 0.7373556
50 0.732662376950779
51 0.728316553846153
52 0.72378488346282
53 0.719560042735043
54 0.71527611663808
55 0.710539067460318
56 0.706579732057415
57 0.701702678571428
58 0.697920089206066
59 0.693775120689655
60 0.689125140316754
61 0.685019048387096
62 0.680456768149882
63 0.676554979838709
64 0.672310358974358
65 0.66858044034091
66 0.663963706084959
67 0.660054291443851
68 0.656013393900065
69 0.651796298319327
70 0.64831980404164
71 0.644409559523808
72 0.640411383368704
73 0.636193490990991
74 0.63227784109589
75 0.628598417496444
76 0.624868405194806
77 0.621485951417004
78 0.617506664474765
79 0.613843346153846
80 0.60986521331458
81 0.606442280487804
82 0.602767166443552
83 0.598851263066201
84 0.595320782423813
85 0.59165257475083
86 0.588331204868155
87 0.584959986786469
88 0.580996489732661
89 0.577760416666667
90 0.574781671811335
91 0.571353528985507
92 0.567755760368663
93 0.564581697502313
94 0.561275524617996
95 0.557857539893617
96 0.554874003255562
97 0.55137744260204
98 0.548284929709465
99 0.545278567346939
100 0.54199506750675
101 0.538888823529412
102 0.535841538017879
103 0.532635231900452
104 0.529744665742025
105 0.526744294267054
106 0.523932822429906
107 0.520944166666666
108 0.517981893166424
109 0.515027929292929
110 0.512289754525167
111 0.509302168831168
112 0.50656827553217
113 0.503588416353383
114 0.500773477491343
115 0.498245508166969
116 0.495428191750279
117 0.492993208649911
118 0.490103581124758
119 0.487097593220339
120 0.484942718244322
121 0.482424766393442
122 0.479500181415037
123 0.476873067160232
124 0.474511387317073
125 0.471861524577573
126 0.469557679370078
127 0.467042912946428
128 0.46452945248123
129 0.462165775240384
130 0.459600355050593
131 0.457524545454545
132 0.455213229638982
133 0.452624789687924
134 0.450340738512949
135 0.448150262291483
136 0.445943776155717
137 0.443538171355499
138 0.441185258625216
139 0.439121903726707
140 0.437077367212612
141 0.434535081488932
142 0.432613786638892
143 0.430132024647887
144 0.428189495056667
145 0.426187788242009
146 0.423943037297677
147 0.422019118844871
148 0.41992980687577
149 0.417999983783783
150 0.415891068047469
151 0.413977078947368
152 0.41189840280483
153 0.410000598086124
154 0.40790934345351
155 0.40579216033966
156 0.404100808711731
157 0.402071947419668
158 0.400262749669511
159 0.398533917721519
160 0.39670394468534
161 0.394794148148148
162 0.392970088023472
163 0.391126041102077
164 0.389401409927496
165 0.387708887746106
166 0.385733931409907
167 0.384103179862306
168 0.382237915884207
169 0.380667025210084
170 0.378901905948302
171 0.377259683310533
172 0.375495907108812
173 0.373821820368885
174 0.372267817010735
175 0.370592778213166
176 0.368785009200968
177 0.367258130745659
178 0.365836449199886
179 0.364119269662921
180 0.362627294052286
181 0.361066597069597
182 0.359515288470247
183 0.358004525203058
184 0.356474264953478
185 0.354858576437587
186 0.353374159849689
187 0.352051338366506
188 0.350403629573041
189 0.349077668533035
190 0.347424268262278
191 0.346121230263158
192 0.344710089791932
193 0.343284370167526
194 0.341610133120765
195 0.340502374815905
196 0.339001488481062
197 0.337608121521336
198 0.336377798127694
199 0.334810277272726
200 0.333585740643516
};
\addplot [semithick, sienna1408675]
table {%
10 0.931910303030304
11 0.9321505
12 0.931374965034965
13 0.931080714285715
14 0.931299076923076
15 0.931497857142858
16 0.931527294117646
17 0.931445624999999
18 0.931171950464395
19 0.931509833333333
20 0.930932030075187
21 0.930853909090909
22 0.930201490683231
23 0.93091215909091
24 0.931062886956522
25 0.930641923076923
26 0.930851288888889
27 0.930814120879122
28 0.93053938697318
29 0.930519928571429
30 0.930421401557284
31 0.93058375
32 0.930543753665689
33 0.930079852941176
34 0.930387688311689
35 0.929984901960784
36 0.930014548262547
37 0.930728684210526
38 0.930312432432434
39 0.929985197368419
40 0.930219249530956
41 0.930419571428572
42 0.929892285876347
43 0.930226623376624
44 0.929910945736435
45 0.930518626482214
46 0.929837758865248
47 0.930168777173913
48 0.929715058619193
49 0.930145375
50 0.930035606242498
51 0.929938523076922
52 0.929735937846838
53 0.930229145299146
54 0.930127512864495
55 0.929935337301587
56 0.93005066028708
57 0.930010566502465
58 0.930068902765387
59 0.929768551724138
60 0.929711269797165
61 0.929816887096772
62 0.929838079625293
63 0.929843271169356
64 0.929840336996336
65 0.930045142045455
66 0.93013293685419
67 0.929875868983956
68 0.929975872809863
69 0.930067096638654
70 0.930074941824862
71 0.929700595238095
72 0.930019031448968
73 0.929636970720721
74 0.929624252054793
75 0.929960344950215
76 0.929738514285716
77 0.929867267206478
78 0.929692553016604
79 0.929573701923076
80 0.929745794655415
81 0.929856539634146
82 0.929783784024989
83 0.929700783972126
84 0.929604085046066
85 0.929635980066446
86 0.929901452332656
87 0.929690652748413
88 0.929725455249903
89 0.929742613636364
90 0.929820296332881
91 0.929711260869566
92 0.929858255937609
93 0.9298156706753
94 0.929796319185058
95 0.929658098404256
96 0.929585202387412
97 0.92973505739796
98 0.929873776944705
99 0.929802734693878
100 0.929602760276028
101 0.929800082352939
102 0.929357452657887
103 0.929644530542986
104 0.929681337031899
105 0.929808009796806
106 0.929727417890521
107 0.929365932914047
108 0.929609174311925
109 0.929554247474748
110 0.929591346392264
111 0.929416733766232
112 0.929687017459937
113 0.929493378759399
114 0.92977819622932
115 0.929841855716878
116 0.929359157190634
117 0.929356915546463
118 0.929786576168929
119 0.929539046610169
120 0.929744382248767
121 0.929719676229507
122 0.92946555130014
123 0.92948057244844
124 0.929497213658536
125 0.929553598310292
126 0.929474108976378
127 0.929371644345237
128 0.929602329243729
129 0.929533402644231
130 0.929661228475058
131 0.929561898601398
132 0.92957055386558
133 0.929545593622795
134 0.929594927318295
135 0.929597647058823
136 0.929659743714517
137 0.929421972506393
138 0.92947952528488
139 0.929448204968943
140 0.929728186131945
141 0.929603465794765
142 0.929442264543966
143 0.929523770539905
144 0.929656294188569
145 0.92933529109589
146 0.929439625615762
147 0.929361886338391
148 0.929635241747706
149 0.929476554054053
150 0.929506983421484
151 0.929326794736843
152 0.929443407349695
153 0.9294946778879
154 0.92948403542062
155 0.929372295204795
156 0.929465589480171
157 0.929482721518986
158 0.929567676961903
159 0.929425298259493
160 0.929396106879175
161 0.929279893518519
162 0.92933340395534
163 0.929417061878953
164 0.92950058449526
165 0.929329723038496
166 0.929455599346761
167 0.92932452667814
168 0.929416590723877
169 0.929459550420167
170 0.929306483961383
171 0.92949966484268
172 0.929388644153735
173 0.929438404170007
174 0.929573180511974
175 0.929420427115987
176 0.929261989346246
177 0.929491896067415
178 0.929546541047249
179 0.929417101123595
180 0.929469615111577
181 0.929258047619047
182 0.929449980979984
183 0.929336135332058
184 0.929507718210012
185 0.929394630084151
186 0.929407648504118
187 0.929406177076183
188 0.929370131567778
189 0.929359642777152
190 0.929225996842017
191 0.929250628289474
192 0.929408092667445
193 0.929399312177835
194 0.929622043842168
195 0.929611107721439
196 0.929420952752832
197 0.929467132034632
198 0.929293364283346
199 0.929364163636362
200 0.929444495612389
};







\addplot [semithick, steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.460924242424242
11 0.459345
12 0.455912307692308
13 0.455313214285715
14 0.453386769230769
15 0.451568571428571
16 0.449719529411764
17 0.448610833333333
18 0.447049969040248
19 0.445162833333333
20 0.444085112781955
21 0.442716545454546
22 0.441482857142857
23 0.440912613636364
24 0.439734886956522
25 0.43914625
26 0.438467111111111
27 0.436929972527472
28 0.436120766283524
29 0.435728071428571
30 0.434822736373749
31 0.4339893125
32 0.433837771260996
33 0.433034834558824
34 0.432456363636363
35 0.432043627450981
36 0.431359413127413
37 0.430650263157895
38 0.42999762993763
39 0.430074671052631
40 0.429494521575985
41 0.429658464285714
42 0.428702041973907
43 0.428383344155844
44 0.427956217054263
45 0.427880187747036
46 0.427224709219859
47 0.427031983695652
48 0.426086834563612
49 0.42634955
50 0.42585294117647
51 0.4255959
52 0.425619422863485
53 0.425072158119658
54 0.424979032590051
55 0.424842757936508
56 0.424530258373206
57 0.424383676108374
58 0.424195896520963
59 0.424092517241379
60 0.423628307863295
61 0.423757983870968
62 0.423479453551913
63 0.423303114919355
64 0.422739457875457
65 0.42259768465909
66 0.422420817451205
67 0.422162847593583
68 0.42222489292667
69 0.421906336134453
70 0.422011794243724
71 0.421681107142857
72 0.421575998456493
73 0.421433513513513
74 0.421018487671233
75 0.420964587482219
76 0.421171387012986
77 0.421002267206477
78 0.420842041755713
79 0.420483778846154
80 0.420432236286919
81 0.420438118902439
82 0.420227648371263
83 0.419973458188153
84 0.419932158752657
85 0.420004941860465
86 0.419913525354969
87 0.419433932346723
88 0.419572127082526
89 0.419580946969697
90 0.419306529201136
91 0.419207173913044
92 0.419135526409075
93 0.4191647386679
94 0.41894078777589
95 0.418835837765958
96 0.418595772110689
97 0.418584043367347
98 0.418528234926585
99 0.41876789387755
100 0.41851603360336
101 0.418394317647059
102 0.418198177448812
103 0.418431182126696
104 0.418267450762829
105 0.418336540275761
106 0.418330120160213
107 0.417964785115303
108 0.417728328903369
109 0.417600782828283
110 0.417705767418795
111 0.417548498376623
112 0.417657555608706
113 0.417630253759398
114 0.417504373989995
115 0.417277345735027
116 0.417315946488294
117 0.417057501461134
118 0.417123089851325
119 0.417232656779661
120 0.417103290506285
121 0.417261131147541
122 0.416869324732916
123 0.41712892781597
124 0.41690499902439
125 0.416644496927803
126 0.416851804724409
127 0.416527291666667
128 0.416604240981504
129 0.416628425480769
130 0.416647811113083
131 0.416471629370629
132 0.416646825460598
133 0.416546329715061
134 0.416323689223058
135 0.416457902765584
136 0.416277914030818
137 0.41630817774936
138 0.416286585096885
139 0.416130891304347
140 0.415995389560692
141 0.416125647887323
142 0.416149138521053
143 0.416094603873239
144 0.416080945261634
145 0.415874363584475
146 0.415758800844475
147 0.415784297482413
148 0.415710924530886
149 0.415768245945946
150 0.415792874349971
151 0.415785307894737
152 0.415675442150369
153 0.415534429254954
154 0.415594990512334
155 0.415623261738261
156 0.41543616848161
157 0.415533215676728
158 0.41529615190482
159 0.415518142405063
160 0.415402709480839
161 0.415273893518518
162 0.415282049308387
163 0.415357064137307
164 0.415209583937534
165 0.415277499265354
166 0.415201299945563
167 0.415000256024095
168 0.414999418913651
169 0.415079478991596
170 0.414964463822277
171 0.415219239398085
172 0.415065897981949
173 0.414868183640737
174 0.415117557720891
175 0.414950070532915
176 0.414793913801452
177 0.414742477017364
178 0.414717113909667
179 0.414965200374531
180 0.414730716997437
181 0.414801912087911
182 0.414817837152431
183 0.414723319995222
184 0.41457891537439
185 0.414566060659186
186 0.414570533314062
187 0.414587524021963
188 0.414537197181902
189 0.414483611422172
190 0.414580561788415
191 0.41456207236842
192 0.414506725985405
193 0.414425945554123
194 0.414360519728974
195 0.414470644329896
196 0.414415248730963
197 0.41421209492888
198 0.414366894880494
199 0.414431337878787
200 0.414194400360009
};
\addplot [semithick, darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.650295757575758
11 0.6486185
12 0.645751048951049
13 0.643943571428571
14 0.643014153846154
15 0.64075125
16 0.640039764705882
17 0.637876874999999
18 0.6371693498452
19 0.6355315
20 0.634645563909775
21 0.633589363636363
22 0.633505962732918
23 0.631941704545454
24 0.6313632
25 0.63057375
26 0.629583111111111
27 0.62924043956044
28 0.628601455938697
29 0.628400428571429
30 0.627561357063404
31 0.6272413125
32 0.627117419354839
33 0.625883823529412
34 0.625479688311688
35 0.624795882352941
36 0.624831474903475
37 0.62459548245614
38 0.624441081081081
39 0.62446622368421
40 0.623760600375234
41 0.623289142857141
42 0.622644537719796
43 0.623072889610389
44 0.622454945736434
45 0.622936304347826
46 0.621948028368795
47 0.621272255434783
48 0.621231168041684
49 0.6212986
50 0.621463841536614
51 0.620807446153846
52 0.620559533851276
53 0.61995188034188
54 0.62031863464837
55 0.620138611111111
56 0.62017885167464
57 0.62034554187192
58 0.620092845673506
59 0.619681982758621
60 0.619353809391498
61 0.619300774193549
62 0.619294004683841
63 0.619418271169355
64 0.618793743589742
65 0.618625838068181
66 0.618583467278989
67 0.61851263368984
68 0.618240545100583
69 0.618238638655461
70 0.617893361910594
71 0.618354499999999
72 0.617802311402662
73 0.617477038288288
74 0.617703726027397
75 0.617552987197723
76 0.617155116883116
77 0.617432985829959
78 0.617000723327305
79 0.617418153846153
80 0.617044725738397
81 0.617137125
82 0.616533547523427
83 0.616822796167246
84 0.617121023387668
85 0.616743172757474
86 0.616798766734279
87 0.616803036469344
88 0.616731282448663
89 0.616347583333333
90 0.616287455241388
91 0.61619702173913
92 0.616462779156327
93 0.616427456059204
94 0.615939483870967
95 0.615956569148937
96 0.615791843733044
97 0.615529713010204
98 0.616177157138394
99 0.615752246938776
100 0.615793441344135
101 0.615625052941176
102 0.615805325386907
103 0.615543857466063
104 0.615202535367546
105 0.615522088171263
106 0.615269073431241
107 0.615544350104821
108 0.615154545142758
109 0.615174065656566
110 0.615311118274236
111 0.615177175324675
112 0.615017766084669
113 0.615190023496241
114 0.61490161754521
115 0.615072799455535
116 0.614634180602006
117 0.614970504091175
118 0.614733311786252
119 0.614814368644066
120 0.614567949163136
121 0.614761713114753
122 0.614881697238459
123 0.614686177948175
124 0.614489073170732
125 0.614601259600615
126 0.614466852283464
127 0.614429520089286
128 0.614597520600623
129 0.614506399038461
130 0.614149224214449
131 0.614347388111888
132 0.614478327498134
133 0.614254450474897
134 0.614345169590643
135 0.613939787093941
136 0.614384204379561
137 0.614224856138105
138 0.614264914141678
139 0.613864428571429
140 0.614049704576763
141 0.614171348088531
142 0.613984912959381
143 0.614036452464789
144 0.614015892934651
145 0.613933969748857
146 0.613634468684024
147 0.613752623102554
148 0.613734729489111
149 0.613980732432432
150 0.613851271612071
151 0.613599521052631
152 0.613509097519801
153 0.613819918831168
154 0.613790922201138
155 0.613791486013986
156 0.613631617834394
157 0.613765077896787
158 0.613644165364739
159 0.613383113924051
160 0.613667521387554
161 0.613240844907407
162 0.613479551118393
163 0.613376325654923
164 0.613503125488008
165 0.61365483323538
166 0.613561049537289
167 0.613499089931153
168 0.613540858165325
169 0.613020008403361
170 0.613370841897643
171 0.613218102599179
172 0.613347457661493
173 0.613003815156375
174 0.613262380181667
175 0.613384518025077
176 0.613023943825665
177 0.613217068437181
178 0.613099301202537
179 0.613226280898876
180 0.613278226488472
181 0.612882064102565
182 0.612695788424961
183 0.613042711419016
184 0.6129518865751
185 0.613218548387096
186 0.612878017054488
187 0.613089720315718
188 0.612890613700025
189 0.613030661254198
190 0.6126948475027
191 0.613346743421052
192 0.612965254048774
193 0.612826797680412
194 0.612776683937822
195 0.612953203766042
196 0.612807632955876
197 0.612894512987013
198 0.61303476315588
199 0.61277842121212
200 0.612775685892147
};
\addplot [semithick, forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.820967878787878
11 0.8202685
12 0.81850027972028
13 0.817841785714286
14 0.817416615384616
15 0.8153475
16 0.815403529411765
17 0.815602916666666
18 0.813127244582044
19 0.813045666666667
20 0.812157744360901
21 0.812667818181817
22 0.811229440993787
23 0.810977727272726
24 0.811625530434783
25 0.809932115384616
26 0.809494133333334
27 0.809704038461539
28 0.809327662835248
29 0.808544142857143
30 0.809227074527253
31 0.808060749999998
32 0.808131143695015
33 0.808380827205881
34 0.807387948051949
35 0.807457009803921
36 0.807831243243243
37 0.807139166666666
38 0.806595675675674
39 0.806989144736842
40 0.806893545966228
41 0.806741857142857
42 0.806687067498581
43 0.806097629870128
44 0.805886790697674
45 0.805673448616601
46 0.805903716312057
47 0.805207880434782
48 0.805554945722969
49 0.805576649999999
50 0.805327034813926
51 0.805654938461538
52 0.804919178690344
53 0.805189017094017
54 0.805014483704975
55 0.804963035714285
56 0.80451571291866
57 0.804736699507388
58 0.804411953612846
59 0.804298948275862
60 0.804326524034453
61 0.804381903225806
62 0.804789617486338
63 0.804150740927419
64 0.804322388278388
65 0.804328181818182
66 0.803790709529276
67 0.80354506684492
68 0.803570824140168
69 0.804674344537814
70 0.803644641763624
71 0.803769595238094
72 0.803538603125602
73 0.803518592342341
74 0.803452361643835
75 0.803570814366998
76 0.803383750649351
77 0.803299898785425
78 0.80353219135295
79 0.803362230769231
80 0.803476333802156
81 0.802996454268292
82 0.802909959839357
83 0.802889137630662
84 0.802884153082919
85 0.803359078073089
86 0.802956519269778
87 0.802757711416491
88 0.802720317706315
89 0.802910939393939
90 0.802732436103221
91 0.80279284057971
92 0.802529826302729
93 0.802609259944495
94 0.802881942275044
95 0.802997426861702
96 0.802731379272925
97 0.802684426020409
98 0.802537294595439
99 0.802122648979591
100 0.802705802580257
101 0.802151347058823
102 0.802493263481689
103 0.802584213800905
104 0.802143245492372
105 0.802401019593614
106 0.802265388518025
107 0.802379496855345
108 0.80232218640144
109 0.802366601010101
110 0.802173900322339
111 0.802445517857143
112 0.802172485051423
113 0.802061672932331
114 0.802148624855714
115 0.801920108892921
116 0.802172651059086
117 0.80217899912332
118 0.802137224736049
119 0.801669169491525
120 0.802059269393707
121 0.80243043442623
122 0.802184382181011
123 0.802068240349021
124 0.801736624390243
125 0.801810568356375
126 0.802007043779527
127 0.802122593005953
128 0.801975865226149
129 0.801677163461538
130 0.801798100479318
131 0.801877601398603
132 0.801629953509728
133 0.801789006105832
134 0.801553540517959
135 0.801727078577699
136 0.801844253041362
137 0.801646345907929
138 0.801751520243658
139 0.801828878881988
140 0.801754863003213
141 0.801861839034203
142 0.801803749442047
143 0.801506725352113
144 0.801576891246683
145 0.801567360159816
146 0.801539031667841
147 0.801591361532766
148 0.801484906177236
149 0.801404056756756
150 0.801424466865193
151 0.801578428947368
152 0.801593904687703
153 0.80147058014354
154 0.801408890575584
155 0.801269358141858
156 0.801076613108691
157 0.801396273125607
158 0.801066710731883
159 0.801424628164556
160 0.801484865815071
161 0.801399159722222
162 0.801580271310443
163 0.801193958897922
164 0.801460145008364
165 0.801286240816925
166 0.801490808927598
167 0.80135113597246
168 0.801129326435886
169 0.801278504201681
170 0.801386409218312
171 0.801615313953488
172 0.801127680762599
173 0.801179430633519
174 0.800925788274155
175 0.80138188283699
176 0.801268813559321
177 0.800996696246168
178 0.801094606571346
179 0.801398496254681
180 0.80116416432606
181 0.801286794871795
182 0.800872015216013
183 0.801261226110846
184 0.800954628267612
185 0.801183685133239
186 0.800871624801272
187 0.800886105010295
188 0.800885332314744
189 0.800801845464726
190 0.800805617884151
191 0.801071986842104
192 0.801138537286709
193 0.80092690560567
194 0.801070475886807
195 0.800799928466231
196 0.800977769621241
197 0.800822070191712
198 0.800952285284288
199 0.800767616666667
200 0.800939057976449
};
\addplot [semithick, crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.895581818181817
11 0.893905999999999
12 0.894063356643355
13 0.892332142857143
14 0.891436
15 0.8920425
16 0.892484941176471
17 0.891556041666667
18 0.890641857585139
19 0.890630499999999
20 0.890437443609022
21 0.890058818181818
22 0.89002546583851
23 0.889027272727271
24 0.888901147826087
25 0.888618557692308
26 0.889018488888889
27 0.887828653846154
28 0.888543601532568
29 0.887938071428571
30 0.888044449388208
31 0.8879411875
32 0.887595483870967
33 0.888592003676471
34 0.887736987012987
35 0.888057843137255
36 0.887585559845559
37 0.88706298245614
38 0.887408399168399
39 0.887250473684209
40 0.887147429643526
41 0.886799642857142
42 0.887203970504821
43 0.887324123376624
44 0.88696927131783
45 0.887269535573122
46 0.886691517730497
47 0.886920489130436
48 0.886364759009988
49 0.886908300000001
50 0.886346530612245
51 0.886084753846154
52 0.886389855715872
53 0.886417884615384
54 0.886049310463122
55 0.8858598015873
56 0.885684899521531
57 0.885756631773398
58 0.885929509366638
59 0.886318413793104
60 0.886050258405112
61 0.885994112903225
62 0.886203965651834
63 0.886214803427419
64 0.885816996336996
65 0.885907698863637
66 0.885904064293914
67 0.885702807486631
68 0.885676508760544
69 0.88586870168067
70 0.885729124311083
71 0.885443630952382
72 0.885384483889638
73 0.8852334009009
74 0.885465457534247
75 0.885318659317212
76 0.885712644155844
77 0.885737459514169
78 0.885254035837579
79 0.885347067307692
80 0.885084669479607
81 0.885134378048781
82 0.885471744756804
83 0.885401585365853
84 0.884968039688165
85 0.885340971760797
86 0.885102068965515
87 0.885130179704017
88 0.884954273537388
89 0.885315772727271
90 0.885120059266576
91 0.885167615942029
92 0.885254618929458
93 0.88506180388529
94 0.885009331069609
95 0.885008371010638
96 0.884671468258274
97 0.884909311224489
98 0.884745691971258
99 0.885099612244899
100 0.885087758775877
101 0.885068005882352
102 0.88474796308757
103 0.884712217194569
104 0.884935495145631
105 0.884996674528301
106 0.884738424566086
107 0.88506318134172
108 0.884835340821401
109 0.884459156565656
110 0.884992888668484
111 0.884856092532466
112 0.884998254006218
113 0.884750836466166
114 0.884615598307041
115 0.884891932849364
116 0.884726350055739
117 0.884606703682057
118 0.884500185304891
119 0.884927555084745
120 0.884800311132716
121 0.884236754098359
122 0.884666188268494
123 0.884752103384453
124 0.88464343804878
125 0.884570975422427
126 0.884708912125984
127 0.884510111607143
128 0.884719923091009
129 0.884756271634615
130 0.884761846263091
131 0.884660636363636
132 0.884475190265741
133 0.884578212347354
134 0.884597236424395
135 0.884546394863915
136 0.884717969180859
137 0.884539328644501
138 0.884080156487948
139 0.884559881987578
140 0.884255349762742
141 0.884418878269619
142 0.884397238506175
143 0.884842737676056
144 0.884585665782492
145 0.884633601598173
146 0.884227619985925
147 0.884473794890781
148 0.884524372003834
149 0.884225302702702
150 0.884310372016534
151 0.884458431578948
152 0.884329962342552
153 0.884334219924812
154 0.884130770398481
155 0.884442377622377
156 0.884337088144647
157 0.884256923076922
158 0.884374724191805
159 0.884465057753164
160 0.884249330833237
161 0.884294796296296
162 0.884592936021033
163 0.884528972448058
164 0.884136252091467
165 0.884164804584191
166 0.884065465432771
167 0.884229617039587
168 0.884408797080395
169 0.884005846638655
170 0.884406984324717
171 0.884242463064294
172 0.884223543251191
173 0.884393153568564
174 0.884442020809248
175 0.884257323667711
176 0.884354562711865
177 0.884259733146067
178 0.884008609033235
179 0.88424958988764
180 0.884295213432513
181 0.88419884981685
182 0.884248167738429
183 0.88393312231247
184 0.884378334071778
185 0.884363525596073
186 0.884334307847955
187 0.884088982498284
188 0.884114801799507
189 0.88424444176932
190 0.884202006149755
191 0.884239396381578
192 0.883965740173072
193 0.884382933311855
194 0.884280357114387
195 0.884125666947191
196 0.884340377977351
197 0.883937382498453
198 0.884181550901716
199 0.884013227272727
200 0.884146811670292
};
\addplot [semithick, mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.921505454545455
11 0.920797999999999
12 0.92020867132867
13 0.919721071428571
14 0.920128
15 0.919688303571427
16 0.920302588235296
17 0.919500833333334
18 0.919101547987618
19 0.919450833333333
20 0.919057293233083
21 0.919157590909091
22 0.918452919254658
23 0.918862045454545
24 0.918999026086958
25 0.918889038461539
26 0.919155200000001
27 0.919199752747253
28 0.91811846743295
29 0.918218357142857
30 0.917982046718574
31 0.918121124999998
32 0.917725747800586
33 0.917826838235294
34 0.918180363636364
35 0.917476960784313
36 0.917639258687259
37 0.917549429824561
38 0.917810686070688
39 0.917570763157893
40 0.917176022514071
41 0.918288392857145
42 0.917598786159956
43 0.917488636363637
44 0.917163224806201
45 0.917769486166009
46 0.917321191489361
47 0.917645217391305
48 0.91728208423795
49 0.917211375
50 0.91730993997599
51 0.917157138461538
52 0.916846659267481
53 0.917199786324785
54 0.917173214408233
55 0.917331984126984
56 0.9172630430622
57 0.916948983990148
58 0.917228153434433
59 0.917155189655171
60 0.91713592664629
61 0.916813370967743
62 0.916775659640904
63 0.916846255040322
64 0.91686046886447
65 0.916851278409091
66 0.916806861079219
67 0.91714402406417
68 0.916641596365996
69 0.916716415966387
70 0.916691120636864
71 0.916616119047619
72 0.916775006752846
73 0.916640472972972
74 0.916702542465753
75 0.916740757467995
76 0.916595012987012
77 0.917174463562754
78 0.916675650172612
79 0.916594423076922
80 0.916598865447724
81 0.916954216463414
82 0.916832057117359
83 0.916763466898954
84 0.916579526576895
85 0.916718355481727
86 0.916476730223123
87 0.916544587737842
88 0.916759721038359
89 0.916692946969696
90 0.916630482775651
91 0.916274311594203
92 0.916424438142501
93 0.916180150323774
94 0.91669733786078
95 0.916762194148936
96 0.916114678241996
97 0.916531052295918
98 0.91655008434864
99 0.9164835
100 0.91652709870987
101 0.916577217647057
102 0.91613919830818
103 0.916547386877827
104 0.916512615811374
105 0.916491155660377
106 0.916564245660881
107 0.91616499475891
108 0.916381198662436
109 0.916461095959595
110 0.916568574262335
111 0.916262556818182
112 0.916184075580004
113 0.916291090225564
114 0.916541166602539
115 0.916207028130671
116 0.916289293199552
117 0.916342350964348
118 0.916182594268477
119 0.91605575
120 0.916359615251059
121 0.916284434426229
122 0.916432892561982
123 0.916351626123745
124 0.916477666341462
125 0.916448632872506
126 0.91625825007874
127 0.916027291666667
128 0.916172950009157
129 0.916356872596152
130 0.916201846263093
131 0.916116493006992
132 0.916220831085346
133 0.916393670284937
134 0.916131087719297
135 0.916142354038629
136 0.91617401135442
137 0.916153452685421
138 0.916178316441736
139 0.916118453416148
140 0.916119635695698
141 0.916268936619716
142 0.916237595595893
143 0.916187247652582
144 0.916226702676634
145 0.916113621575342
146 0.916186038001406
147 0.91609100981118
148 0.916156219695933
149 0.91632524054054
150 0.916027989688429
151 0.9160303
152 0.916139472795741
153 0.916025669856459
154 0.916157950664136
155 0.916050584415583
156 0.916186044791452
157 0.915880837390459
158 0.91597641389256
159 0.915996830696203
160 0.916080496894409
161 0.916260638888888
162 0.916142878481881
163 0.916233724028905
164 0.916039551589515
165 0.915971868204524
166 0.916188060968971
167 0.916027078313253
168 0.915867637033624
169 0.916121993697477
170 0.916245869407246
171 0.916140443228454
172 0.916010858939255
173 0.916106118684843
174 0.916145509496283
175 0.915864960815047
176 0.916045553510896
177 0.916098581460674
178 0.916147806078969
179 0.91619088389513
180 0.91606330318837
181 0.916178172161172
182 0.916105975907978
183 0.916073175465838
184 0.916129678334071
185 0.915972365007012
186 0.915859926000867
187 0.916166002059025
188 0.915992063492064
189 0.91594492273236
190 0.916023347461148
191 0.915951376644737
192 0.915828744811871
193 0.916023439110824
194 0.916110303706655
195 0.91590402693036
196 0.916053803982819
197 0.915913688930116
198 0.916170723158942
199 0.915916125757575
200 0.916088994224856
};




\end{axis}

\end{tikzpicture}


==> plots/properties/expPosition_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend entries={$0$,
	$0.25$,
	$0.5$, $0.75$,
	$1$, {\phantom{a}},
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_{v\sim \calM}[\frac{2\pos(v,c_1)-2}{m-1}]$},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{white}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, color0]
table {%
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
};
\addplot [semithick, color1]
table {%
10 0.0740719547957943
11 0.0666661421456676
12 0.0606059305595551
13 0.0555555232697058
14 0.0512820432583491
15 0.0476190456233564
16 0.0444444439477391
17 0.0416666665429754
18 0.039215686243694
19 0.0370370370293569
20 0.0350877192963309
21 0.0333333333328558
22 0.0317460317459126
23 0.0303030303030006
24 0.0289855072463694
25 0.0277777777777759
26 0.0266666666666662
27 0.0256410256410255
28 0.0246913580246913
29 0.0238095238095238
30 0.0229885057471264
31 0.0222222222222222
32 0.021505376344086
33 0.0208333333333333
34 0.0202020202020202
35 0.0196078431372549
36 0.019047619047619
37 0.0185185185185185
38 0.018018018018018
39 0.0175438596491228
40 0.0170940170940171
41 0.0166666666666667
42 0.016260162601626
43 0.0158730158730159
44 0.0155038759689922
45 0.0151515151515151
46 0.0148148148148148
47 0.0144927536231884
48 0.0141843971631206
49 0.0138888888888889
50 0.0136054421768707
51 0.0133333333333333
52 0.0130718954248366
53 0.0128205128205128
54 0.0125786163522013
55 0.0123456790123457
56 0.0121212121212121
57 0.0119047619047619
58 0.0116959064327485
59 0.0114942528735632
60 0.0112994350282486
61 0.0111111111111111
62 0.0109289617486339
63 0.010752688172043
64 0.0105820105820106
65 0.0104166666666667
66 0.0102564102564103
67 0.0101010101010101
68 0.0099502487562189
69 0.00980392156862745
70 0.00966183574879227
71 0.00952380952380952
72 0.00938967136150235
73 0.00925925925925926
74 0.0091324200913242
75 0.00900900900900901
76 0.00888888888888889
77 0.0087719298245614
78 0.00865800865800866
79 0.00854700854700854
80 0.00843881856540084
81 0.00833333333333333
82 0.00823045267489712
83 0.00813008130081301
84 0.00803212851405622
85 0.00793650793650793
86 0.00784313725490196
87 0.00775193798449612
88 0.00766283524904214
89 0.00757575757575757
90 0.00749063670411985
91 0.00740740740740741
92 0.00732600732600732
93 0.0072463768115942
94 0.00716845878136201
95 0.00709219858156028
96 0.00701754385964912
97 0.00694444444444444
98 0.00687285223367697
99 0.00680272108843537
100 0.00673400673400673
101 0.00666666666666667
102 0.0066006600660066
103 0.0065359477124183
104 0.00647249190938511
105 0.00641025641025641
106 0.00634920634920635
107 0.00628930817610063
108 0.00623052959501558
109 0.00617283950617284
110 0.00611620795107033
111 0.00606060606060606
112 0.00600600600600601
113 0.00595238095238095
114 0.00589970501474926
115 0.00584795321637427
116 0.00579710144927536
117 0.00574712643678161
118 0.0056980056980057
119 0.00564971751412429
120 0.00560224089635854
121 0.00555555555555555
122 0.00550964187327824
123 0.00546448087431694
124 0.005420054200542
125 0.0053763440860215
126 0.00533333333333333
127 0.00529100529100529
128 0.005249343832021
129 0.00520833333333333
130 0.00516795865633075
131 0.00512820512820513
132 0.00508905852417303
133 0.00505050505050505
134 0.0050125313283208
135 0.00497512437810945
136 0.00493827160493827
137 0.00490196078431372
138 0.0048661800486618
139 0.00483091787439613
140 0.00479616306954436
141 0.00476190476190476
142 0.00472813238770685
143 0.00469483568075117
144 0.00466200466200466
145 0.00462962962962963
146 0.00459770114942529
147 0.0045662100456621
148 0.00453514739229025
149 0.0045045045045045
150 0.00447427293064877
151 0.00444444444444444
152 0.00441501103752759
153 0.0043859649122807
154 0.00435729847494553
155 0.00432900432900433
156 0.0043010752688172
157 0.00427350427350427
158 0.00424628450106157
159 0.00421940928270042
160 0.00419287211740042
161 0.00416666666666667
162 0.0041407867494824
163 0.00411522633744856
164 0.00408997955010225
165 0.0040650406504065
166 0.00404040404040404
167 0.00401606425702811
168 0.00399201596806387
169 0.00396825396825397
170 0.00394477317554241
171 0.00392156862745098
172 0.00389863547758285
173 0.00387596899224806
174 0.00385356454720616
175 0.00383141762452107
176 0.00380952380952381
177 0.00378787878787879
178 0.00376647834274953
179 0.00374531835205992
180 0.0037243947858473
181 0.0037037037037037
182 0.00368324125230203
183 0.00366300366300366
184 0.00364298724954463
185 0.0036231884057971
186 0.0036036036036036
187 0.003584229390681
188 0.0035650623885918
189 0.00354609929078014
190 0.00352733686067019
191 0.00350877192982456
192 0.00349040139616056
193 0.00347222222222222
194 0.00345423143350604
195 0.00343642611683849
196 0.00341880341880342
197 0.00340136054421769
198 0.00338409475465313
199 0.00336700336700337
200 0.0033500837520938
};
\addplot [semithick, color2]
table {%
10 0.220049961985446
11 0.198925256472887
12 0.181285381285381
13 0.166402148699792
14 0.153714685485423
15 0.142791746051123
16 0.133300780753287
17 0.124983787412929
18 0.117638980610269
19 0.111107084478539
20 0.105261150157419
21 0.0999989986414903
22 0.0952375956942866
23 0.090908841653274
24 0.0869563973468209
25 0.0833332712451598
26 0.0799999690055843
27 0.076923061448794
28 0.074074066347546
29 0.0714285675702351
30 0.068965515314505
31 0.0666666657043
32 0.0645161285515754
33 0.0624999997598934
34 0.0606060604861175
35 0.0588235293518451
36 0.0571428571129218
37 0.0555555555405994
38 0.0540540540465815
39 0.0526315789436347
40 0.0512820512801857
41 0.0499999999990678
42 0.0487804878044122
43 0.0476190476188148
44 0.0465116279068604
45 0.0454545454544873
46 0.0444444444444154
47 0.0434782608695507
48 0.0425531914893544
49 0.041666666666663
50 0.0408163265306104
51 0.0399999999999991
52 0.0392156862745094
53 0.0384615384615382
54 0.0377358490566037
55 0.037037037037037
56 0.0363636363636363
57 0.0357142857142857
58 0.0350877192982456
59 0.0344827586206897
60 0.0338983050847458
61 0.0333333333333333
62 0.0327868852459016
63 0.032258064516129
64 0.0317460317460317
65 0.03125
66 0.0307692307692308
67 0.0303030303030303
68 0.0298507462686567
69 0.0294117647058824
70 0.0289855072463768
71 0.0285714285714286
72 0.028169014084507
73 0.0277777777777778
74 0.0273972602739726
75 0.027027027027027
76 0.0266666666666667
77 0.0263157894736842
78 0.025974025974026
79 0.0256410256410256
80 0.0253164556962025
81 0.025
82 0.0246913580246914
83 0.024390243902439
84 0.0240963855421687
85 0.0238095238095238
86 0.0235294117647059
87 0.0232558139534884
88 0.0229885057471264
89 0.0227272727272727
90 0.0224719101123595
91 0.0222222222222222
92 0.021978021978022
93 0.0217391304347826
94 0.021505376344086
95 0.0212765957446809
96 0.0210526315789474
97 0.0208333333333333
98 0.0206185567010309
99 0.0204081632653061
100 0.0202020202020202
101 0.02
102 0.0198019801980198
103 0.0196078431372549
104 0.0194174757281553
105 0.0192307692307692
106 0.019047619047619
107 0.0188679245283019
108 0.0186915887850467
109 0.0185185185185185
110 0.018348623853211
111 0.0181818181818182
112 0.018018018018018
113 0.0178571428571429
114 0.0176991150442478
115 0.0175438596491228
116 0.0173913043478261
117 0.0172413793103448
118 0.0170940170940171
119 0.0169491525423729
120 0.0168067226890756
121 0.0166666666666667
122 0.0165289256198347
123 0.0163934426229508
124 0.016260162601626
125 0.0161290322580645
126 0.016
127 0.0158730158730159
128 0.015748031496063
129 0.015625
130 0.0155038759689922
131 0.0153846153846154
132 0.0152671755725191
133 0.0151515151515152
134 0.0150375939849624
135 0.0149253731343284
136 0.0148148148148148
137 0.0147058823529412
138 0.0145985401459854
139 0.0144927536231884
140 0.0143884892086331
141 0.0142857142857143
142 0.0141843971631206
143 0.0140845070422535
144 0.013986013986014
145 0.0138888888888889
146 0.0137931034482759
147 0.0136986301369863
148 0.0136054421768707
149 0.0135135135135135
150 0.0134228187919463
151 0.0133333333333333
152 0.0132450331125828
153 0.0131578947368421
154 0.0130718954248366
155 0.012987012987013
156 0.0129032258064516
157 0.0128205128205128
158 0.0127388535031847
159 0.0126582278481013
160 0.0125786163522013
161 0.0125
162 0.0124223602484472
163 0.0123456790123457
164 0.0122699386503067
165 0.0121951219512195
166 0.0121212121212121
167 0.0120481927710843
168 0.0119760479041916
169 0.0119047619047619
170 0.0118343195266272
171 0.0117647058823529
172 0.0116959064327485
173 0.0116279069767442
174 0.0115606936416185
175 0.0114942528735632
176 0.0114285714285714
177 0.0113636363636364
178 0.0112994350282486
179 0.0112359550561798
180 0.0111731843575419
181 0.0111111111111111
182 0.0110497237569061
183 0.010989010989011
184 0.0109289617486339
185 0.0108695652173913
186 0.0108108108108108
187 0.010752688172043
188 0.0106951871657754
189 0.0106382978723404
190 0.0105820105820106
191 0.0105263157894737
192 0.0104712041884817
193 0.0104166666666667
194 0.0103626943005181
195 0.0103092783505155
196 0.0102564102564103
197 0.0102040816326531
198 0.0101522842639594
199 0.0101010101010101
200 0.0100502512562814
};
\addplot [semithick, color3]
table {%
10 0.534057854577659
11 0.502985270428813
12 0.474081672423641
13 0.447273285483294
14 0.422465136261559
15 0.399547581645762
16 0.37840199430348
17 0.358905506560041
18 0.340934807803835
19 0.324369055486797
20 0.309091998911336
21 0.294993433533666
22 0.281970107038046
23 0.269926192028718
24 0.258773428001046
25 0.248431020403492
26 0.238825369234739
27 0.229889685085543
28 0.221563537577607
29 0.213792370090566
30 0.20652700554325
31 0.199723160681328
32 0.193340980609189
33 0.187344600946304
34 0.181701741745346
35 0.176383334958317
36 0.171363185583978
37 0.166617665511625
38 0.162125438359785
39 0.157867213187341
40 0.153825524746056
41 0.149984537883692
42 0.146329873747881
43 0.142848455546943
44 0.139528371768975
45 0.136358754926262
46 0.133329674065425
47 0.130432039455991
48 0.127657518035603
49 0.124998458345438
50 0.1224478238327
51 0.119999133527498
52 0.11764640921907
53 0.115384128361488
54 0.113207182032522
55 0.11111083735207
56 0.10909070383951
57 0.107142703253399
58 0.105263042513169
59 0.103448189351619
60 0.101694850390039
61 0.0999999513653654
62 0.0983606192715319
63 0.0967741662058723
64 0.095238074736376
65 0.0937499846274646
66 0.0923076807810196
67 0.090909082266071
68 0.0895522323251493
69 0.0882352892580826
70 0.0869565180952226
71 0.0857142829819126
72 0.0845070402046478
73 0.0833333317969748
74 0.0821917796698651
75 0.0810810802171993
76 0.0799999993522039
77 0.0789473679352897
78 0.0779220775578171
79 0.0769230766499262
80 0.0759493668837774
81 0.0749999998464014
82 0.0740740739588927
83 0.0731707316209439
84 0.0722891565617355
85 0.0714285713800004
86 0.0705882352576944
87 0.0697674418331514
88 0.0689655172208967
89 0.0681818181664582
90 0.0674157303255601
91 0.0666666666580289
92 0.0659340659275884
93 0.0652173912994902
94 0.0645161290286153
95 0.0638297872313108
96 0.0631578947347935
97 0.0624999999984637
98 0.0618556701019407
99 0.0612244897950544
100 0.0606060606054127
101 0.0599999999995141
102 0.059405940593695
103 0.0588235294114914
104 0.0582524271842611
105 0.057692307692154
106 0.0571428571427419
107 0.0566037735848192
108 0.0560747663550754
109 0.0555555555555069
110 0.0550458715595966
111 0.0545454545454272
112 0.0540540540540336
113 0.0535714285714132
114 0.0530973451327318
115 0.0526315789473598
116 0.0521739130434718
117 0.0517241379310296
118 0.0512820512820476
119 0.0508474576271159
120 0.0504201680672248
121 0.0499999999999985
122 0.049586776859503
123 0.0491803278688516
124 0.0487804878048774
125 0.0483870967741931
126 0.0479999999999996
127 0.0476190476190473
128 0.0472440944881888
129 0.0468749999999998
130 0.0465116279069766
131 0.0461538461538461
132 0.0458015267175572
133 0.0454545454545454
134 0.0451127819548872
135 0.0447761194029851
136 0.0444444444444444
137 0.0441176470588235
138 0.0437956204379562
139 0.0434782608695652
140 0.0431654676258993
141 0.0428571428571429
142 0.0425531914893617
143 0.0422535211267606
144 0.041958041958042
145 0.0416666666666667
146 0.0413793103448276
147 0.0410958904109589
148 0.0408163265306122
149 0.0405405405405405
150 0.0402684563758389
151 0.04
152 0.0397350993377483
153 0.0394736842105263
154 0.0392156862745098
155 0.038961038961039
156 0.0387096774193548
157 0.0384615384615385
158 0.0382165605095541
159 0.0379746835443038
160 0.0377358490566038
161 0.0375
162 0.0372670807453416
163 0.037037037037037
164 0.0368098159509202
165 0.0365853658536585
166 0.0363636363636364
167 0.036144578313253
168 0.0359281437125748
169 0.0357142857142857
170 0.0355029585798817
171 0.0352941176470588
172 0.0350877192982456
173 0.0348837209302326
174 0.0346820809248555
175 0.0344827586206897
176 0.0342857142857143
177 0.0340909090909091
178 0.0338983050847458
179 0.0337078651685393
180 0.0335195530726257
181 0.0333333333333333
182 0.0331491712707182
183 0.032967032967033
184 0.0327868852459016
185 0.0326086956521739
186 0.0324324324324324
187 0.032258064516129
188 0.0320855614973262
189 0.0319148936170213
190 0.0317460317460317
191 0.0315789473684211
192 0.031413612565445
193 0.03125
194 0.0310880829015544
195 0.0309278350515464
196 0.0307692307692308
197 0.0306122448979592
198 0.0304568527918782
199 0.0303030303030303
200 0.0301507537688442
};
\addplot [semithick, color4]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};







\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.161660876139638
11 0.159709105899001
12 0.158099181423149
13 0.156749068017152
14 0.155601091403077
15 0.15461324332148
16 0.153754350966643
17 0.153000696190298
18 0.152334191974301
19 0.151740472276688
20 0.151208366082624
21 0.150728651529598
22 0.150293880669918
23 0.149898315986263
24 0.149536543475758
25 0.149204647024706
26 0.148898999626122
27 0.148616583803669
28 0.148354854586374
29 0.148111579926016
30 0.147884968708135
31 0.14767327721565
32 0.147475132254632
33 0.147289235804971
34 0.147114500264115
35 0.146949957887983
36 0.146794726478979
37 0.14664803291633
38 0.146509208036705
39 0.146377626077005
40 0.146252741200512
41 0.146134021172786
42 0.146021069961191
43 0.145913437723669
44 0.145810779460312
45 0.145712742553968
46 0.145619045277493
47 0.145529369101341
48 0.145443495115008
49 0.145361177842135
50 0.145282165448802
51 0.145206326310113
52 0.145133424789283
53 0.145063302173951
54 0.144995807731069
55 0.144930793698681
56 0.14486813854045
57 0.144807691609142
58 0.144749353043309
59 0.144693021173594
60 0.144638579806921
61 0.144585942391672
62 0.144535028375923
63 0.144485738982903
64 0.14443800518937
65 0.144391751040251
66 0.144346914845636
67 0.14430342727247
68 0.144261226559361
69 0.144220259868367
70 0.144180477481296
71 0.144141827109916
72 0.144104256155683
73 0.144067714488733
74 0.144032181706488
75 0.143997599457199
76 0.143963930522035
77 0.143931139354362
78 0.143899204923097
79 0.14386807604698
80 0.143837734064917
81 0.143808148627037
82 0.143779291309396
83 0.143751132862966
84 0.143723644852457
85 0.143696810322574
86 0.143670604171662
87 0.143645008376421
88 0.143619987637406
89 0.143595545560345
90 0.143571642035924
91 0.143548267923355
92 0.143525402763803
93 0.143503036047124
94 0.143481147157053
95 0.143459722464674
96 0.143438744588365
97 0.143418200523879
98 0.143398080505137
99 0.143378371982311
100 0.143359053393534
101 0.143340122506114
102 0.143321566023079
103 0.143303373258098
104 0.143285530164914
105 0.143268023384289
106 0.143250854817998
107 0.143234007592571
108 0.143217473286567
109 0.143201246179787
110 0.143185311993631
111 0.143169665529367
112 0.143154302232228
113 0.143139212134928
114 0.143124387192794
115 0.143109823473459
116 0.143095509671591
117 0.143081440173703
118 0.14306761190921
119 0.14305401828267
120 0.143040648551822
121 0.143027504305143
122 0.143014576454107
123 0.143001858867366
124 0.142989345131216
125 0.142977036893647
126 0.142964920189151
127 0.142952997114528
128 0.142941262139957
129 0.142929707502784
130 0.142918331838084
131 0.142907130944337
132 0.142896103476694
133 0.142885238444521
134 0.142874536237843
135 0.14286399625675
136 0.142853608788363
137 0.142843374898114
138 0.142833290681282
139 0.142823350044002
140 0.142813552393411
141 0.142803894520995
142 0.14279437353424
143 0.142784986646139
144 0.1427757293297
145 0.142766599999085
146 0.142757596585222
147 0.142748716329097
148 0.142739957248755
149 0.142731316298196
150 0.142722789163069
151 0.14271437685915
152 0.142706073745641
153 0.142697880936334
154 0.142689794231259
155 0.142681812510516
156 0.142673934178953
157 0.142666155256592
158 0.142658476239636
159 0.142650893214648
160 0.142643406531791
161 0.142636011827707
162 0.142628708791963
163 0.142621495720993
164 0.142614371188163
165 0.142607333939927
166 0.142600379114509
167 0.142593510983643
168 0.142586722649281
169 0.142580016197189
170 0.142573387818766
171 0.142566838881458
172 0.142560364599731
173 0.142553965216947
174 0.142547640304566
175 0.142541388661552
176 0.142535207248361
177 0.142529095915189
178 0.142523053494903
179 0.142517079662496
180 0.142511170945273
181 0.142505328487689
182 0.142499550143816
183 0.142493835322475
184 0.142488182952686
185 0.142482591408375
186 0.142477059445168
187 0.142471588181645
188 0.142466174966976
189 0.142460818365857
190 0.142455519160716
191 0.142450275171586
192 0.142445086334012
193 0.142439950517223
194 0.142434868671732
195 0.142429839580332
196 0.142424860819485
197 0.142419932937052
198 0.142415055201666
199 0.142410226601503
200 0.142405445794223
};
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.387021452208492
11 0.383261034041642
12 0.380078836474121
13 0.377350588213457
14 0.374986396330708
15 0.372918588290947
16 0.371094728311443
17 0.369474321466779
18 0.36802542395467
19 0.366721784106309
20 0.365542998324484
21 0.364472102095254
22 0.363494690631715
23 0.362599247016604
24 0.361775799685256
25 0.36101610377769
26 0.360312908470715
27 0.359660367942892
28 0.359053015784187
29 0.358486336799537
30 0.357956482538611
31 0.357459936071728
32 0.356993669444246
33 0.356554942369521
34 0.356141500145557
35 0.355751078398991
36 0.355381886460932
37 0.355032290484172
38 0.354700684288838
39 0.354385736800817
40 0.354086242063458
41 0.353801078572062
42 0.353529243329765
43 0.353269829135838
44 0.353022025548673
45 0.352785025446355
46 0.352558180970372
47 0.352340829205218
48 0.352132362412591
49 0.351932294513571
50 0.351740142373218
51 0.351555383983467
52 0.351377633145828
53 0.351206492528935
54 0.351041590222901
55 0.350882626876509
56 0.350729265996018
57 0.350581189916472
58 0.35043818040939
59 0.350299948921203
60 0.350166266159988
61 0.350036927252749
62 0.349911702183872
63 0.34979040818558
64 0.349672850971145
65 0.34955888985472
66 0.349448318984157
67 0.349341032297348
68 0.349236859791343
69 0.349135674532887
70 0.349037358719356
71 0.348941785655272
72 0.348848819035315
73 0.348758400353475
74 0.348670380312891
75 0.348584694664916
76 0.348501248108167
77 0.348419936330373
78 0.348340707276184
79 0.348263450968837
80 0.348188107943725
81 0.348114624384712
82 0.348042904906603
83 0.347972898561408
84 0.347904544158683
85 0.347837791700897
86 0.34777257574225
87 0.347708848103933
88 0.34764655191566
89 0.347585645927527
90 0.347526089109032
91 0.34746782467357
92 0.347410816481453
93 0.347355023735665
94 0.347300417662881
95 0.347246944958858
96 0.34719457739396
97 0.347143286796453
98 0.347093030040045
99 0.347043789926243
100 0.346995515924809
101 0.346948199883221
102 0.346901805196156
103 0.346856297657107
104 0.346811666335921
105 0.346767880218819
106 0.346724908754481
107 0.346682737568276
108 0.346641342378825
109 0.346600704780332
110 0.346560797926003
111 0.346521609133982
112 0.346483113280377
113 0.346445295822387
114 0.346408138610107
115 0.346371618009198
116 0.346335729051359
117 0.34630044524053
118 0.346265762432017
119 0.346231651638222
120 0.346198110330419
121 0.346165121556787
122 0.346132665714298
123 0.346100739788458
124 0.346069322231206
125 0.346038405924927
126 0.346007976582426
127 0.345978025544468
128 0.345948538297001
129 0.345919504021395
130 0.345890918389396
131 0.345862764724517
132 0.345835038286196
133 0.345807720072183
134 0.345780812580963
135 0.345754302446854
136 0.345728177923873
137 0.345702431997866
138 0.345677058035959
139 0.345652049119283
140 0.345627393518832
141 0.345603085555736
142 0.345579121281827
143 0.345555486141878
144 0.345532181776046
145 0.345509194115035
146 0.345486524421829
147 0.345464156985167
148 0.345442094627551
149 0.345420322037491
150 0.345398841733804
151 0.34537764521736
152 0.345356724676248
153 0.345336076773103
154 0.345315693949345
155 0.345295576612334
156 0.345275713810616
157 0.345256101815877
158 0.34523673966698
159 0.345217620225126
160 0.34519873619806
161 0.345180086392082
162 0.345161666743662
163 0.345143472146126
164 0.345125498352587
165 0.345107741710349
166 0.345090196638385
167 0.345072862109542
168 0.345055732381977
169 0.345038805790079
170 0.345022077683581
171 0.345005542421834
172 0.344989200110484
173 0.344973044799616
174 0.344957075887394
175 0.344941288563608
176 0.344925678252388
177 0.344910245206727
178 0.344894984801399
179 0.344879894473801
180 0.344864971155725
181 0.344850211076396
182 0.344835614484584
183 0.344821175690222
184 0.344806892680555
185 0.344792763304417
186 0.344778786362933
187 0.344764957693185
188 0.344751276279158
189 0.344737737813228
190 0.344724343431058
191 0.344711086840766
192 0.344697969516089
193 0.34468498516441
194 0.344672136377262
195 0.344659418978684
196 0.344646829645013
197 0.344634368454458
198 0.34462203219741
199 0.344609819530925
200 0.344597729568038
};
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.675951097218529
11 0.673012217105513
12 0.670489841603951
13 0.668300097695485
14 0.666381532470031
15 0.664687120180554
16 0.663180080635635
17 0.661830241727627
18 0.660614816054474
19 0.659514317608501
20 0.658513491136762
21 0.657599331774849
22 0.656760757821995
23 0.655989240750096
24 0.655276680062046
25 0.654616619104417
26 0.654003586752103
27 0.653432663194455
28 0.65289970415201
29 0.652400980239805
30 0.651933336364608
31 0.651493964365331
32 0.651080352286262
33 0.650690335153538
34 0.650321861467672
35 0.649973303930506
36 0.649642992528138
37 0.649329641873734
38 0.649031859575938
39 0.648748649884244
40 0.648478850115106
41 0.648221540508004
42 0.647975928803908
43 0.64774120837441
44 0.647516708970464
45 0.647301667014034
46 0.647095621796094
47 0.646897942046027
48 0.646708170167093
49 0.646525859643381
50 0.646350512021518
51 0.646181760010762
52 0.646019257232667
53 0.645862648342415
54 0.645711657606628
55 0.645565938030463
56 0.645425202545968
57 0.645289257512347
58 0.645157835098317
59 0.645030719128343
60 0.644907702631098
61 0.644788576985105
62 0.644673187908038
63 0.644561305853214
64 0.644452849468591
65 0.644347598572332
66 0.644245459301178
67 0.644146257763246
68 0.644049900600584
69 0.64395625167992
70 0.643865178940456
71 0.643776625155557
72 0.643690465725141
73 0.643606579535164
74 0.643524908213184
75 0.643445368620052
76 0.643367836862425
77 0.643292288716692
78 0.643218625091508
79 0.643146765674216
80 0.643076679572745
81 0.643008254812168
82 0.642941480772755
83 0.642876266582964
84 0.642812555058065
85 0.642750327228531
86 0.642689499090561
87 0.6426300422926
88 0.64257190273384
89 0.642515037458851
90 0.642459420446124
91 0.642404980427121
92 0.642351708662995
93 0.642299551820838
94 0.642248487333235
95 0.642198472580119
96 0.642149475541373
97 0.64210147110695
98 0.642054418961614
99 0.64200830243393
100 0.641963088439133
101 0.64191874850523
102 0.641875262090486
103 0.641832607378144
104 0.64179075821879
105 0.641749681076347
106 0.64170937171279
107 0.641669800476976
108 0.641630949115219
109 0.641592795322415
110 0.641555324025403
111 0.641518511699777
112 0.641482351860694
113 0.64144681157729
114 0.641411885253358
115 0.64137755818722
116 0.64134381166416
117 0.641310635690554
118 0.641278005744093
119 0.641245925053487
120 0.641214357127702
121 0.641183312980519
122 0.641152760742484
123 0.641122699044333
124 0.641093118495162
125 0.641064000164566
126 0.641035337524303
127 0.641007120071397
128 0.640979332112381
129 0.640951971546017
130 0.64092502522061
131 0.64089848380856
132 0.640872336953332
133 0.640846576476008
134 0.640821195612907
135 0.640796188253815
136 0.640771539762841
137 0.640747247113126
138 0.640723301500282
139 0.640699691731968
140 0.640676420783516
141 0.640653466410357
142 0.640630836692575
143 0.640608517452692
144 0.640586506486792
145 0.640564791014523
146 0.640543369313927
147 0.640522236949184
148 0.64050138616427
149 0.640480809874898
150 0.640460505840303
151 0.640440467041351
152 0.640420685763114
153 0.640401162574901
154 0.640381887184041
155 0.640362856791906
156 0.640344071131093
157 0.640325517648568
158 0.640307197522333
159 0.640289103693659
160 0.640271235045077
161 0.640253586331889
162 0.640236150222221
163 0.640218924443916
164 0.640201909107238
165 0.640185096322849
166 0.640168482440863
167 0.640152067897402
168 0.640135844145008
169 0.64011980871474
170 0.64010396252474
171 0.640088299214747
172 0.64007281526645
173 0.640057507192709
174 0.640042373983174
175 0.640027411575804
176 0.640012617960739
177 0.639997987592173
178 0.639983522017982
179 0.639969213390235
180 0.639955063353427
181 0.639941069228178
182 0.63992722650243
183 0.639913531412488
184 0.639899986436532
185 0.639886583266975
186 0.639873325180065
187 0.639860207110936
188 0.639847226807605
189 0.639834378959464
190 0.639821669533092
191 0.639809089573909
192 0.639796641161769
193 0.639784316857985
194 0.639772120135444
195 0.639760047603477
196 0.639748097713664
197 0.639736267666485
198 0.63972455326032
199 0.639712957881647
200 0.639701477268501
};
\end{axis}

\end{tikzpicture}


==> plots/properties/exp_dis_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\Large
},
legend entries={$0$,
	$0.25$,
	$0.5$, $0.75$,
	$1$, {\phantom{a}},
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{E}_{v\sim \calM}\frac{4\K(v,v^*)}{m\cdot (m-1)}$},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{white}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [semithick, color0]
table {%
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
};
%\addlegendentry{Phi 0}
\addplot [semithick, color1]
table {%
10 0.124285126401498
11 0.113808947445892
12 0.104941777964836
13 0.0973438926271238
14 0.0907636284315846
15 0.0850110173904875
16 0.0799401957101439
17 0.07543742757283
18 0.0714127896473704
19 0.06779428937179
20 0.0645236323642441
21 0.0615531276945881
22 0.058843391699254
23 0.056361621143058
24 0.054080278318334
25 0.0519760782750893
26 0.0500292004590568
27 0.0482226689910545
28 0.0465418610648857
29 0.0449741136679642
30 0.0435084064732416
31 0.0421351042634985
32 0.0408457462685352
33 0.0396328727573108
34 0.038489881430529
35 0.0374109078137705
36 0.0363907251045399
37 0.0354246598836738
38 0.034508520838113
39 0.0336385382130366
40 0.0328113121570856
41 0.0320237684746262
42 0.0312731205759119
43 0.0305568366362423
44 0.0298726111513673
45 0.0292183402180405
46 0.0285920999831177
47 0.0279921277975888
48 0.0274168056878193
49 0.0268646458184752
50 0.026334277672811
51 0.0258244367183217
52 0.0253339543608799
53 0.024861749019734
54 0.0244068181801958
55 0.0239682313013648
56 0.0235451234735022
57 0.0231366897342482
58 0.022742179965231
59 0.0223608943011066
60 0.0219921789920114
61 0.0216354226680474
62 0.0212900529609696
63 0.0209555334438608
64 0.020631360854428
65 0.0203170625717276
66 0.0200121943197483
67 0.0197163380744128
68 0.0194291001532895
69 0.0191501094696761
70 0.0188790159347937
71 0.0186154889936392
72 0.0183592162816354
73 0.0181099023906114
74 0.0178672677338739
75 0.0176310475012109
76 0.0174009906956234
77 0.017176859244427
78 0.0169584271781086
79 0.0167454798709921
80 0.0165378133383524
81 0.016335233585142
82 0.0161375560019653
83 0.0159446048043472
84 0.0157562125117212
85 0.0155722194628927
86 0.0153924733650324
87 0.0152168288735258
88 0.0150451472002421
89 0.0148772957480065
90 0.0147131477692535
91 0.0145525820470151
92 0.0143954825965584
93 0.0142417383861291
94 0.0140912430753893
95 0.0139438947702561
96 0.0137995957929518
97 0.0136582524661784
98 0.0135197749104131
99 0.0133840768534034
100 0.0132510754510155
101 0.0131206911186522
102 0.0129928473725219
103 0.0128674706800927
104 0.0127444903191175
105 0.012623838244663
106 0.0125054489636167
107 0.0123892594161865
108 0.0122752088639426
109 0.0121632387839835
110 0.0120532927688396
111 0.0119453164317543
112 0.0118392573170088
113 0.01173506481498
114 0.0116326900816426
115 0.0115320859622466
116 0.0114332069189196
117 0.0113360089619599
118 0.0112404495846048
119 0.0111464877010673
120 0.0110540835876555
121 0.0109631988267943
122 0.0108737962537859
123 0.0107858399061522
124 0.0106992949754166
125 0.0106141277611863
126 0.0105303056274108
127 0.0104477969606958
128 0.0103665711305602
129 0.0102865984515334
130 0.0102078501469919
131 0.010130298314644
132 0.0100539158935762
133 0.00997867663277817
134 0.00990455506106985
135 0.00983152645835933
136 0.00975956682816196
137 0.00968865287131746
138 0.00961876196084419
139 0.00954987211787371
140 0.00948196198861186
141 0.00941501082227559
142 0.00934899844995772
143 0.00928390526437442
144 0.00921971220045261
145 0.00915640071671713
146 0.00909395277743915
147 0.00903235083551021
148 0.00897157781600724
149 0.0089116171004166
150 0.00885245251148636
151 0.00879406829867786
152 0.00873644912418904
153 0.00867958004952357
154 0.008623446522581
155 0.00856803436524453
156 0.00851332976144418
157 0.00845931924567424
158 0.00840598969194497
159 0.00835332830314944
160 0.00830132260082758
161 0.00824996041531005
162 0.00819922987622576
163 0.00814911940335733
164 0.00809961769782983
165 0.00805071373361863
166 0.00800239674936304
167 0.0079546562404728
168 0.00790748195151555
169 0.0078608638688734
170 0.00781479221365774
171 0.0077692574348717
172 0.0077242502028102
173 0.00767976140268809
174 0.00763578212848715
175 0.00759230367701325
176 0.00754931754215542
177 0.00750681540933873
178 0.00746478915016357
179 0.00742323081722387
180 0.00738213263909746
181 0.00734148701550195
182 0.00730128651260964
183 0.00726152385851559
184 0.00722219193885286
185 0.00718328379254956
186 0.00714479260772218
187 0.00710671171770035
188 0.00706903459717792
189 0.00703175485848588
190 0.00699486624798256
191 0.00695836264255682
192 0.00692223804624019
193 0.00688648658692394
194 0.00685110251317737
195 0.00681608019116363
196 0.00678141410164975
197 0.0067470988371073
198 0.00671312909890069
199 0.00667949969456001
200 0.00664620553513535
};
%\addlegendentry{Phi 0.25}
\addplot [semithick, color2]
table {%
10 0.323008376244148
11 0.30044780901301
12 0.280587404391738
13 0.263020441977593
14 0.247405333907283
15 0.233456855526462
16 0.220937346179815
17 0.20964869220724
18 0.199425390918688
19 0.190128727082883
20 0.181641969390336
21 0.173866448366637
22 0.166718370850968
23 0.160126237877256
24 0.154028751166386
25 0.148373112772688
26 0.143113640175219
27 0.138210634343632
28 0.13362945091534
29 0.129339734822574
30 0.125314786855369
31 0.121531037103687
32 0.11796760531918
33 0.114605932254981
34 0.111429469209754
35 0.108423415503588
36 0.105574495592995
37 0.102870769103677
38 0.100301468311198
39 0.0978568586000407
40 0.095528118234048
41 0.0933072344177075
42 0.0911869131504077
43 0.0891605008001011
44 0.0872219156685901
45 0.0853655881035189
46 0.0835864079444274
47 0.0818796782816667
48 0.0802410746653204
49 0.0786666090327221
50 0.0771525977326377
51 0.0756956331156714
52 0.0742925582371652
53 0.072940444283368
54 0.0716365703860804
55 0.0703784055370243
56 0.0691635923522604
57 0.0679899324702262
58 0.0668553733953303
59 0.0657579966233086
60 0.0646960069053565
61 0.0636677225259459
62 0.0626715664846542
63 0.0617060584856534
64 0.0607698076500402
65 0.0598615058761928
66 0.0589799217820424
67 0.0581238951707286
68 0.0572923319677265
69 0.0564841995833252
70 0.0556985226594124
71 0.0549343791639763
72 0.0541908968006577
73 0.0534672497041404
74 0.052762655395217
75 0.0520763719720652
76 0.05140769551666
77 0.0507559576973619
78 0.0501205235506097
79 0.0495007894263165
80 0.0488961810830636
81 0.0483061519205188
82 0.0477301813376938
83 0.0471677732067238
84 0.0466184544528058
85 0.0460817737317874
86 0.0455573001976692
87 0.0450446223529754
88 0.0445433469755697
89 0.0440530981160575
90 0.0435735161604197
91 0.0431042569529868
92 0.0426449909752702
93 0.04219540257655
94 0.041755189252455
95 0.0413240609680808
96 0.0409017395224739
97 0.0404879579515638
98 0.040082459966859
99 0.0396849994274337
100 0.0392953398429255
101 0.0389132539054418
102 0.0385385230484335
103 0.0381709370307407
104 0.0378102935441525
105 0.0374563978429452
106 0.0371090623939768
107 0.0367681065460203
108 0.0364333562171134
109 0.0361046435987905
110 0.0357818068761436
111 0.0354646899627324
112 0.0351531422494339
113 0.0348470183663845
114 0.0345461779572242
115 0.0342504854649094
116 0.0339598099284079
117 0.0336740247896376
118 0.0333930077100508
119 0.0331166403963084
120 0.0328448084345211
121 0.0325774011325731
122 0.0323143113700692
123 0.0320554354554819
124 0.0318006729900972
125 0.0315499267383846
126 0.031303102504442
127 0.0310601090141834
128 0.0308208578029627
129 0.0305852631083431
130 0.0303532417677377
131 0.0301247131206672
132 0.0298995989153922
133 0.0296778232196948
134 0.0294593123355943
135 0.0292439947177978
136 0.0290318008956951
137 0.0288226633987206
138 0.0286165166849128
139 0.0284132970725139
140 0.0282129426744585
141 0.028015393335611
142 0.0278205905726182
143 0.0276284775162495
144 0.0274389988561073
145 0.027252100787594
146 0.027067730961028
147 0.0268858384328097
148 0.0267063736185403
149 0.026529288248003
150 0.0263545353219222
151 0.0261820690704178
152 0.0260118449130778
153 0.025843819420578
154 0.0256779502777762
155 0.0255141962482179
156 0.0253525171399902
157 0.0251928737728631
158 0.0250352279466646
159 0.0248795424108336
160 0.0247257808351007
161 0.0245739077812485
162 0.0244238886759053
163 0.0242756897843279
164 0.0241292781851325
165 0.0239846217459336
166 0.0238416890998526
167 0.0237004496228613
168 0.0235608734119248
169 0.023422931263911
170 0.0232865946552371
171 0.0231518357222209
172 0.0230186272421108
173 0.0228869426147655
174 0.0227567558449592
175 0.0226280415252861
176 0.0225007748196416
177 0.0223749314472574
178 0.0222504876672685
179 0.0221274202637927
180 0.022005706531501
181 0.0218853242616624
182 0.0217662517286431
183 0.0216484676768439
184 0.021531951308059
185 0.021416682269241
186 0.0213026406406557
187 0.0211898069244138
188 0.0210781620333645
189 0.0209676872803378
190 0.0208583643677238
191 0.0207501753773756
192 0.0206431027608247
193 0.0205371293297971
194 0.020432238247021
195 0.0203284130173133
196 0.0202256374789367
197 0.0201238957952181
198 0.0200231724464175
199 0.0199234522218406
200 0.019824720212185
};
%\addlegendentry{Phi 0.5}
\addplot [semithick, color3]
table {%
10 0.632777140019835
11 0.609178618276013
12 0.586662460633951
13 0.565217972149235
14 0.544824709879567
15 0.52545442611506
16 0.507072872138612
17 0.489641417364663
18 0.473118460746793
19 0.457460628614162
20 0.442623765643879
21 0.428563734014335
22 0.415237040652854
23 0.402601314685538
24 0.39061565746183
25 0.379240886497163
26 0.368439692861592
27 0.358176729322626
28 0.348418644197981
29 0.339134073569884
30 0.330293602368108
31 0.321869702904445
32 0.313836657760991
33 0.306170472499495
34 0.298848782455134
35 0.291850756883887
36 0.285157002922781
37 0.278749471170827
38 0.272611364180772
39 0.266727048745211
40 0.261081972545253
41 0.255662585488592
42 0.250456265881891
43 0.245451251447708
44 0.240636575098674
45 0.236002005313234
46 0.231537990911155
47 0.227235609998169
48 0.223086522833063
49 0.21908292836418
50 0.215217524182921
51 0.211483469647414
52 0.207874351938631
53 0.204384154822513
54 0.201007229904365
55 0.197738270175191
56 0.194572285663202
57 0.191504581017244
58 0.188530734861931
59 0.185646580776836
60 0.182848189763943
61 0.180131854078743
62 0.177494072310769
63 0.174931535609026
64 0.172441114956756
65 0.170019849408162
66 0.16766493520734
67 0.165373715716556
68 0.163143672087397
69 0.160972414614083
70 0.158857674713544
71 0.156797297481667
72 0.154789234779528
73 0.152831538807403
74 0.15092235612801
75 0.149059922103722
76 0.147242555715524
77 0.145468654734219
78 0.143736691216876
79 0.142045207303788
80 0.140392811293288
81 0.138778173973612
82 0.137200025192765
83 0.135657150648866
84 0.134148388884886
85 0.132672628473007
86 0.131228805374976
87 0.129815900465969
88 0.128432937210399
89 0.127078979479074
90 0.125753129497885
91 0.124454525918987
92 0.123182342006131
93 0.121935783926418
94 0.120714089141358
95 0.11951652489062
96 0.118342386762374
97 0.117190997344562
98 0.116061704951855
99 0.114953882423435
100 0.113866925987074
101 0.11280025418534
102 0.111753306860014
103 0.110725544191111
104 0.109716445787133
105 0.108725509823419
106 0.10775225222567
107 0.106796205895935
108 0.105856919978511
109 0.10493395916341
110 0.104026903025159
111 0.103135345394894
112 0.102258893763807
113 0.101397168716154
114 0.100549803390129
115 0.0997164429650375
116 0.0988967441732864
117 0.0980903748358119
118 0.0972970134196464
119 0.0965163486164106
120 0.0957480789405908
121 0.0949919123465314
122 0.0942475658631375
123 0.0935147652453443
124 0.0927932446414658
125 0.0920827462755894
126 0.0913830201442308
127 0.0906938237265114
128 0.0900149217071626
129 0.0893460857117027
130 0.0886870940531685
131 0.0880377314898201
132 0.0873977889932706
133 0.0867670635265229
134 0.0861453578314238
135 0.0855324802250766
136 0.0849282444047732
137 0.0843324692610367
138 0.0837449786983833
139 0.0831656014634363
140 0.0825941709800429
141 0.0820305251910656
142 0.0814745064065346
143 0.0809259611578664
144 0.0803847400578689
145 0.0798506976662661
146 0.0793236923604929
147 0.0788035862115197
148 0.0782902448644804
149 0.0777835374238906
150 0.0772833363432499
151 0.076789517318836
152 0.0763019591875059
153 0.0758205438283297
154 0.0753451560678905
155 0.0748756835890924
156 0.0744120168433265
157 0.0739540489658515
158 0.0735016756942528
159 0.073054795289851
160 0.0726133084619354
161 0.0721771182947064
162 0.071746130176813
163 0.0713202517333801
164 0.0708993927604233
165 0.0704834651615534
166 0.0700723828868797
167 0.0696660618740219
168 0.0692644199911475
169 0.0688673769819539
170 0.0684748544125178
171 0.0680867756199393
172 0.0677030656627103
173 0.0673236512727395
174 0.0669484608089707
175 0.0665774242125332
176 0.0662104729633648
177 0.0658475400382524
178 0.0654885598702355
179 0.0651334683093226
180 0.0647822025844705
181 0.0644347012667783
182 0.0640909042338546
183 0.0637507526353101
184 0.0634141888593383
185 0.0630811565003419
186 0.0627516003275687
187 0.0624254662547191
188 0.0621027013104915
189 0.0617832536100315
190 0.0614670723272525
191 0.0611541076679977
192 0.0608443108440128
193 0.0605376340477018
194 0.0602340304276384
195 0.0599334540648067
196 0.0596358599495457
197 0.0593412039591743
198 0.0590494428362723
199 0.0587605341675965
200 0.058474436363609
};
%\addlegendentry{Phi 0.75}
\addplot [semithick, color4]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
%\addlegendentry{Phi 1}






\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.249999831082797
11 0.250000156365233
12 0.250000284501522
13 0.250000138860322
14 0.250000040991385
15 0.24999999760747
16 0.250000026001068
17 0.249999983374285
18 0.250000028204494
19 0.249999994057191
20 0.250000074803397
21 0.25000008093134
22 0.249999922186187
23 0.250000063148307
24 0.249999944696131
25 0.249999968859567
26 0.250000001319501
27 0.250000010706887
28 0.250000013821228
29 0.249999956918686
30 0.249999991233682
31 0.249999973031994
32 0.249999991524189
33 0.249999986361104
34 0.24999998375183
35 0.249999996580778
36 0.250000000774653
37 0.249999992126176
38 0.249999997744934
39 0.250000002903247
40 0.250000018193388
41 0.249999993222856
42 0.250000007367054
43 0.249999997729051
44 0.250000000680543
45 0.249999991952792
46 0.250000008274656
47 0.249999992559971
48 0.250000000310655
49 0.25000001615224
50 0.249999986841785
51 0.2500000122926
52 0.2500000147296
53 0.250000009889325
54 0.250000006499862
55 0.250000000535935
56 0.250000011437196
57 0.250000000955419
58 0.249999993582035
59 0.24999999923536
60 0.249999995221689
61 0.249999993117235
62 0.250000004290431
63 0.250000004381815
64 0.250000005739783
65 0.250000003150677
66 0.250000006118464
67 0.250000006553611
68 0.250000002012998
69 0.24999999815511
70 0.25000000042628
71 0.250000005868276
72 0.250000006817028
73 0.249999995362545
74 0.250000004569778
75 0.250000007083651
76 0.250000004081191
77 0.249999996261291
78 0.250000003353886
79 0.249999997129325
80 0.249999995805528
81 0.249999997719968
82 0.250000001943254
83 0.25000000426902
84 0.249999999800656
85 0.249999999132987
86 0.249999998901054
87 0.250000004808928
88 0.249999995017021
89 0.250000004907885
90 0.250000002626058
91 0.250000001735695
92 0.249999997538678
93 0.249999999212008
94 0.249999999614485
95 0.250000001130842
96 0.249999999518953
97 0.249999996230443
98 0.249999996742031
99 0.250000001506734
100 0.249999996581766
101 0.249999996478959
102 0.249999998292971
103 0.250000002390914
104 0.2500000034219
105 0.249999996461991
106 0.249999999080781
107 0.249999999911304
108 0.249999999837045
109 0.250000003325505
110 0.250000001418613
111 0.249999998434346
112 0.24999999922988
113 0.25000000005482
114 0.249999999667303
115 0.250000002667986
116 0.250000002130876
117 0.249999999395267
118 0.249999999316794
119 0.250000001093505
120 0.249999997333984
121 0.249999999028436
122 0.250000000712613
123 0.250000001129348
124 0.249999998332692
125 0.250000002343786
126 0.249999999282596
127 0.249999999380915
128 0.250000001091214
129 0.249999999267171
130 0.249999998256555
131 0.249999997910461
132 0.250000002222849
133 0.250000000377141
134 0.249999998639976
135 0.250000001609627
136 0.24999999989801
137 0.250000000310176
138 0.250000001960974
139 0.250000000497348
140 0.249999999772747
141 0.249999999536632
142 0.249999999887378
143 0.250000000957494
144 0.250000000116412
145 0.249999999080536
146 0.249999998719662
147 0.249999998746647
148 0.249999999948383
149 0.250000001393786
150 0.250000000126299
151 0.250000001188618
152 0.249999999421325
153 0.249999999834795
154 0.249999999281768
155 0.249999999209851
156 0.250000000263918
157 0.249999999386895
158 0.250000000246788
159 0.249999999737823
160 0.250000001161786
161 0.250000000588408
162 0.250000000179729
163 0.249999999915851
164 0.250000000134958
165 0.250000001377474
166 0.249999998639223
167 0.250000000743962
168 0.249999999478497
169 0.250000000234153
170 0.249999999387845
171 0.250000001136139
172 0.250000000269645
173 0.249999999178255
174 0.249999999183848
175 0.250000000388327
176 0.250000000053054
177 0.249999999791973
178 0.249999999630206
179 0.250000000833686
180 0.249999999840383
181 0.25000000007442
182 0.249999999916917
183 0.250000000078378
184 0.250000000504215
185 0.250000000260937
186 0.249999998962542
187 0.249999999786857
188 0.250000000143774
189 0.249999999262173
190 0.249999999716642
191 0.249999999543803
192 0.249999999972005
193 0.249999999056626
194 0.249999999516781
195 0.25000000074562
196 0.250000000274021
197 0.250000000131806
198 0.250000000377101
199 0.25000000061737
200 0.249999999933694
};
%\addlegendentry{Phi 0.25}
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.500000345904881
11 0.499999824366235
12 0.500000292320204
13 0.500000194373461
14 0.499999987649483
15 0.499999996370509
16 0.499999928236323
17 0.499999905104136
18 0.500000088492523
19 0.49999994995507
20 0.499999899840187
21 0.500000016568465
22 0.499999984706579
23 0.500000018610254
24 0.500000006383923
25 0.500000041192087
26 0.499999977392573
27 0.500000051885919
28 0.500000047158811
29 0.499999992074568
30 0.499999993627944
31 0.499999996737305
32 0.500000013759208
33 0.499999986803816
34 0.500000034303382
35 0.500000003233993
36 0.499999983008215
37 0.500000021780306
38 0.500000023487019
39 0.500000014664172
40 0.500000014160626
41 0.500000008469209
42 0.49999999907049
43 0.499999991594529
44 0.500000006940193
45 0.499999997144892
46 0.500000008207895
47 0.500000013399914
48 0.499999989019721
49 0.499999985857655
50 0.500000015569923
51 0.500000012983545
52 0.500000013814385
53 0.500000011418075
54 0.499999996062303
55 0.500000004522423
56 0.500000012891903
57 0.499999994446475
58 0.500000001997065
59 0.500000000021964
60 0.499999995556821
61 0.500000004760722
62 0.500000004592978
63 0.500000006263184
64 0.499999997491528
65 0.500000008537967
66 0.49999999424131
67 0.499999999777741
68 0.499999997557092
69 0.499999994911991
70 0.500000000725026
71 0.500000007910561
72 0.499999993169382
73 0.500000004978781
74 0.49999999515882
75 0.499999995364602
76 0.500000001146481
77 0.499999994337277
78 0.500000004754618
79 0.500000000052002
80 0.499999994653351
81 0.500000005031074
82 0.500000002571398
83 0.500000000015947
84 0.4999999968245
85 0.50000000084775
86 0.500000001764801
87 0.500000004054273
88 0.500000001093177
89 0.49999999968509
90 0.500000004731727
91 0.500000003309969
92 0.500000001319529
93 0.499999998186051
94 0.500000003703678
95 0.500000001418041
96 0.49999999851978
97 0.500000000805626
98 0.49999999767063
99 0.500000003241921
100 0.499999996915448
101 0.499999999475413
102 0.500000001992932
103 0.499999996872907
104 0.49999999888866
105 0.500000001657207
106 0.499999998329473
107 0.499999997430282
108 0.499999996682089
109 0.49999999890724
110 0.499999997671165
111 0.500000000045038
112 0.499999999886597
113 0.500000001020617
114 0.500000003001753
115 0.499999999252652
116 0.500000001380877
117 0.499999998776981
118 0.50000000277396
119 0.499999999196005
120 0.499999999988295
121 0.50000000211037
122 0.499999999396468
123 0.500000001934081
124 0.500000000740776
125 0.500000000950964
126 0.500000000096045
127 0.500000000998513
128 0.500000000229609
129 0.499999997735001
130 0.499999999662468
131 0.499999999410726
132 0.500000002086945
133 0.499999998144727
134 0.499999999399748
135 0.500000001421851
136 0.500000001146904
137 0.500000000020685
138 0.49999999962784
139 0.500000001028662
140 0.500000000210893
141 0.499999999035053
142 0.500000000892754
143 0.499999998286816
144 0.49999999983476
145 0.499999998139187
146 0.500000001062577
147 0.499999999189588
148 0.500000001603395
149 0.499999998951435
150 0.499999999683657
151 0.500000000993718
152 0.500000000616515
153 0.500000000649611
154 0.499999998795915
155 0.500000000649027
156 0.500000000223788
157 0.499999998685708
158 0.49999999986531
159 0.500000001247024
160 0.500000000043788
161 0.499999999502406
162 0.499999999867941
163 0.500000000227896
164 0.500000000433524
165 0.500000000835307
166 0.499999999743008
167 0.499999999963319
168 0.499999999458884
169 0.500000000213409
170 0.50000000111573
171 0.499999999972628
172 0.500000000303742
173 0.499999999444471
174 0.500000000046378
175 0.500000000443441
176 0.499999999133671
177 0.499999999414546
178 0.499999999596206
179 0.500000000002576
180 0.500000000383316
181 0.499999999716861
182 0.500000000974726
183 0.500000001079479
184 0.500000000604817
185 0.499999999928813
186 0.500000000335552
187 0.500000000066225
188 0.500000000484541
189 0.499999999583498
190 0.500000000798019
191 0.500000000022527
192 0.500000000938825
193 0.499999999348502
194 0.499999999971738
195 0.500000000658276
196 0.500000000075635
197 0.500000000282675
198 0.499999999981233
199 0.499999999717639
200 0.500000000460479
};
%\addlegendentry{Phi 0.5}
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.749999759183484
11 0.749999651636968
12 0.750000225912475
13 0.750000199586859
14 0.749999944521785
15 0.749999826835748
16 0.750000041612582
17 0.749999910487879
18 0.749999976726541
19 0.749999897882434
20 0.749999943893499
21 0.750000039150536
22 0.74999994329552
23 0.75000006069396
24 0.750000060504285
25 0.750000005847116
26 0.750000001994918
27 0.749999986891362
28 0.750000000079865
29 0.749999986362295
30 0.749999981109437
31 0.749999989417238
32 0.749999990739413
33 0.750000013060866
34 0.749999985552877
35 0.749999998907658
36 0.749999972623438
37 0.749999996235683
38 0.749999972515756
39 0.750000011055656
40 0.750000013504436
41 0.749999992665906
42 0.749999993393825
43 0.749999992731086
44 0.750000019755725
45 0.749999987937308
46 0.749999998192141
47 0.74999998655154
48 0.749999986934699
49 0.750000011967668
50 0.750000008512518
51 0.749999997817458
52 0.749999994846197
53 0.749999987853788
54 0.750000006675615
55 0.750000011072958
56 0.749999990648693
57 0.749999991204313
58 0.749999990172024
59 0.749999992055154
60 0.749999997526081
61 0.749999996149505
62 0.750000009096156
63 0.749999992764726
64 0.750000006768538
65 0.749999999581918
66 0.750000007592773
67 0.750000001115058
68 0.750000004997507
69 0.750000006753392
70 0.749999991994745
71 0.749999997676804
72 0.75000000606345
73 0.749999998019453
74 0.749999997555572
75 0.750000006654523
76 0.749999993568977
77 0.749999997944081
78 0.750000000604408
79 0.749999993703764
80 0.750000003760623
81 0.749999994360109
82 0.750000002519738
83 0.750000003228634
84 0.749999994638878
85 0.750000001544463
86 0.749999998436989
87 0.749999999668943
88 0.749999998802881
89 0.749999996227769
90 0.750000003553142
91 0.749999997310037
92 0.749999999401752
93 0.749999997280004
94 0.750000000203958
95 0.750000001407143
96 0.750000001006768
97 0.750000003301912
98 0.75000000033931
99 0.750000000912737
100 0.750000000752323
101 0.749999998235519
102 0.749999996895351
103 0.749999998597051
104 0.750000001295052
105 0.749999996791803
106 0.749999998090697
107 0.749999998674055
108 0.749999999947549
109 0.749999999759861
110 0.750000000828772
111 0.749999999086551
112 0.750000002679842
113 0.749999999616492
114 0.749999997821967
115 0.749999998029672
116 0.749999997590745
117 0.749999999968248
118 0.749999997449981
119 0.75000000262697
120 0.749999998199951
121 0.750000001897505
122 0.749999999233179
123 0.749999998118676
124 0.750000000213511
125 0.749999999808836
126 0.750000000160362
127 0.750000001315509
128 0.749999999219739
129 0.749999999695299
130 0.750000000121965
131 0.750000000508484
132 0.749999999891347
133 0.749999998726887
134 0.749999998331442
135 0.750000000321797
136 0.749999999797705
137 0.750000000318032
138 0.750000000980288
139 0.749999998947117
140 0.750000001758264
141 0.749999998057883
142 0.749999998886962
143 0.749999998603679
144 0.750000000331675
145 0.749999999204676
146 0.74999999844985
147 0.749999999156285
148 0.749999999828898
149 0.749999999358962
150 0.750000000127425
151 0.750000000858922
152 0.749999999659061
153 0.750000000689349
154 0.749999999945504
155 0.749999998898213
156 0.750000000808467
157 0.749999999723745
158 0.749999999807492
159 0.749999999022903
160 0.749999999667191
161 0.750000000895171
162 0.750000000237256
163 0.74999999890982
164 0.749999999828474
165 0.749999999899857
166 0.749999999113433
167 0.750000000429025
168 0.750000000073207
169 0.7499999987264
170 0.749999999525497
171 0.750000000146073
172 0.750000000318956
173 0.749999999744625
174 0.749999999910437
175 0.749999999987423
176 0.750000000621118
177 0.749999999784243
178 0.750000000669358
179 0.74999999944869
180 0.749999999297371
181 0.750000000137907
182 0.750000000490908
183 0.749999999392214
184 0.750000000471418
185 0.749999999314023
186 0.750000000066303
187 0.750000000647187
188 0.75000000102813
189 0.749999998876232
190 0.750000000194524
191 0.749999999879581
192 0.750000000985346
193 0.749999999470938
194 0.749999999362802
195 0.7499999995645
196 0.750000000318031
197 0.75000000090909
198 0.749999999555821
199 0.750000000080226
200 0.750000000603131
};
%\addlegendentry{Phi 0.75}
\end{axis}

\end{tikzpicture}


==> plots/properties/exp_pair_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend entries={$0.4$,
	$0.6$,
	$0.8$, $0.9$,
	$0.95$,$1$,
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{P}_{v\sim \calM}[\pos(v,1)<\pos(v,m)]$},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{steelblue31119180}
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [steelblue31119180]
table {%
10 0.997377542650461
11 0.998825413659047
12 0.99947987435508
13 0.999771824277831
14 0.999900677912098
15 0.999957050159866
16 0.999981531611942
17 0.999992097255276
18 0.999996632744806
19 0.999998570634743
20 0.999999395268581
21 0.999999744913298
22 0.999999892687665
23 0.999999954964004
24 0.999999981141177
25 0.999999992118701
26 0.999999996712372
27 0.999999998630906
28 0.999999999430745
29 0.999999999763651
30 0.999999999902002
31 0.999999999959417
32 0.999999999983214
33 0.999999999993064
34 0.999999999997137
35 0.999999999998819
36 0.999999999999514
37 0.9999999999998
38 0.999999999999918
39 0.999999999999966
40 0.999999999999986
41 0.999999999999994
42 0.999999999999998
43 0.999999999999999
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [darkorange25512714]
table {%
10 0.938422814467646
11 0.958437942372902
12 0.972250770865407
13 0.981645468390146
14 0.987956960377592
15 0.992153010804625
16 0.994917914319382
17 0.996725939322158
18 0.997900491280823
19 0.998659178324899
20 0.999146808725988
21 0.999458855291032
22 0.999657770980695
23 0.99978413565184
24 0.999864164610426
25 0.999914708462339
26 0.999946550805672
27 0.999966565886533
28 0.999979120761022
29 0.999986981189261
30 0.999991893951335
31 0.999994959512789
32 0.999996869592611
33 0.999998058086434
34 0.999998796650345
35 0.999999255069285
36 0.999999539289013
37 0.999999715321871
38 0.9999998242422
39 0.999999891574766
40 0.999999933162527
41 0.999999958828117
42 0.999999974655231
43 0.999999984408154
44 0.999999990413902
45 0.999999994109747
46 0.999999996382692
47 0.999999997779721
48 0.999999998637896
49 0.999999999164776
50 0.999999999488089
51 0.999999999686387
52 0.999999999807953
53 0.999999999882444
54 0.99999999992807
55 0.999999999956004
56 0.9999999999731
57 0.999999999983558
58 0.999999999989954
59 0.999999999993864
60 0.999999999996253
61 0.999999999997713
62 0.999999999998604
63 0.999999999999149
64 0.999999999999481
65 0.999999999999683
66 0.999999999999807
67 0.999999999999882
68 0.999999999999929
69 0.999999999999956
70 0.999999999999974
71 0.999999999999984
72 0.99999999999999
73 0.999999999999994
74 0.999999999999996
75 0.999999999999998
76 0.999999999999999
77 0.999999999999999
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [forestgreen4416044]
table {%
10 0.615358499731031
11 0.661566474998265
12 0.703595927286361
13 0.741549200977317
14 0.77558786090923
15 0.805919243380563
16 0.832783530231732
17 0.856441909495822
18 0.877166191988463
19 0.895230077648497
20 0.910902119679841
21 0.924440323338976
22 0.936088239308155
23 0.946072365384081
24 0.95460064926132
25 0.961861883457557
26 0.968025795117541
27 0.97324365350279
28 0.97764924237
29 0.981360070129831
30 0.984478715559146
31 0.987094229595135
32 0.989283533660107
33 0.991112771787307
34 0.99263858758034
35 0.993909307969574
36 0.994966024158481
37 0.995843566452038
38 0.996571374198584
39 0.997174265201124
40 0.997673110970231
41 0.998085425360461
42 0.998425874673227
43 0.99870671739741
44 0.998938181533931
45 0.999128787019881
46 0.999285620212893
47 0.999414566777571
48 0.99952050867594
49 0.99960749033308
50 0.999678858447122
51 0.999737379351815
52 0.999785337326621
53 0.999824616786401
54 0.999856770870142
55 0.999883078583993
56 0.999904592334955
57 0.999922177414315
58 0.999936544750301
59 0.999948278043393
60 0.999957856221438
61 0.999965672001434
62 0.999972047217244
63 0.999977245464498
64 0.999981482522742
65 0.999984934938183
66 0.999987747085934
67 0.999990036976663
68 0.999991901027406
69 0.999993417978619
70 0.999994652108141
71 0.999995655866639
72 0.999996472037365
73 0.999997135505106
74 0.999997674704236
75 0.999998112803497
76 0.999998468674876
77 0.999998757685558
78 0.999998992344969
79 0.999999182833191
80 0.999999337432323
81 0.999999462878475
82 0.999999564648872
83 0.999999647195971
84 0.999999714138275
85 0.999999768415819
86 0.999999812416814
87 0.999999848080778
88 0.999999876982484
89 0.999999900400276
90 0.999999919371652
91 0.999999934738467
92 0.999999947183689
93 0.999999957261285
94 0.999999965420494
95 0.999999972025568
96 0.999999977371793
97 0.999999981698505
98 0.999999985199661
99 0.999999988032414
100 0.999999990324079
101 0.999999992177782
102 0.999999993677041
103 0.999999994889484
104 0.999999995869869
105 0.999999996662521
106 0.999999997303316
107 0.999999997821293
108 0.999999998239947
109 0.999999998578287
110 0.999999998851693
111 0.999999999072606
112 0.999999999251085
113 0.999999999395269
114 0.999999999511736
115 0.999999999605805
116 0.999999999681777
117 0.999999999743128
118 0.999999999792668
119 0.999999999832666
120 0.999999999864959
121 0.999999999891028
122 0.999999999912071
123 0.999999999929055
124 0.999999999942764
125 0.999999999953826
126 0.999999999962753
127 0.999999999969956
128 0.999999999975768
129 0.999999999980457
130 0.999999999984239
131 0.999999999987291
132 0.999999999989752
133 0.999999999991737
134 0.999999999993338
135 0.999999999994629
136 0.99999999999567
137 0.999999999996509
138 0.999999999997187
139 0.999999999997732
140 0.999999999998172
141 0.999999999998527
142 0.999999999998813
143 0.999999999999044
144 0.999999999999229
145 0.999999999999379
146 0.9999999999995
147 0.999999999999597
148 0.999999999999675
149 0.999999999999739
150 0.999999999999789
151 0.99999999999983
152 0.999999999999863
153 0.99999999999989
154 0.999999999999912
155 0.999999999999929
156 0.999999999999943
157 0.999999999999954
158 0.999999999999963
159 0.99999999999997
160 0.999999999999976
161 0.99999999999998
162 0.999999999999984
163 0.999999999999988
164 0.99999999999999
165 0.999999999999992
166 0.999999999999994
167 0.999999999999995
168 0.999999999999996
169 0.999999999999996
170 0.999999999999997
171 0.999999999999998
172 0.999999999999998
173 0.999999999999998
174 0.999999999999999
175 0.999999999999999
176 0.999999999999999
177 0.999999999999999
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\addplot [crimson2143940]
table {%
10 0.322857996986417
11 0.354320147075063
12 0.385073899005207
13 0.415073402440889
14 0.444277831575064
15 0.472651488579654
16 0.500163847079561
17 0.52678953832759
18 0.552508283645829
19 0.577304777441988
20 0.601168525697696
21 0.624093645256799
22 0.646078629517742
23 0.667126086262459
24 0.687242453345884
25 0.706437697839659
26 0.724725003987214
27 0.742120455002949
28 0.758642713354084
29 0.774312703717911
30 0.789153302326986
31 0.803189035916211
32 0.816445792983143
33 0.828950549578611
34 0.840731111369327
35 0.851815873265985
36 0.862233597495785
37 0.872013210621877
38 0.881183619676818
39 0.889773547283969
40 0.897811385389916
41 0.905325067021477
42 0.912341955310613
43 0.918888748897182
44 0.924991402719872
45 0.93067506313651
46 0.935964016272831
47 0.940881648480209
48 0.945450417784373
49 0.949691835225469
50 0.953626455021957
51 0.957273872533885
52 0.960652729052492
53 0.96378072250064
54 0.966674623190189
55 0.96935029384644
56 0.971822713174696
57 0.974106002308627
58 0.976213453543458
59 0.978157560818289
60 0.979950051470441
61 0.981601918840226
62 0.983123455356541
63 0.984524285782176
64 0.985813400342393
65 0.986999187501336
66 0.988089466188158
67 0.989091517308462
68 0.990012114406997
69 0.990857553374597
70 0.991633681116322
71 0.99234592311894
72 0.992999309874326
73 0.993598502131445
74 0.994147814963391
75 0.994651240647759
76 0.99511247036863
77 0.995534914756775
78 0.995921723291581
79 0.996275802593793
80 0.996599833642614
81 0.996896287954149
82 0.997167442760746
83 0.997415395232622
84 0.997642075784287
85 0.99784926050893
86 0.99803858278403
87 0.99821154409122
88 0.998369524092827
89 0.998513790006679
90 0.998645505319673
91 0.998765737879375
92 0.998875467401555
93 0.998975592430065
94 0.999066936783972
95 0.999150255525251
96 0.999226240478751
97 0.999295525334562
98 0.999358690361301
99 0.99941626675728
100 0.999468740664999
101 0.99951655687288
102 0.999560122226772
103 0.999599808772321
104 0.999635956647979
105 0.999668876747161
106 0.999698853166843
107 0.999726145458703
108 0.999750990697869
109 0.999773605383255
110 0.999794187182486
111 0.999812916533537
112 0.99982995811428
113 0.999845462190374
114 0.999859565851129
115 0.999872394142285
116 0.999884061103967
117 0.999894670721464
118 0.999904317795884
119 0.999913088741216
120 0.999921062313801
121 0.999928310279774
122 0.99993489802558
123 0.99994088511629
124 0.999946325806035
125 0.999951269504568
126 0.999955761203615
127 0.999959841866402
128 0.999963548783446
129 0.999966915897476
130 0.999969974100096
131 0.999972751502589
132 0.999975273683068
133 0.999977563912005
134 0.99997964335798
135 0.999981531275359
136 0.999983245175453
137 0.999984800982587
138 0.999986213176387
139 0.999987494921475
140 0.999988658185679
141 0.999989713847744
142 0.99999067179547
143 0.999991541015118
144 0.999992329672836
145 0.999993045188823
146 0.999993694304853
147 0.999994283145764
148 0.999994817275423
149 0.999995301747677
150 0.999995741152712
151 0.999996139659253
152 0.999996501052949
153 0.999996828771306
154 0.999997125935456
155 0.999997395379058
156 0.999997639674581
157 0.999997861157206
158 0.999998061946557
159 0.999998243966464
160 0.999998408962922
161 0.999998558520422
162 0.999998694076792
163 0.999998816936683
164 0.999998928283827
165 0.999999029192175
166 0.999999120636013
167 0.999999203499163
168 0.999999278583322
169 0.999999346615657
170 0.999999408255692
171 0.999999464101563
172 0.999999514695703
173 0.999999560529998
174 0.999999602050478
175 0.999999639661562
176 0.999999673729924
177 0.999999704587998
178 0.999999732537158
179 0.999999757850606
180 0.999999780775993
181 0.999999801537796
182 0.999999820339479
183 0.999999837365447
184 0.999999852782827
185 0.999999866743076
186 0.999999879383447
187 0.999999890828313
188 0.999999901190372
189 0.999999910571736
190 0.999999919064923
191 0.999999926753755
192 0.999999933714172
193 0.999999940014968
194 0.999999945718462
195 0.999999950881109
196 0.999999955554041
197 0.999999959783576
198 0.999999963611663
199 0.999999967076298
200 0.999999970211888
};
\addplot [mediumpurple148103189]
table {%
10 0.161150507612916
11 0.177804707775212
12 0.194367658649553
13 0.210831351432053
14 0.22718795644759
15 0.243429835872524
16 0.259549555793287
17 0.275539897566418
18 0.291393868449469
19 0.307104711476097
20 0.322665914552662
21 0.338071218757734
22 0.353314625829914
23 0.368390404833499
24 0.383293097995481
25 0.398017525711367
26 0.412558790721126
27 0.426912281460344
28 0.441073674595252
29 0.455038936753751
30 0.468804325467807
31 0.482366389345696
32 0.495721967495407
33 0.508868188223188
34 0.521802467033631
35 0.534522503959861
36 0.547026280254362
37 0.559312054472645
38 0.571378357983427
39 0.583223989940213
40 0.59484801175012
41 0.606249741076529
42 0.617428745412654
43 0.628384835263421
44 0.639118056973079
45 0.649628685235892
46 0.659917215326896
47 0.669984355089251
48 0.679831016714022
49 0.689458308347433
50 0.698867525559681
51 0.708060142708338
52 0.717037804228132
53 0.725802315877714
54 0.734355635972531
55 0.742699866631606
56 0.75083724506446
57 0.758770134922908
58 0.766501017740883
59 0.774032484483868
60 0.781367227227908
61 0.788508030986575
62 0.795457765702675
63 0.802219378419928
64 0.80879588564828
65 0.815190365935028
66 0.82140595265243
67 0.82744582701109
68 0.833313211306985
69 0.839011362408707
70 0.844543565490222
71 0.849913128013224
72 0.855123373962051
73 0.860177638333013
74 0.865079261878996
75 0.86983158610925
76 0.874437948543363
77 0.87890167821765
78 0.88322609144139
79 0.887414487799674
80 0.891470146399009
81 0.895396322351231
82 0.899196243490797
83 0.902873107320069
84 0.9064300781768
85 0.90987028461769
86 0.913196817011605
87 0.916412725335773
88 0.919521017168103
89 0.922524655868589
90 0.925426558942658
91 0.928229596579224
92 0.930936590356167
93 0.933550312105955
94 0.936073482934093
95 0.938508772383192
96 0.940858797735435
97 0.943126123446369
98 0.945313260703007
99 0.947422667099394
100 0.949456746422869
101 0.951417848544471
102 0.953308269407051
103 0.955130251104853
104 0.956885982048496
105 0.958577597209486
106 0.960207178438586
107 0.961776754852548
108 0.963288303283951
109 0.964743748789059
110 0.966144965208842
111 0.967493775778491
112 0.96879195378099
113 0.970041223240469
114 0.971243259651316
115 0.972399690739178
116 0.973512097250208
117 0.974582013765081
118 0.975610929534534
119 0.97660028933329
120 0.977551494329506
121 0.978465902966953
122 0.9793448318574
123 0.980189556680753
124 0.981001313090722
125 0.981781297623895
126 0.982530668610268
127 0.983250547083419
128 0.983942017688622
129 0.984606129587364
130 0.985243897356818
131 0.985856301882961
132 0.98644429124612
133 0.987008781597859
134 0.987550658028193
135 0.988070775422231
136 0.988569959305428
137 0.989049006676718
138 0.989508686828883
139 0.989949742155564
140 0.990372888944439
141 0.990778818156108
142 0.991168196188323
143 0.991541665625246
144 0.991899845971474
145 0.992243334370627
146 0.992572706308319
147 0.992888516299435
148 0.993191298559584
149 0.993481567660744
150 0.993759819171057
151 0.99402653027882
152 0.994282160400736
153 0.994527151774498
154 0.994761930035828
155 0.994986904780101
156 0.995202470108703
157 0.995409005160314
158 0.995606874627279
159 0.995796429257298
160 0.995978006340629
161 0.99615193018305
162 0.996318512564822
163 0.996478053185878
164 0.99663084009752
165 0.996777150120878
166 0.99691724925239
167 0.997051393056591
168 0.997179827046468
169 0.997302787051683
170 0.997420499574921
171 0.997533182136652
172 0.997641043608602
173 0.997744284536184
174 0.997843097450207
175 0.9979376671681
176 0.998028171084967
177 0.998114779454717
178 0.998197655661561
179 0.998276956482129
180 0.998352832338488
181 0.998425427542308
182 0.998494880530439
183 0.998561324092161
184 0.99862488558834
185 0.998685687162745
186 0.99874384594577
187 0.998799474250782
188 0.99885267976334
189 0.998903565723503
190 0.998952231101443
191 0.998998770766601
192 0.999043275650559
193 0.99908583290387
194 0.999126526047029
195 0.999165435115769
196 0.99920263680091
197 0.999238204582898
198 0.999272208861252
199 0.999304717079077
200 0.999335793842816
};
\addplot [sienna1408675]
table {%
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
};



\addplot [steelblue31119180,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.956686935316304
11 0.961938408689162
12 0.966059068545457
13 0.969359242067521
14 0.972048987538445
15 0.974274859749709
16 0.976141446641001
17 0.97772512990499
18 0.979082701769753
19 0.980257269126983
20 0.98128189255537
21 0.98218237096751
22 0.982979127112316
23 0.983688409666373
24 0.984323303863737
25 0.984894534842315
26 0.985410872383801
27 0.985879609781314
28 0.986306828153447
29 0.986697647257331
30 0.987056368526456
31 0.987386671220443
32 0.987691733456421
33 0.987974240474311
34 0.988236550579948
35 0.988480691288394
36 0.988708441278751
37 0.988921358646588
38 0.989120818468625
39 0.989308013513535
40 0.989484030345805
41 0.989649812677054
42 0.989806215596394
43 0.989953985573422
44 0.990093809925677
45 0.990226305696054
46 0.990352016609285
47 0.990471444925092
48 0.99058503574027
49 0.990693210232535
50 0.990796331799065
51 0.990894741694337
52 0.990988754098698
53 0.991078649284315
54 0.991164685356289
55 0.991247109176137
56 0.991326135587859
57 0.991401966309551
58 0.991474791249586
59 0.991544785521135
60 0.991612102027002
61 0.991676895185213
62 0.99173930192869
63 0.991799446678479
64 0.991857453346964
65 0.991913428007809
66 0.991967477431064
67 0.992019696358978
68 0.992070176431194
69 0.992119001951202
70 0.992166252813001
71 0.992212001542208
72 0.992256317712156
73 0.9922992703929
74 0.992340916775699
75 0.992381315813695
76 0.992420524380214
77 0.992458593106016
78 0.992495567953959
79 0.992531497832907
80 0.99256642604112
81 0.992600391539997
82 0.992633435371798
83 0.992665592623478
84 0.992696899747678
85 0.992727387277881
86 0.99275708923159
87 0.992786033502466
88 0.992814251251846
89 0.992841765943964
90 0.992868604889105
91 0.992894793554308
92 0.992920352923066
93 0.99294530676546
94 0.992969675654014
95 0.992993480892738
96 0.99301673944478
97 0.993039471246694
98 0.9930616940739
99 0.993083423983864
100 0.993104678088061
101 0.993125471517553
102 0.993145817799298
103 0.993165731608064
104 0.993185228001282
105 0.993204317980406
106 0.99322301479695
107 0.993241330699995
108 0.993259276616704
109 0.993276864278914
110 0.993294102810908
111 0.993311003942437
112 0.993327577319534
113 0.993343831966717
114 0.993359776515373
115 0.99337542071082
116 0.993390771800733
117 0.993405838569947
118 0.9934206283294
119 0.993435149696283
120 0.993449408859914
121 0.993463413012769
122 0.993477168550081
123 0.993490683228675
124 0.9935039623126
125 0.993517012051884
126 0.993529838491724
127 0.993542446920934
128 0.993554843368044
129 0.993567031973818
130 0.993579019953382
131 0.993590810076348
132 0.993602408427494
133 0.993613818929655
134 0.993625046960753
135 0.993636096267017
136 0.993646970821828
137 0.993657675653081
138 0.993668213317366
139 0.993678588687811
140 0.993688805785154
141 0.993698867096594
142 0.993708776593717
143 0.993718537977051
144 0.993728154366664
145 0.993737628736637
146 0.99374696436041
147 0.993756164503113
148 0.993765231717777
149 0.993774169046883
150 0.99378297893154
151 0.993791664423509
152 0.993800228473316
153 0.993808672801073
154 0.993817000291576
155 0.993825213086686
156 0.99383331421369
157 0.993841305246413
158 0.993849188735421
159 0.993856966250279
160 0.993864640841986
161 0.993872214256618
162 0.993879687766467
163 0.993887064263153
164 0.993894345014559
165 0.993901532164501
166 0.993908627532664
167 0.993915632641589
168 0.993922549166101
169 0.993929378969511
170 0.993936123499648
171 0.993942784452828
172 0.993949363378855
173 0.993955862139041
174 0.993962281420861
175 0.993968623138737
176 0.993974888515848
177 0.993981078974817
178 0.993987195946106
179 0.993993240892459
180 0.993999214440953
181 0.994005118403952
182 0.994010953802372
183 0.99401672199996
184 0.994022423824015
185 0.994028060714042
186 0.994033633610363
187 0.994039143652494
188 0.994044591740603
189 0.994049979012552
190 0.99405530663406
191 0.994060575582888
192 0.994065786427061
193 0.994070940511738
194 0.994076038571103
195 0.99408108168222
196 0.994086070571332
197 0.994091006340586
198 0.99409588928695
199 0.994100720833105
200 0.994105501623223
};
\addplot [darkorange25512714,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.777713782751167
11 0.788837517860823
12 0.798127416508064
13 0.805993309168798
14 0.812735004907345
15 0.818572934215382
16 0.82367547609645
17 0.828170990455212
18 0.832160872429335
19 0.835724589595578
20 0.838926340987142
21 0.841817764850445
22 0.844441843012941
23 0.846833537946114
24 0.849022085348171
25 0.851032089478351
26 0.852884510405406
27 0.854596960064695
28 0.856184591974901
29 0.857660500395923
30 0.859036045048588
31 0.860321078060946
32 0.861524127022767
33 0.862652790254416
34 0.86371372992259
35 0.86471283135526
36 0.865655306856427
37 0.866545814834488
38 0.867388557671365
39 0.868187195263664
40 0.868945157444571
41 0.869665389460883
42 0.870350697465577
43 0.87100355639389
44 0.87162617876501
45 0.872220591711579
46 0.87278866121677
47 0.873332161314631
48 0.873852590004588
49 0.874351363651303
50 0.87482987352178
51 0.875289282628197
52 0.875730725357622
53 0.876155201685997
54 0.876563693967226
55 0.876957076743124
56 0.877336183105218
57 0.87770177215713
58 0.878054546281241
59 0.878395184016614
60 0.878724268762016
61 0.879042371369574
62 0.879350072654689
63 0.879647856814405
64 0.879936185299914
65 0.880215508380396
66 0.880486252609868
67 0.880748782337561
68 0.881003468322559
69 0.881250668203761
70 0.88149070335093
71 0.881723890397474
72 0.881950502570541
73 0.882170810158144
74 0.882385086194509
75 0.882593562313842
76 0.882796491348301
77 0.882994063344501
78 0.883186504020751
79 0.88337401310378
80 0.883556762031479
81 0.883734942798457
82 0.883908727046094
83 0.884078274946707
84 0.884243717130095
85 0.884405229862341
86 0.884562936078666
87 0.884716965882797
88 0.884867464346387
89 0.885014528664743
90 0.885158283679812
91 0.88529884633613
92 0.885436316677039
93 0.885570797301617
94 0.885702383998831
95 0.885831162989615
96 0.885957230333988
97 0.886080666490136
98 0.886201555245058
99 0.88631998020877
100 0.886436005247098
101 0.88654970093595
102 0.886661148379317
103 0.886770410936862
104 0.886877544714237
105 0.886982617599182
106 0.887085687988567
107 0.887186815429683
108 0.88728604239777
109 0.887383434028392
110 0.887479030469987
111 0.887572890974619
112 0.887665062327699
113 0.887755580430805
114 0.887844498186592
115 0.887931852730558
116 0.888017680002511
117 0.888102029925977
118 0.88818494149258
119 0.888266439388782
120 0.888346567138816
121 0.888425361549261
122 0.888502844551684
123 0.888579061567921
124 0.888654036405111
125 0.888727800289763
126 0.888800378958609
127 0.888871808114412
128 0.888942110570192
129 0.889011311558514
130 0.889079439851457
131 0.889146518939728
132 0.889212567801749
133 0.889277621816968
134 0.889341688572222
135 0.889404803924249
136 0.889466982385351
137 0.889528243060799
138 0.889588610569986
139 0.889648100236572
140 0.889706731682594
141 0.889764527000514
142 0.88982149812867
143 0.889877668679933
144 0.889933053277166
145 0.889987666030703
146 0.890041523839758
147 0.890094641519111
148 0.890147037821279
149 0.890198724905365
150 0.890249717063163
151 0.890300031270838
152 0.890349673517256
153 0.890398664677865
154 0.890447012618403
155 0.890494732497545
156 0.890541838658784
157 0.890588336212379
158 0.890634241780608
159 0.890679566424322
160 0.890724318822318
161 0.890768511551485
162 0.890812155508115
163 0.890855260188663
164 0.890897833969674
165 0.890939887454324
166 0.890981430751967
167 0.891022473755747
168 0.891063026419485
169 0.891103092761769
170 0.891142683582817
171 0.891181810570242
172 0.891220477010746
173 0.891258697034719
174 0.891296470371907
175 0.891333811346326
176 0.89137072344212
177 0.891407218872122
178 0.891443299277585
179 0.891478972194076
180 0.891514248082749
181 0.891549130574249
182 0.891583626558248
183 0.891617744764376
184 0.89165148750434
185 0.891684864325435
186 0.891717880367041
187 0.891750539858758
188 0.89178285145224
189 0.891814818050368
190 0.891846445557709
191 0.891877737833647
192 0.891908703848514
193 0.891939347305671
194 0.891969671997392
195 0.891999683732702
196 0.89202938871702
197 0.892058788263468
198 0.892087889701459
199 0.892116697513873
200 0.892145215220856
};
\addplot [forestgreen4416044,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.438378689184187
11 0.447590870797127
12 0.455479225916068
13 0.46230637728949
14 0.468273013730797
15 0.473531948965794
16 0.478202233812227
17 0.482376450338637
18 0.486129415559054
19 0.489522455068189
20 0.492604402463346
21 0.495416014216852
22 0.497991635707073
23 0.50035936908508
24 0.502543800586761
25 0.504565030985823
26 0.506440848700486
27 0.508186391520345
28 0.509814630193041
29 0.511337182282737
30 0.51276378791507
31 0.514103412218757
32 0.515363687438137
33 0.516551483934326
34 0.517672935132448
35 0.518733252188985
36 0.519737445129604
37 0.520689868919689
38 0.521594371924843
39 0.522454511376894
40 0.523273325017355
41 0.524053932343439
42 0.52479894808351
43 0.525510573441514
44 0.526191071238829
45 0.526842403111546
46 0.527466565576206
47 0.528065042574
48 0.528639524897364
49 0.52919130057758
50 0.529721776955103
51 0.530232177296968
52 0.530723526374754
53 0.531196918822512
54 0.53165334518657
55 0.532093692159324
56 0.532518784149684
57 0.532929365473408
58 0.533326234591977
59 0.533709996251957
60 0.534081399186989
61 0.534440901227837
62 0.534789113403439
63 0.53512660440008
64 0.535453800241068
65 0.53577120386037
66 0.53607923064617
67 0.536378305960686
68 0.536668777960937
69 0.536951044253646
70 0.537225426137892
71 0.537492293245685
72 0.537751895252945
73 0.538004583936252
74 0.538250570743619
75 0.538490149581035
76 0.538723548291209
77 0.538951034095811
78 0.539172809090965
79 0.539389097310749
80 0.539600089149454
81 0.539805973971559
82 0.540006936144051
83 0.540203168855777
84 0.540394810383838
85 0.540582031810911
86 0.540764991277866
87 0.540943824302735
88 0.541118653010489
89 0.541289656812064
90 0.541456919220714
91 0.541620578009225
92 0.541780730794752
93 0.541937504976359
94 0.542091023648807
95 0.542241347012522
96 0.542388586137519
97 0.542532867504252
98 0.542674238642081
99 0.54281280623697
100 0.542948641416122
101 0.543081852698817
102 0.543212475908575
103 0.543340605220433
104 0.543466317125688
105 0.54358967388216
106 0.54371073909137
107 0.543829569446758
108 0.543946242876625
109 0.544060800747601
110 0.544173312508633
111 0.544283829462831
112 0.544392399868698
113 0.544499071792588
114 0.544603908979117
115 0.544706954852298
116 0.544808234246352
117 0.544907821908458
118 0.545005725804498
119 0.545102022390975
120 0.545196738471517
121 0.545289906444237
122 0.545381566570643
123 0.54547175522094
124 0.545560520715541
125 0.545647868613975
126 0.545733862235234
127 0.545818510858436
128 0.545901856662433
129 0.545983926129864
130 0.546064753110526
131 0.546144358153912
132 0.546222771902788
133 0.546300029221487
134 0.54637613250459
135 0.546451136148256
136 0.546525049108079
137 0.546597888882927
138 0.546669690769114
139 0.54674047005335
140 0.546810254128946
141 0.546879059874075
142 0.546946902291648
143 0.547013811602397
144 0.547079801944671
145 0.547144896364907
146 0.547209103081826
147 0.547272449151589
148 0.547334948276711
149 0.547396618006074
150 0.547457472071996
151 0.547517529523709
152 0.547576815572842
153 0.547635323396294
154 0.547693083584093
155 0.547750108839057
156 0.547806402830349
157 0.547862000522871
158 0.547916889131804
159 0.547971101756324
160 0.54802464228286
161 0.548077526018289
162 0.548129762180115
163 0.548181363413561
164 0.54823234171147
165 0.548282708838457
166 0.548332476754783
167 0.548381653313386
168 0.548430252053096
169 0.548478278414283
170 0.548525749123471
171 0.548572663868051
172 0.548619044086247
173 0.548664889906655
174 0.548710219243076
175 0.548755029043935
176 0.548799339807111
177 0.548843151519625
178 0.548886473576137
179 0.548929320279215
180 0.548971690910895
181 0.549013600288998
182 0.549055053751054
183 0.549096057499712
184 0.549136624082689
185 0.549176751908594
186 0.549216451381256
187 0.549255734895252
188 0.549294595879586
189 0.549333056557608
190 0.549371115273104
191 0.549408773040328
192 0.54944605008576
193 0.549482937511947
194 0.549519451504073
195 0.549555595640079
196 0.549591371817431
197 0.549626785953698
198 0.549661848266684
199 0.549696562325263
200 0.549730927873029
};
\addplot [crimson2143940,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.225772178928672
11 0.230918869661496
12 0.235347738401542
13 0.239198990003097
14 0.242579323683617
15 0.245570033572877
16 0.248233786899741
17 0.25062274383137
18 0.252776090337068
19 0.254727970579112
20 0.256505082745301
21 0.258129857433856
22 0.259620841102028
23 0.260994274356623
24 0.262263259047121
25 0.263439329059393
26 0.264532567968171
27 0.265551040098034
28 0.266502437767605
29 0.267392933729617
30 0.268228514758165
31 0.269013979109709
32 0.269753586707825
33 0.270451184729303
34 0.2711105093983
35 0.271734418490241
36 0.272325894009978
37 0.272887221949803
38 0.273420636927162
39 0.273928277712934
40 0.2744119791462
41 0.274873267347607
42 0.275313802549825
43 0.275734845935069
44 0.276137743871968
45 0.276523613996389
46 0.276893497730857
47 0.277248293488968
48 0.277589108923504
49 0.277916614134875
50 0.278231577809158
51 0.278534746473531
52 0.278826696033649
53 0.27910814839419
54 0.279379562513365
55 0.279641564745727
56 0.279894509838109
57 0.280138979509726
58 0.280375319180001
59 0.280603941265412
60 0.280825238198572
61 0.281039552393833
62 0.281247211186507
63 0.281448488665723
64 0.281643708982364
65 0.281833130456209
66 0.282017007121359
67 0.282195576039034
68 0.282369041143045
69 0.282537673508047
70 0.28270159418449
71 0.282861070794
72 0.283016296311973
73 0.283167358480956
74 0.283314462723399
75 0.283457738237539
76 0.28359740065038
77 0.283733525794803
78 0.283866255735751
79 0.283995700428102
80 0.28412203894909
81 0.284245323177005
82 0.284365692653825
83 0.284483245062518
84 0.28459804204396
85 0.284710237815041
86 0.284819893347317
87 0.284927078408546
88 0.285031878788061
89 0.285134403517475
90 0.285234714109046
91 0.2853328537536
92 0.28542893136236
93 0.285522995946732
94 0.285615092371151
95 0.285705293113882
96 0.285793676322439
97 0.285880260154969
98 0.285965130802745
99 0.286048306836651
100 0.286129883513165
101 0.286209865113912
102 0.286288310679005
103 0.286365280331204
104 0.286440793163957
105 0.286514888552321
106 0.286587629752996
107 0.286659030357844
108 0.286729147746976
109 0.286798008824519
110 0.286865626610526
111 0.286932065694695
112 0.28699733353384
113 0.287061477477375
114 0.287124506205789
115 0.287186472613306
116 0.287247377097169
117 0.287307268014283
118 0.287366160255174
119 0.287424086693564
120 0.287481065765019
121 0.287537119624846
122 0.287592275588639
123 0.287646549853939
124 0.287699966085959
125 0.287752538852219
126 0.287804292493609
127 0.287855244272093
128 0.287905414310293
129 0.287954817383082
130 0.288003482359591
131 0.288051415914214
132 0.288098631041859
133 0.288145148136802
134 0.288190986425159
135 0.288236145250194
136 0.288280662812658
137 0.288324539435755
138 0.288367796448123
139 0.288410427599893
140 0.288452469236771
141 0.288493921275049
142 0.28853479758229
143 0.288575116764155
144 0.288614882160337
145 0.288654102714084
146 0.288692804195424
147 0.288730977396832
148 0.288768641306776
149 0.288805812385803
150 0.288842499531667
151 0.288878704260866
152 0.288914437290736
153 0.288949713754632
154 0.288984537125557
155 0.289018915941044
156 0.289052869951826
157 0.289086385673524
158 0.289119489532739
159 0.289152180871444
160 0.28918447168356
161 0.289216358388167
162 0.289247868248888
163 0.289278990303556
164 0.28930973932866
165 0.289340121322796
166 0.289370145443435
167 0.28939981235928
168 0.289429126329994
169 0.289458107715068
170 0.289486744804987
171 0.289515054571696
172 0.289543040467287
173 0.289570704682338
174 0.289598054579626
175 0.289625096763392
176 0.289651837259237
177 0.289678275332951
178 0.289704422681938
179 0.289730284674946
180 0.28975586035301
181 0.289781155438564
182 0.289806176154106
183 0.289830929401871
184 0.289855416332082
185 0.289879638990911
186 0.289903607183003
187 0.289927325392485
188 0.289950786029228
189 0.289974009992074
190 0.289996986129721
191 0.290019725420134
192 0.290042234096386
193 0.290064506714002
194 0.290086560817971
195 0.290108381620118
196 0.290129991690148
197 0.290151377727541
198 0.290172550210281
199 0.290193515519181
200 0.290214275938375
};
\addplot [mediumpurple148103189,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.113720662682376
11 0.116363747315663
12 0.118641458803907
13 0.120624595576285
14 0.122366807912025
15 0.123909403875025
16 0.125284438934296
17 0.126518153697427
18 0.127631953951513
19 0.128641516410847
20 0.129560819627157
21 0.130402403500527
22 0.131174486024006
23 0.131886490234998
24 0.132544629353984
25 0.133154373495477
26 0.133721624892639
27 0.134250352452974
28 0.134744253490924
29 0.135206893314949
30 0.135640790290328
31 0.136049016792625
32 0.136433418693072
33 0.136796062628607
34 0.137138899782374
35 0.137463453173599
36 0.137771088799976
37 0.138063106059092
38 0.13834079852168
39 0.138604915208495
40 0.138856758257062
41 0.139096830193871
42 0.13932631598599
43 0.139545522905332
44 0.139755393940741
45 0.13995637605356
46 0.140149017591338
47 0.14033395184729
48 0.140511515207412
49 0.140682261526551
50 0.14084637800419
51 0.141004386993417
52 0.141156598321358
53 0.141303392101303
54 0.141444873142108
55 0.141581486148387
56 0.141713469146353
57 0.141840935259278
58 0.14196417365545
59 0.1420834767727
60 0.142198909082277
61 0.142310718803643
62 0.142419072545819
63 0.142524067584168
64 0.142625938960164
65 0.142724770355371
66 0.142820738315335
67 0.142913929661256
68 0.143004471844559
69 0.143092506212594
70 0.143178072380923
71 0.14326132746094
72 0.143342345186918
73 0.14342120788957
74 0.143498015664121
75 0.143572849873974
76 0.143645779269868
77 0.143716842667235
78 0.143786148512979
79 0.143853765322958
80 0.143919724749228
81 0.143984123270886
82 0.144047006540429
83 0.144108396189571
84 0.144168344028561
85 0.14422696402209
86 0.144284230490102
87 0.144340238378355
88 0.144394999631539
89 0.144448550046847
90 0.144500953850017
91 0.144552225173325
92 0.144602440079405
93 0.144651572810792
94 0.144699693039515
95 0.14474682890169
96 0.144793010836217
97 0.144838259112007
98 0.144882615185354
99 0.14492608448294
100 0.1449687125017
101 0.145010511763823
102 0.145051523914224
103 0.145091728717873
104 0.145131200815643
105 0.145169940041379
106 0.145207949801775
107 0.145245287452602
108 0.145281936620136
109 0.145317921037896
110 0.145353274112776
111 0.145388006665499
112 0.145422123978028
113 0.145455660949848
114 0.145488614988905
115 0.145520997755428
116 0.14555285433843
117 0.145584158711105
118 0.145614955106836
119 0.145645235061033
120 0.145675027197929
121 0.145704344274503
122 0.145733183182394
123 0.145761553026011
124 0.145789485700001
125 0.145816980346772
126 0.145844040945253
127 0.145870686735979
128 0.145896914407181
129 0.145922746791446
130 0.145948194823492
131 0.145973267508631
132 0.14599795221768
133 0.146022285143283
134 0.146046251628603
135 0.146069877090466
136 0.146093156489073
137 0.146116105686323
138 0.14613873108866
139 0.146161029647936
140 0.146183020817524
141 0.146204694054905
142 0.146226083688975
143 0.146247162022897
144 0.146267968905243
145 0.146288482008121
146 0.146308726007413
147 0.146328696195726
148 0.146348397133155
149 0.146367837550167
150 0.146387030728428
151 0.146405971904831
152 0.146424666802845
153 0.146443114742676
154 0.146461332074849
155 0.146479317563381
156 0.146497075743279
157 0.146514617301242
158 0.146531929404374
159 0.146549029565948
160 0.146565924181478
161 0.146582614463401
162 0.146599090278944
163 0.146615373364024
164 0.146631462317376
165 0.146647363413389
166 0.146663065724201
167 0.146678591560891
168 0.146693927317163
169 0.146709093234663
170 0.146724073410025
171 0.146738886396767
172 0.146753527461298
173 0.146768000916802
174 0.146782313884896
175 0.146796463172254
176 0.146810455165357
177 0.146824292745146
178 0.146837975287191
179 0.146851505470887
180 0.146864889469752
181 0.146878123371698
182 0.146891213758223
183 0.146904171123792
184 0.146916982069644
185 0.146929657993566
186 0.146942200474718
187 0.146954608196848
188 0.146966891250883
189 0.146979042758337
190 0.146991067400278
191 0.147002967267123
192 0.147014741858757
193 0.147026402767384
194 0.147037937160972
195 0.147049359134861
196 0.147060669467487
197 0.147071862828766
198 0.147082946513846
199 0.147093918114928
200 0.147104776742552
};
\end{axis}

\end{tikzpicture}


==> plots/properties/exp_plur_comb.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.33)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  },
  font=\Large
},
legend entries={$0$,
	$0.25$,
	$0.5$, $0.75$,
	$1$, {\phantom{a}},
    $\phi$, $\normphi$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbb{P}_{v\sim \calM}[\pos(v,c_1)=1]$},
ymin=-0.04475, ymax=1.04975,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{color3}
\addlegendimage{color4}
\addlegendimage{white}
\addlegendimage{gray}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addplot [thick, color0]
table {%
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
%\addlegendentry{$\phi=\normphi=0$}
\addplot [semithick, color1]
table {%
10 0.750000715256419
11 0.750000178813977
12 0.750000044703486
13 0.750000011175871
14 0.750000002793968
15 0.750000000698492
16 0.750000000174623
17 0.750000000043656
18 0.750000000010914
19 0.750000000002728
20 0.750000000000682
21 0.750000000000171
22 0.750000000000043
23 0.750000000000011
24 0.750000000000003
25 0.750000000000001
26 0.75
27 0.75
28 0.75
29 0.75
30 0.75
31 0.75
32 0.75
33 0.75
34 0.75
35 0.75
36 0.75
37 0.75
38 0.75
39 0.75
40 0.75
41 0.75
42 0.75
43 0.75
44 0.75
45 0.75
46 0.75
47 0.75
48 0.75
49 0.75
50 0.75
51 0.75
52 0.75
53 0.75
54 0.75
55 0.75
56 0.75
57 0.75
58 0.75
59 0.75
60 0.75
61 0.75
62 0.75
63 0.75
64 0.75
65 0.75
66 0.75
67 0.75
68 0.75
69 0.75
70 0.75
71 0.75
72 0.75
73 0.75
74 0.75
75 0.75
76 0.75
77 0.75
78 0.75
79 0.75
80 0.75
81 0.75
82 0.75
83 0.75
84 0.75
85 0.75
86 0.75
87 0.75
88 0.75
89 0.75
90 0.75
91 0.75
92 0.75
93 0.75
94 0.75
95 0.75
96 0.75
97 0.75
98 0.75
99 0.75
100 0.75
101 0.75
102 0.75
103 0.75
104 0.75
105 0.75
106 0.75
107 0.75
108 0.75
109 0.75
110 0.75
111 0.75
112 0.75
113 0.75
114 0.75
115 0.75
116 0.75
117 0.75
118 0.75
119 0.75
120 0.75
121 0.75
122 0.75
123 0.75
124 0.75
125 0.75
126 0.75
127 0.75
128 0.75
129 0.75
130 0.75
131 0.75
132 0.75
133 0.75
134 0.75
135 0.75
136 0.75
137 0.75
138 0.75
139 0.75
140 0.75
141 0.75
142 0.75
143 0.75
144 0.75
145 0.75
146 0.75
147 0.75
148 0.75
149 0.75
150 0.75
151 0.75
152 0.75
153 0.75
154 0.75
155 0.75
156 0.75
157 0.75
158 0.75
159 0.75
160 0.75
161 0.75
162 0.75
163 0.75
164 0.75
165 0.75
166 0.75
167 0.75
168 0.75
169 0.75
170 0.75
171 0.75
172 0.75
173 0.75
174 0.75
175 0.75
176 0.75
177 0.75
178 0.75
179 0.75
180 0.75
181 0.75
182 0.75
183 0.75
184 0.75
185 0.75
186 0.75
187 0.75
188 0.75
189 0.75
190 0.75
191 0.75
192 0.75
193 0.75
194 0.75
195 0.75
196 0.75
197 0.75
198 0.75
199 0.75
200 0.75
};
%\addlegendentry{$\phi=0.25$}
\addplot [semithick, color2]
table {%
10 0.500488758553275
11 0.500244259892526
12 0.5001221001221
13 0.50006104260774
14 0.500030519440884
15 0.500015259254738
16 0.500007629510948
17 0.50000381472637
18 0.500001907355909
19 0.500000953676135
20 0.500000476837613
21 0.500000238418693
22 0.500000119209318
23 0.500000059604652
24 0.500000029802324
25 0.500000014901162
26 0.500000007450581
27 0.50000000372529
28 0.500000001862645
29 0.500000000931323
30 0.500000000465661
31 0.500000000232831
32 0.500000000116415
33 0.500000000058208
34 0.500000000029104
35 0.500000000014552
36 0.500000000007276
37 0.500000000003638
38 0.500000000001819
39 0.500000000000909
40 0.500000000000455
41 0.500000000000227
42 0.500000000000114
43 0.500000000000057
44 0.500000000000028
45 0.500000000000014
46 0.500000000000007
47 0.500000000000004
48 0.500000000000002
49 0.500000000000001
50 0.5
51 0.5
52 0.5
53 0.5
54 0.5
55 0.5
56 0.5
57 0.5
58 0.5
59 0.5
60 0.5
61 0.5
62 0.5
63 0.5
64 0.5
65 0.5
66 0.5
67 0.5
68 0.5
69 0.5
70 0.5
71 0.5
72 0.5
73 0.5
74 0.5
75 0.5
76 0.5
77 0.5
78 0.5
79 0.5
80 0.5
81 0.5
82 0.5
83 0.5
84 0.5
85 0.5
86 0.5
87 0.5
88 0.5
89 0.5
90 0.5
91 0.5
92 0.5
93 0.5
94 0.5
95 0.5
96 0.5
97 0.5
98 0.5
99 0.5
100 0.5
101 0.5
102 0.5
103 0.5
104 0.5
105 0.5
106 0.5
107 0.5
108 0.5
109 0.5
110 0.5
111 0.5
112 0.5
113 0.5
114 0.5
115 0.5
116 0.5
117 0.5
118 0.5
119 0.5
120 0.5
121 0.5
122 0.5
123 0.5
124 0.5
125 0.5
126 0.5
127 0.5
128 0.5
129 0.5
130 0.5
131 0.5
132 0.5
133 0.5
134 0.5
135 0.5
136 0.5
137 0.5
138 0.5
139 0.5
140 0.5
141 0.5
142 0.5
143 0.5
144 0.5
145 0.5
146 0.5
147 0.5
148 0.5
149 0.5
150 0.5
151 0.5
152 0.5
153 0.5
154 0.5
155 0.5
156 0.5
157 0.5
158 0.5
159 0.5
160 0.5
161 0.5
162 0.5
163 0.5
164 0.5
165 0.5
166 0.5
167 0.5
168 0.5
169 0.5
170 0.5
171 0.5
172 0.5
173 0.5
174 0.5
175 0.5
176 0.5
177 0.5
178 0.5
179 0.5
180 0.5
181 0.5
182 0.5
183 0.5
184 0.5
185 0.5
186 0.5
187 0.5
188 0.5
189 0.5
190 0.5
191 0.5
192 0.5
193 0.5
194 0.5
195 0.5
196 0.5
197 0.5
198 0.5
199 0.5
200 0.5
};
%\addlegendentry{$\phi=0.5$}
\addplot [semithick, color3]
table {%
10 0.264918491360013
11 0.261024401087635
12 0.258178141701458
13 0.256083851675004
14 0.254535296683926
15 0.253386115474661
16 0.252531016292561
17 0.251893469816466
18 0.251417418523158
19 0.251061559218669
20 0.250795325129279
21 0.250596019817421
22 0.250446748592051
23 0.250334911822653
24 0.250251099770708
25 0.250188277551581
26 0.250141181582363
27 0.250105871239703
28 0.250079395024128
29 0.250059541540794
30 0.250044653496857
31 0.250033488627259
32 0.250025115629356
33 0.250018836248933
34 0.250014126920601
35 0.250010595040776
36 0.250007946196392
37 0.250005959599938
38 0.250004469673316
39 0.250003352240003
40 0.250002514171574
41 0.25000188562394
42 0.250001414215288
43 0.250001060659966
44 0.250000795494131
45 0.250000596620124
46 0.250000447464826
47 0.250000335598469
48 0.250000251698767
49 0.250000188774028
50 0.250000141580494
51 0.250000106185356
52 0.250000079639008
53 0.250000059729252
54 0.250000044796936
55 0.250000033597701
56 0.250000025198275
57 0.250000018898705
58 0.250000014174029
59 0.250000010630522
60 0.250000007972891
61 0.250000005979668
62 0.250000004484751
63 0.250000003363563
64 0.250000002522673
65 0.250000001892004
66 0.250000001419003
67 0.250000001064253
68 0.250000000798189
69 0.250000000598642
70 0.250000000448982
71 0.250000000336736
72 0.250000000252552
73 0.250000000189414
74 0.250000000142061
75 0.250000000106545
76 0.250000000079909
77 0.250000000059932
78 0.250000000044949
79 0.250000000033712
80 0.250000000025284
81 0.250000000018963
82 0.250000000014222
83 0.250000000010667
84 0.250000000008
85 0.250000000006
86 0.2500000000045
87 0.250000000003375
88 0.250000000002531
89 0.250000000001898
90 0.250000000001424
91 0.250000000001068
92 0.250000000000801
93 0.250000000000601
94 0.250000000000451
95 0.250000000000338
96 0.250000000000254
97 0.25000000000019
98 0.250000000000143
99 0.250000000000107
100 0.25000000000008
101 0.25000000000006
102 0.250000000000045
103 0.250000000000034
104 0.250000000000025
105 0.250000000000019
106 0.250000000000014
107 0.250000000000011
108 0.250000000000008
109 0.250000000000006
110 0.250000000000005
111 0.250000000000003
112 0.250000000000003
113 0.250000000000002
114 0.250000000000001
115 0.250000000000001
116 0.250000000000001
117 0.250000000000001
118 0.25
119 0.25
120 0.25
121 0.25
122 0.25
123 0.25
124 0.25
125 0.25
126 0.25
127 0.25
128 0.25
129 0.25
130 0.25
131 0.25
132 0.25
133 0.25
134 0.25
135 0.25
136 0.25
137 0.25
138 0.25
139 0.25
140 0.25
141 0.25
142 0.25
143 0.25
144 0.25
145 0.25
146 0.25
147 0.25
148 0.25
149 0.25
150 0.25
151 0.25
152 0.25
153 0.25
154 0.25
155 0.25
156 0.25
157 0.25
158 0.25
159 0.25
160 0.25
161 0.25
162 0.25
163 0.25
164 0.25
165 0.25
166 0.25
167 0.25
168 0.25
169 0.25
170 0.25
171 0.25
172 0.25
173 0.25
174 0.25
175 0.25
176 0.25
177 0.25
178 0.25
179 0.25
180 0.25
181 0.25
182 0.25
183 0.25
184 0.25
185 0.25
186 0.25
187 0.25
188 0.25
189 0.25
190 0.25
191 0.25
192 0.25
193 0.25
194 0.25
195 0.25
196 0.25
197 0.25
198 0.25
199 0.25
200 0.25
};
%\addlegendentry{$\phi=0.75$}
\addplot [semithick, color4]
table {%
10 0.1
11 0.0909090909090909
12 0.0833333333333333
13 0.0769230769230769
14 0.0714285714285714
15 0.0666666666666667
16 0.0625
17 0.0588235294117647
18 0.0555555555555556
19 0.0526315789473684
20 0.05
21 0.0476190476190476
22 0.0454545454545455
23 0.0434782608695652
24 0.0416666666666667
25 0.04
26 0.0384615384615385
27 0.037037037037037
28 0.0357142857142857
29 0.0344827586206897
30 0.0333333333333333
31 0.032258064516129
32 0.03125
33 0.0303030303030303
34 0.0294117647058824
35 0.0285714285714286
36 0.0277777777777778
37 0.027027027027027
38 0.0263157894736842
39 0.0256410256410256
40 0.025
41 0.024390243902439
42 0.0238095238095238
43 0.0232558139534884
44 0.0227272727272727
45 0.0222222222222222
46 0.0217391304347826
47 0.0212765957446809
48 0.0208333333333333
49 0.0204081632653061
50 0.02
51 0.0196078431372549
52 0.0192307692307692
53 0.0188679245283019
54 0.0185185185185185
55 0.0181818181818182
56 0.0178571428571429
57 0.0175438596491228
58 0.0172413793103448
59 0.0169491525423729
60 0.0166666666666667
61 0.0163934426229508
62 0.0161290322580645
63 0.0158730158730159
64 0.015625
65 0.0153846153846154
66 0.0151515151515152
67 0.0149253731343284
68 0.0147058823529412
69 0.0144927536231884
70 0.0142857142857143
71 0.0140845070422535
72 0.0138888888888889
73 0.0136986301369863
74 0.0135135135135135
75 0.0133333333333333
76 0.0131578947368421
77 0.012987012987013
78 0.0128205128205128
79 0.0126582278481013
80 0.0125
81 0.0123456790123457
82 0.0121951219512195
83 0.0120481927710843
84 0.0119047619047619
85 0.0117647058823529
86 0.0116279069767442
87 0.0114942528735632
88 0.0113636363636364
89 0.0112359550561798
90 0.0111111111111111
91 0.010989010989011
92 0.0108695652173913
93 0.010752688172043
94 0.0106382978723404
95 0.0105263157894737
96 0.0104166666666667
97 0.0103092783505155
98 0.0102040816326531
99 0.0101010101010101
100 0.01
101 0.0099009900990099
102 0.00980392156862745
103 0.00970873786407767
104 0.00961538461538462
105 0.00952380952380952
106 0.00943396226415094
107 0.00934579439252336
108 0.00925925925925926
109 0.00917431192660551
110 0.00909090909090909
111 0.00900900900900901
112 0.00892857142857143
113 0.00884955752212389
114 0.0087719298245614
115 0.00869565217391304
116 0.00862068965517241
117 0.00854700854700855
118 0.00847457627118644
119 0.00840336134453781
120 0.00833333333333333
121 0.00826446280991736
122 0.00819672131147541
123 0.00813008130081301
124 0.00806451612903226
125 0.008
126 0.00793650793650794
127 0.0078740157480315
128 0.0078125
129 0.00775193798449612
130 0.00769230769230769
131 0.00763358778625954
132 0.00757575757575758
133 0.0075187969924812
134 0.00746268656716418
135 0.00740740740740741
136 0.00735294117647059
137 0.0072992700729927
138 0.0072463768115942
139 0.00719424460431655
140 0.00714285714285714
141 0.00709219858156028
142 0.00704225352112676
143 0.00699300699300699
144 0.00694444444444444
145 0.00689655172413793
146 0.00684931506849315
147 0.00680272108843537
148 0.00675675675675676
149 0.00671140939597315
150 0.00666666666666667
151 0.00662251655629139
152 0.00657894736842105
153 0.0065359477124183
154 0.00649350649350649
155 0.00645161290322581
156 0.00641025641025641
157 0.00636942675159236
158 0.00632911392405063
159 0.00628930817610063
160 0.00625
161 0.0062111801242236
162 0.00617283950617284
163 0.00613496932515337
164 0.00609756097560976
165 0.00606060606060606
166 0.00602409638554217
167 0.00598802395209581
168 0.00595238095238095
169 0.00591715976331361
170 0.00588235294117647
171 0.00584795321637427
172 0.00581395348837209
173 0.00578034682080925
174 0.00574712643678161
175 0.00571428571428571
176 0.00568181818181818
177 0.00564971751412429
178 0.00561797752808989
179 0.00558659217877095
180 0.00555555555555556
181 0.00552486187845304
182 0.00549450549450549
183 0.00546448087431694
184 0.00543478260869565
185 0.00540540540540541
186 0.00537634408602151
187 0.0053475935828877
188 0.00531914893617021
189 0.00529100529100529
190 0.00526315789473684
191 0.00523560209424084
192 0.00520833333333333
193 0.00518134715025907
194 0.00515463917525773
195 0.00512820512820513
196 0.00510204081632653
197 0.0050761421319797
198 0.00505050505050505
199 0.0050251256281407
200 0.005
};
%\addlegendentry{$\phi=\normphi=1$}






\addplot [semithick, color1,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.578387163928864
11 0.555624847662195
12 0.53458974746607
13 0.515091719682948
14 0.496967456377715
15 0.480076434088235
16 0.46429673291487
17 0.449522215947696
18 0.435659557407587
19 0.422626985460226
20 0.410351859530238
21 0.398770169087871
22 0.387824849713801
23 0.377464342791089
24 0.367643542179849
25 0.358320929328261
26 0.3494596427126
27 0.341026283790812
28 0.332990557849304
29 0.325325034481572
30 0.318004550796191
31 0.31100644918207
32 0.304309802092775
33 0.297895590483525
34 0.291746286362003
35 0.285845792981954
36 0.280179325486247
37 0.274733231984817
38 0.269494874256257
39 0.264452597868697
40 0.259595583117544
41 0.254913844974155
42 0.250397994643944
43 0.246039418332471
44 0.241830009016468
45 0.237762255821015
46 0.233829094998821
47 0.230023999315391
48 0.226340769432443
49 0.222773653098375
50 0.219317285537991
51 0.215966510640287
52 0.212716619356901
53 0.209563111290769
54 0.206501754292287
55 0.203528569554588
56 0.200639786908482
57 0.197831889520567
58 0.195101509587168
59 0.19244547303318
60 0.18986079950998
61 0.187344642791506
62 0.184894305673039
63 0.18250725487032
64 0.180181061416063
65 0.177913430459882
66 0.175702171466139
67 0.173545213113615
68 0.171440580943823
69 0.169386389909967
70 0.167380844376288
71 0.165422238117487
72 0.163508946867902
73 0.161639420870722
74 0.159812155076231
75 0.158025748744067
76 0.156278845840246
77 0.154570149937498
78 0.15289840931429
79 0.151262454206303
80 0.14966113720343
81 0.148093370501287
82 0.146558111000331
83 0.145054360305679
84 0.143581161001768
85 0.142137585476656
86 0.140722750822612
87 0.13933580393526
88 0.137975940139391
89 0.136642354761438
90 0.135334310182734
91 0.134051072511241
92 0.132791945108157
93 0.131556249961891
94 0.130343342588751
95 0.129152597132118
96 0.127983413812768
97 0.126835211478423
98 0.125707427603704
99 0.124599522015267
100 0.123510980616967
101 0.122441293038626
102 0.121389974987176
103 0.120356557071031
104 0.119340588525253
105 0.11834163348632
106 0.117359259816485
107 0.116393063317566
108 0.115442647242303
109 0.114507626019537
110 0.113587632704596
111 0.112682305941056
112 0.111791295548527
113 0.11091426624784
114 0.110050892073219
115 0.109200854509663
116 0.108363849943344
117 0.107539580348568
118 0.106727755150371
119 0.105928094949709
120 0.10514033152345
121 0.104364196648726
122 0.103599437003771
123 0.102845804854877
124 0.102103059918995
125 0.101370963775899
126 0.100649294769037
127 0.099937827516844
128 0.0992363478135891
129 0.0985446489041557
130 0.0978625258962114
131 0.0971897813480232
132 0.0965262215432349
133 0.0958716639412942
134 0.0952259241391899
135 0.0945888233218775
136 0.0939601929187965
137 0.0933398624969092
138 0.0927276690737394
139 0.0921234552547583
140 0.0915270645768591
141 0.0909383461648739
142 0.0903571528689611
143 0.0897833412646017
144 0.0892167725839006
145 0.0886573099216684
146 0.0881048200980274
147 0.0875591736584086
148 0.0870202439422441
149 0.0864879080142688
150 0.0859620466645183
151 0.0854425406831041
152 0.0849292773793497
153 0.084422143131343
154 0.0839210299050747
155 0.0834258305979063
156 0.0829364409011803
157 0.0824527602315234
158 0.0819746880056218
159 0.0815021282967483
160 0.0810349851782308
161 0.0805731673799807
162 0.0801165836319609
163 0.0796651454581027
164 0.0792187662449978
165 0.0787773612418968
166 0.078340849423321
167 0.077909146969916
168 0.0774821775128204
169 0.0770598618892951
170 0.0766421255931721
171 0.0762288931870159
172 0.0758200938899607
173 0.0754156559898702
174 0.0750155096372558
175 0.0746195868452766
176 0.0742278219553911
177 0.0738401493090895
178 0.0734565051105067
179 0.073076826495114
180 0.0727010533923328
181 0.0723291248003053
182 0.071960982511122
183 0.0715965687825538
184 0.0712358272693574
185 0.0708787030232756
186 0.0705251420273825
187 0.0701750902647752
188 0.0698284965124962
189 0.0694853100132636
190 0.0691454800098164
191 0.068808958073184
192 0.0684756957744158
193 0.0681456465471956
194 0.0678187633595731
195 0.0674950010422315
196 0.067174315822834
197 0.0668566634634073
198 0.0665420011229569
199 0.0662302868918129
200 0.0659214797916292
};
%\addlegendentry{$\normphi=0.25$}
\addplot [semithick, color2,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.35153996322136
11 0.331094851437917
12 0.312932404695619
13 0.296683198258954
14 0.282054696344884
15 0.268812444021813
16 0.256766261709546
17 0.245759543354867
18 0.23566217178622
19 0.22636545864057
20 0.217777072363555
21 0.209818588809304
22 0.202423014627913
23 0.195532346954373
24 0.189096465519081
25 0.183071610602889
26 0.177419586056991
27 0.172106639714179
28 0.167103170513696
29 0.162382841743315
30 0.15792219550404
31 0.153700361876265
32 0.149698629063651
33 0.145900220806754
34 0.142289961318389
35 0.138854247636794
36 0.13558067599518
37 0.13245800367772
38 0.129476054396837
39 0.126625508593516
40 0.123897854455125
41 0.121285310709037
42 0.118780735524734
43 0.116377565027695
44 0.114069752267396
45 0.111851742947344
46 0.109718378709873
47 0.107664909840057
48 0.105686935437227
49 0.103780351037211
50 0.101941354656343
51 0.100166431156107
52 0.0984522784463544
53 0.096795828488179
54 0.0951942174058493
55 0.0936447556693114
56 0.0921449420791231
57 0.0906924340871545
58 0.0892850145128535
59 0.0879206239286984
60 0.0865973165332799
61 0.0853132598052314
62 0.0840667378432583
63 0.0828561255587
64 0.0816798957174571
65 0.0805365968242057
66 0.0794248748053013
67 0.0783434290387392
68 0.0772910450202882
69 0.0762665650166487
70 0.0752688915703453
71 0.0742969873698805
72 0.0733498714816227
73 0.0724265973369349
74 0.0715262854867382
75 0.0706480833519159
76 0.0697911870425835
77 0.0689548339791109
78 0.0681382882130407
79 0.0673408604451359
80 0.0665618842269122
81 0.0658007232065229
82 0.0650567783819146
83 0.0643294697893349
84 0.0636182455890953
85 0.0629225765442058
86 0.0622419596345992
87 0.0615759107141641
88 0.0609239681302406
89 0.0602856872114659
90 0.0596606420649943
91 0.0590484273763988
92 0.0584486510755869
93 0.0578609379668788
94 0.0572849260519746
95 0.0567202719911682
96 0.0561666419466623
97 0.0556237152186594
98 0.0550911860558532
99 0.0545687563285479
100 0.0540561446519287
101 0.0535530735773125
102 0.053059280545361
103 0.0525745123900861
104 0.0520985216706383
105 0.0516310730580156
106 0.0511719396685375
107 0.0507209003114043
108 0.0502777431355186
109 0.0498422628782196
110 0.0494142626851486
111 0.0489935504454761
112 0.0485799424411292
113 0.048173259682724
114 0.047773329731221
115 0.0473799866915838
116 0.046993067549329
117 0.0466124176507594
118 0.0462378842969857
119 0.0458693231393907
120 0.0455065908594522
121 0.0451495506504913
122 0.0447980703844513
123 0.0444520198641286
124 0.0441112753916003
125 0.0437757151918484
126 0.0434452221526404
127 0.0431196819919455
128 0.0427989846264712
129 0.0424830227966179
130 0.0421716916060807
131 0.0418648908055867
132 0.0415625215888657
133 0.0412644897913816
134 0.0409707013143359
135 0.0406810666957696
136 0.0403954988215468
137 0.0401139124657551
138 0.0398362247459608
139 0.0395623551212057
140 0.0392922258475136
141 0.039025760603833
142 0.0387628849476515
143 0.0385035276856198
144 0.0382476176699095
145 0.0379950874561552
146 0.0377458696424217
147 0.0374999005274021
148 0.0372571159919151
149 0.0370174556147907
150 0.0367808585543537
151 0.0365472667495519
152 0.0363166235463789
153 0.0360888732392441
154 0.0358639619849052
155 0.0356418364289004
156 0.0354224457633903
157 0.0352057396673775
158 0.0349916687632809
159 0.0347801855311389
160 0.0345712436214739
161 0.0343647971681359
162 0.0341608017026123
163 0.0339592139245063
164 0.0337599914720273
165 0.033563092921284
166 0.0333684780144009
167 0.0331761069724851
168 0.0329859414101742
169 0.0327979434198448
170 0.0326120762574242
171 0.0324283041130348
172 0.0322465914240213
173 0.0320669040184645
174 0.0318892079706246
175 0.0317134705157001
176 0.0315396595917344
177 0.0313677433815087
178 0.0311976912273836
179 0.0310294729444103
180 0.0308630590487396
181 0.0306984207572258
182 0.030535529529373
183 0.0303743579822973
184 0.0302148789750309
185 0.0300570659514213
186 0.0299008928253718
187 0.029746334323782
188 0.0295933654141205
189 0.0294419618762353
190 0.0292920995010816
191 0.0291437552346936
192 0.0289969058047867
193 0.0288515290936194
194 0.0287076026501572
195 0.0285651050629711
196 0.0284240152734199
197 0.0282843123465405
198 0.02814597604298
199 0.0280089863610406
200 0.027873323650892
};
%\addlegendentry{$\normphi=0.5$}
\addplot [semithick, color3,dash pattern=on 1pt off 3pt on 1pt off 3pt]
table {%
10 0.201573612482578
11 0.186845418954146
12 0.174165092490268
13 0.163125748751352
14 0.153422936025194
15 0.144824223283701
16 0.137148866606517
17 0.130254297158784
18 0.124025803997522
19 0.118370566283244
20 0.113212218156595
21 0.108487576720593
22 0.104143865109774
23 0.100136415680327
24 0.0964275101036719
25 0.0929848056515389
26 0.0897804778585931
27 0.0867905061870421
28 0.0839939830807985
29 0.0813726667924552
30 0.078910527957249
31 0.0765934472729584
32 0.0744089383255656
33 0.0723459020166366
34 0.0703944685235045
35 0.0685457798490803
36 0.0667919264692799
37 0.0651257601218568
38 0.0635408695419559
39 0.062031417333852
40 0.0605921499605505
41 0.0592182729723426
42 0.0579054136964944
43 0.0566495926777563
44 0.0554471610959089
45 0.0542947944588919
46 0.0531894092345093
47 0.0521281958168491
48 0.0511085497562107
49 0.050128070577026
50 0.0491845493718467
51 0.0482759298208999
52 0.047400306241696
53 0.0465559131120117
54 0.0457411029212365
55 0.0449543517917922
56 0.0441942350818996
57 0.0434594154530006
58 0.0427486525301374
59 0.0420607823925157
60 0.0413947155392434
61 0.0407494320131922
62 0.0401239706038104
63 0.039517436493282
64 0.0389289755075029
65 0.0383577972759661
66 0.0378031466605703
67 0.0372643195111891
68 0.0367406449490933
69 0.0362314936712957
70 0.0357362710673093
71 0.0352544088663887
72 0.0347853751753845
73 0.0343286662423071
74 0.0338837997883845
75 0.0334503206123041
76 0.0330278001248785
77 0.0326158236813921
78 0.0322140031823316
79 0.0318219682931165
80 0.0314393630402192
81 0.031065854678516
82 0.0307011188564099
83 0.0303448523561124
84 0.0299967636553712
85 0.0296565719246657
86 0.0293240137022622
87 0.0289988334991462
88 0.0286807889712207
89 0.0283696476778319
90 0.0280651861494764
91 0.0277671935664284
92 0.0274754639482511
93 0.0271898029184083
94 0.0269100222105957
95 0.0266359426175212
96 0.0263673915789619
97 0.026104203077079
98 0.0258462186894169
99 0.0255932848111839
100 0.0253452548707196
101 0.0251019877133382
102 0.0248633471406639
103 0.0246292022221392
104 0.0243994272270648
105 0.0241739015605972
106 0.0239525073991053
107 0.0237351327048914
108 0.023521668868175
109 0.0233120114240696
110 0.0231060592360285
111 0.0229037152184773
112 0.0227048847567011
113 0.0225094779713574
114 0.0223174066055629
115 0.0221285859093542
116 0.0219429342206221
117 0.0217603721632101
118 0.0215808237687358
119 0.0214042141399975
120 0.0212304728829048
121 0.0210595294654812
122 0.0208913178064865
123 0.0207257724055685
124 0.0205628302427526
125 0.0204024307564996
126 0.0202445146686722
127 0.0200890247337343
128 0.0199359057196971
129 0.0197851034279677
130 0.0196365658301951
131 0.0194902422821453
132 0.0193460837002199
133 0.019204042353879
134 0.0190640718511392
135 0.0189261271247275
136 0.018790164803831
137 0.0186561422390772
138 0.0185240182603215
139 0.0183937529726318
140 0.0182653069751021
141 0.0181386430829677
142 0.0180137238145323
143 0.017890513691854
144 0.0177689776910662
145 0.0176490821962261
146 0.0175307940278618
147 0.0174140810124377
148 0.0172989119744882
149 0.0171852565364412
150 0.0170730849186894
151 0.0169623683178456
152 0.0168530787074165
153 0.0167451884460174
154 0.0166386710417967
155 0.0165335003758304
156 0.0164296508890086
157 0.0163270981546118
158 0.0162258178131881
159 0.0161257864345708
160 0.0160269809348411
161 0.0159293789570203
162 0.0158329587701719
163 0.0157376989758897
164 0.0156435786004047
165 0.0155505774760348
166 0.0154586757553631
167 0.0153678539074114
168 0.0152780931959472
169 0.0151893750976093
170 0.0151016813948642
171 0.0150149945583403
172 0.0149292973580545
173 0.0148445729567492
174 0.0147608048105161
175 0.0146779768587752
176 0.0145960733286817
177 0.0145150789253137
178 0.014434978443377
179 0.0143557573433081
180 0.0142774010738288
181 0.0141998955517916
182 0.0141232270635085
183 0.0140473821661328
184 0.013972347492637
185 0.0138981103284959
186 0.0138246578380768
187 0.0137519777379256
188 0.0136800579090904
189 0.0136088865882605
190 0.0135384518836748
191 0.0134687426416868
192 0.0133997475768863
193 0.0133314559458554
194 0.0132638568702804
195 0.0131969399143564
196 0.0131306947939081
197 0.0130651114714849
198 0.0130001801550172
199 0.0129358910070103
200 0.0128722346257597
};
%\addlegendentry{$\normphi=0.75$}
\end{axis}

\end{tikzpicture}


==> plots/verify/Tdf_disFromID.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,
int detect,
1000 sep={\,},
min exponent for 1000 sep=4}
\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/blackwhite,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
point meta max=2020,
point meta min=1910,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=4.09334677419355, xmax=155.906653225806,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [colormap/blackwhite, forget plot, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
33 0.314705882352941 1910.0
26 0.427259259259259 1911.0
36 0.342857142857143 1912.0
23 0.4 1913.0
46 0.396784869976359 1914.0
11 0.596666666666667 1919.0
14 0.301538461538462 1920.0
38 0.329313929313929 1921.0
31 0.291666666666667 1922.0
37 0.347368421052632 1923.0
53 0.316809116809117 1924.0
41 0.370039682539683 1925.0
34 0.455003819709702 1926.0
32 0.465542521994135 1927.0
34 0.441558441558441 1928.0
47 0.382905138339921 1929.0
27 0.59483994266603 1933.0
31 0.595052083333333 1934.0
37 0.64327485380117 1935.0
33 0.6445842760181 1936.0
38 0.7003267003267 1937.0
45 0.652173913043478 1938.0
38 0.607708300015992 1939.0
43 0.670995670995671 1947.0
35 0.634920634920635 1948.0
46 0.615873015873016 1949.0
41 0.672077922077922 1950.0
52 0.700517943026267 1951.0
40 0.650297740435599 1952.0
61 0.628445747800587 1953.0
52 0.641416944136145 1954.0
60 0.667533910934856 1955.0
81 0.638056733828208 1956.0
47 0.682301512287335 1957.0
69 0.661239495798319 1958.0
59 0.68205329153605 1959.0
69 0.640679908326967 1960.0
64 0.674392274392274 1961.0
88 0.617691154422789 1962.0
67 0.68406660184735 1963.0
67 0.669674688057041 1964.0
77 0.61441647597254 1965.0
65 0.6328125 1966.0
74 0.662537224538416 1967.0
54 0.606689536878216 1968.0
73 0.663429054054054 1969.0
89 0.610072951739619 1970.0
78 0.641259675932213 1971.0
78 0.626978964898613 1972.0
68 0.617624918883842 1973.0
87 0.640338266384778 1974.0
69 0.631460084033613 1975.0
67 0.62722816399287 1976.0
41 0.64271978021978 1977.0
61 0.639516129032258 1978.0
73 0.617065929565929 1979.0
72 0.659270692649045 1980.0
99 0.586168831168831 1981.0
13 0.644557823129252 1982.0
75 0.639504165819955 1983.0
99 0.585640074211503 1984.0
119 0.582569337442219 1985.0
102 0.638915347845464 1986.0
105 0.646748004354136 1987.0
117 0.591696585121482 1988.0
119 0.597055084745763 1989.0
133 0.61472184531886 1990.0
137 0.591097308488613 1991.0
102 0.568509083918101 1992.0
112 0.612117473784917 1993.0
96 0.601139446554531 1994.0
17 0.603070175438596 1995.0
106 0.578167715684404 1996.0
118 0.601163542340013 1997.0
88 0.597481596280511 1998.0
112 0.589787132265008 1999.0
96 0.632816060770483 2000.0
90 0.612161345455254 2001.0
106 0.584526737404259 2002.0
95 0.607502799552072 2003.0
101 0.583931888544892 2004.0
98 0.583536394876601 2005.0
88 0.603448275862069 2006.0
91 0.629202898550725 2007.0
101 0.552296918767507 2008.0
117 0.60333138515488 2009.0
132 0.604235780290421 2010.0
124 0.556956097560976 2011.0
125 0.581778033794163 2012.0
139 0.595326086956522 2013.0
115 0.531133869155648 2014.0
123 0.581973823373876 2015.0
149 0.566756756756757 2016.0
142 0.582141262992326 2017.0
125 0.568490783410138 2018.0
122 0.578653497278774 2019.0
114 0.618963337547408 2020.0
};
\end{axis}

\end{tikzpicture}


==> plots/verify/football-points6.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=107.893346774194, xmax=264.106653225806,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [draw=color0, fill=color0, mark=*, only marks,mark size=1.5pt]
table{%
x  y
236 0.174134123350391
115 0.222600322645695
236 0.182689812207722
115 0.241515426497278
236 0.169016967411796
115 0.267071234119782
236 0.203195978094982
115 0.243868641781527
236 0.219802401236056
115 0.20630534015289
236 0.190749944911001
115 0.175177363471374
236 0.172680286765932
115 0.157453619681387
236 0.155730160774716
115 0.13740373767597
237 0.121116561031192
115 0.140297738755089
237 0.116568362140469
115 0.134163779354342
237 0.116392419380514
115 0.120505331215971
237 0.115852023760651
115 0.124479555887691
237 0.115695324740066
115 0.127117362371446
240 0.176161912533204
117 0.21500584453536
240 0.202803000052084
117 0.247530683810637
240 0.212526837850194
117 0.256812536528346
240 0.210211982846924
117 0.224378588372813
240 0.246366456682608
117 0.20645821157218
240 0.184990190801924
117 0.185384165804972
240 0.177821374213673
117 0.169947055385567
240 0.161570513376968
117 0.15228667445938
240 0.161730238372194
117 0.150361911612642
240 0.148414034965885
117 0.147326125073057
240 0.149186617823226
117 0.13775641117019
240 0.150873452664109
117 0.133658205253763
240 0.150152606816091
117 0.135562459626565
240 0.147965068838001
117 0.127026361930542
240 0.146530321706974
117 0.124327109415854
240 0.225301530532524
117 0.221917007597896
240 0.227087275820761
117 0.211225160724722
240 0.223954780960979
117 0.234771000478189
240 0.233319001657504
117 0.209543451872499
240 0.21855587770621
117 0.178701886949988
240 0.200396471529651
117 0.17156633547633
240 0.17384416396118
117 0.149693161893629
240 0.164815361377802
117 0.136084692630572
240 0.165727877220091
117 0.128677186830314
240 0.16061621440187
117 0.124317078748761
240 0.154605307576713
117 0.118653199883109
240 0.152051250889772
117 0.11833357685564
240 0.147764911042051
117 0.114567802573981
240 0.143108883338748
117 0.113863237872589
240 0.165877879824303
117 0.211815702318332
240 0.189308842167399
117 0.229076563413209
240 0.185387833923399
117 0.226994447691409
240 0.203262457433537
117 0.256023118384311
240 0.227516204836072
117 0.259755878253833
240 0.194922365550328
117 0.219856173608111
237 0.151318770959848
117 0.204935556307484
237 0.149925224327019
117 0.194385593220339
237 0.194498920819958
117 0.209422225933038
237 0.225513934387314
117 0.231899473991818
237 0.208792794548685
117 0.223582700175336
239 0.185536522301228
119 0.200484261501211
239 0.19014939309057
119 0.23215799031477
239 0.211840569561158
119 0.25
239 0.227704831932773
119 0.236440677966102
241 0.167787377911345
119 0.199118644067797
241 0.199298996458087
119 0.255524168236033
241 0.222623966942149
119 0.260825587752871
241 0.236452184179457
119 0.243267419962335
241 0.2356222654351
119 0.240084745762712
241 0.190946656649136
120 0.204458642961317
241 0.194249311294766
120 0.224152470905718
241 0.205075757575757
120 0.220937961961644
241 0.227341597796143
120 0.20726439336065
241 0.227578512396694
120 0.213934127369956
245 0.190332200453152
120 0.195357769410315
245 0.204347672695627
120 0.264218348496423
245 0.187748430039749
120 0.235679946909893
245 0.185750699720112
120 0.2517150110733
245 0.211756206608266
120 0.254103294210246
245 0.198776739304278
120 0.217576837897693
245 0.218719654995145
120 0.217127147239631
245 0.209823213571714
120 0.229534169039517
245 0.215980274556844
120 0.250490368137427
245 0.212898174063708
120 0.239710524115195
244 0.166214831611657
120 0.186923900366644
244 0.197184429327286
120 0.202160503570324
244 0.20119425547997
120 0.203568058239338
244 0.200534139581759
120 0.22477751431151
244 0.240366687985736
120 0.242144008538605
244 0.219666302735086
120 0.208733400847696
244 0.204525069286974
120 0.197708877462482
244 0.180315627934676
120 0.176058974285138
246 0.197119819587754
120 0.211694808555254
246 0.218821779724036
120 0.216937108087703
246 0.211735544420197
120 0.223550877901875
246 0.224987901464808
120 0.250127019054686
246 0.234972805260594
120 0.251666782415446
246 0.157170105530368
120 0.16107179160169
246 0.155007023052136
120 0.162825093306377
246 0.162459048208305
124 0.151050064184852
246 0.198227955149671
124 0.216975609756098
246 0.212173580278052
124 0.222817073170732
246 0.223288440882426
124 0.217827050997783
246 0.219627903969192
124 0.218483849703362
246 0.226086094356771
124 0.237429480381761
246 0.207634024175378
124 0.232
246 0.205013275689967
124 0.213078590785908
246 0.191328220651529
124 0.195843902439024
246 0.178017667197138
124 0.185864773078111
246 0.172590338723062
124 0.178331707317073
246 0.170583649759851
124 0.171175166297117
246 0.169126590963793
124 0.169117516629712
246 0.16251192416606
124 0.158967582587218
246 0.16215598719685
124 0.158113821138211
246 0.162606422532834
124 0.155370731707317
252 0.195481578298138
125 0.204070660522273
252 0.204184054296648
125 0.209400921658986
252 0.209078986144636
125 0.205085125448029
252 0.218047897771348
125 0.220046082949309
252 0.234100301223114
125 0.228086597542243
252 0.135971528904146
128 0.144742420099686
252 0.189228405407169
128 0.216339236665184
252 0.210784192422855
128 0.227430873466398
252 0.212579792221699
128 0.23754937609543
252 0.205469238358475
128 0.225215162058231
252 0.242445238807615
128 0.259053709520657
252 0.215542913273729
128 0.220194608793388
252 0.188485583358266
128 0.211416014858608
252 0.170019829468989
128 0.187486360318372
252 0.158824779931657
128 0.176636350688722
252 0.151894398689826
128 0.169609961545505
252 0.146737949388218
128 0.163083208679253
252 0.143652133968704
128 0.160659032111147
252 0.142922381619766
128 0.155672929890106
252 0.141315390131367
128 0.158926223017049
252 0.135721147032424
128 0.157366164324597
252 0.137145376708862
128 0.150716588745512
253 0.138547648649182
128 0.131344575585557
253 0.163432695913011
128 0.210291155466032
253 0.19699100112486
128 0.220964239935124
253 0.205331241489551
128 0.209821980926174
253 0.209700037495313
128 0.212153713343971
253 0.212042460209715
128 0.220133847902623
253 0.202882905765812
128 0.196495974387298
253 0.185773653293338
128 0.178689531113672
253 0.169135930377124
128 0.171401998862749
253 0.158822252481598
128 0.160029298663249
253 0.151115978923687
128 0.153437292186702
253 0.147021096047205
128 0.151042319220501
253 0.14755392418053
128 0.148895235875642
253 0.144495096007736
128 0.141816798839322
253 0.140008413582448
128 0.142250717603217
253 0.140959514207065
128 0.140280749081067
253 0.141236457284945
128 0.155388930116906
253 0.168950920608608
128 0.187950924739059
253 0.199498500187477
128 0.225599707013368
253 0.192114378559823
128 0.215354107395679
253 0.216344484717188
128 0.220157309973895
253 0.213728218183254
128 0.218588955450336
253 0.197521362461271
128 0.202532241609334
253 0.177627186845547
128 0.187981609149893
253 0.170209973753281
128 0.182031679179637
253 0.15716703175261
128 0.176441607589749
253 0.150123126501079
128 0.170216616219826
253 0.147598326524974
128 0.164200475220788
253 0.144788644840448
128 0.165088811572972
253 0.142457521757149
128 0.163466485293989
253 0.141373734533183
128 0.162431083057739
254 0.133640755379886
130 0.136128617077934
254 0.171669379214136
130 0.225129388630187
254 0.182786492881272
130 0.248560777053587
254 0.200175669740887
130 0.23294991950146
254 0.199740924037599
130 0.231116418938184
254 0.219253196930946
130 0.230161548020593
254 0.190632336065881
130 0.201013730663516
254 0.17734316232887
130 0.182192494688558
254 0.164987400793027
130 0.170124711521392
254 0.152711057058883
130 0.165351365599901
254 0.148475906020663
130 0.164727811948497
254 0.145108770172709
130 0.162587065715688
254 0.136533929884313
130 0.159360141252561
254 0.133532253481103
130 0.158211517744018
254 0.135164749998509
130 0.15347426734337
254 0.132248314345501
130 0.148691451689761
255 0.133789270323473
130 0.151956274981306
255 0.163478100393701
130 0.226611042073496
255 0.200275702397996
130 0.250714692360903
255 0.209684116633858
130 0.237014636654689
255 0.22197342519685
130 0.240734165729728
255 0.219276301399825
130 0.227760828011015
255 0.204462967519685
130 0.208885948065781
255 0.185885211614173
130 0.199992433347982
255 0.17160257311586
130 0.188751161746431
255 0.166084610517435
130 0.173467576272476
255 0.15425776856018
130 0.173414711596403
255 0.15160812417979
130 0.166765291831864
255 0.139539427975915
130 0.167126692265977
255 0.140812183633296
130 0.159320442889139
255 0.134529173843504
130 0.158357496498807
255 0.139934194775484
130 0.154796760030842
256 0.134282983049022
130 0.147261460948661
256 0.195990467599262
130 0.220714666125637
256 0.219811832166821
130 0.245729371274116
256 0.217812097191939
130 0.220611166821002
256 0.216965852488855
130 0.224182587044295
256 0.205458915083543
130 0.219190071794533
256 0.203205973117813
130 0.204284900071944
256 0.189901579308766
130 0.19430553469254
256 0.183746667244035
130 0.184493165276052
256 0.174499631240304
130 0.178660383347051
256 0.160161236998042
130 0.174546817365919
256 0.154570592565557
130 0.164933503024181
256 0.147362560546355
130 0.16336645539557
256 0.144841179013759
130 0.156798575681093
256 0.139881633587287
130 0.157580921948044
256 0.14008276988364
130 0.154688640353473
256 0.139846392512907
130 0.157271515668595
257 0.155265867248062
130 0.262950470442038
};
\end{axis}

\end{tikzpicture}


==> plots/verify/spotify_disFromID.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of alternatives},
xmin=45.5433467741935, xmax=165.456653225806,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={positionwise distance from ID},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks,mark size=1.5pt]
table{%
x  y
124 0.136371361132966
152 0.107676183056004
148 0.155612797186422
147 0.120103665309145
135 0.11468771759862
147 0.10937519947912
141 0.130440708768742
142 0.115180632682349
139 0.106438923395445
150 0.115058877168735
142 0.129097852502108
124 0.105164437450826
132 0.146602655370265
133 0.127483523938748
118 0.139360955300234
120 0.143634974651017
106 0.144413240642696
101 0.110141987829615
107 0.126631500642456
118 0.102230470351913
112 0.127545244359404
123 0.12536889510585
118 0.120850391438627
129 0.14245114764268
141 0.106571572290888
126 0.126480060960122
128 0.11875724836721
133 0.133041688111168
127 0.0983682266009853
116 0.105124608911425
144 0.111284488592609
139 0.120962732919255
122 0.117861253259294
139 0.119285714285714
77 0.124461277262636
122 0.143753535642528
136 0.136600625651721
110 0.135367092454988
109 0.134259259259259
108 0.151052399719715
101 0.120385395537525
125 0.122417125018582
139 0.13600480865558
103 0.116402714932127
109 0.127142391658521
121 0.137732240437158
59 0.176140155728587
54 0.132835089438863
63 0.122918834547347
61 0.119516129032258
58 0.111968993201883
65 0.0841496865203763
67 0.125366568914956
75 0.123892993162942
89 0.134141414141414
80 0.11040031456528
75 0.0842816500711238
79 0.0878411910669977
146 0.140700551633334
150 0.150359063577429
153 0.1494030163385
146 0.13944170771757
142 0.152881601157463
133 0.124093482431105
128 0.133486127437371
151 0.165738539898132
137 0.174861466325661
147 0.153124290883902
141 0.144557344064386
139 0.15146263273893
130 0.132972174341295
133 0.128634425276216
125 0.11009117486745
135 0.13732440737489
126 0.119068150963888
119 0.0917592051431912
109 0.106581948517433
124 0.113875688434304
137 0.107928388746803
124 0.113611329661684
131 0.113939393939394
53 0.119175627240144
133 0.150369851621657
138 0.129946512029167
124 0.146291109362707
113 0.128352130325815
111 0.162527989252127
110 0.131535521601956
111 0.130330959363217
113 0.129653771525588
101 0.120098039215686
113 0.134110477807422
121 0.139726775956284
109 0.14832192896709
140 0.118530099932212
143 0.104696728759655
153 0.0965994531784005
136 0.10625052437285
151 0.0865789473684211
151 0.0847453310696096
147 0.0839026167130455
107 0.114552760307477
157 0.100951722838207
145 0.105441400304414
107 0.102133630892
112 0.103062240087647
146 0.104453604101739
143 0.0959507042253522
154 0.108623234239933
134 0.0981764756719385
140 0.0990831692679606
140 0.0935992455177932
149 0.0897558849171754
143 0.103550469483568
148 0.110139574340236
145 0.104461567732116
92 0.0749219562955256
136 0.121382413729953
155 0.112931711145997
142 0.105370264601562
149 0.111378378378378
144 0.103084074070994
143 0.0980755220981059
140 0.115414051737334
147 0.106582388840453
147 0.116105146242133
154 0.125988043500439
151 0.114315789473684
134 0.113132293098337
106 0.154511391532796
126 0.124994375703037
121 0.15174510840825
121 0.132964480874317
112 0.144133147489876
112 0.144397067192307
91 0.159022907900888
127 0.150693644393241
117 0.130406195207481
124 0.141343823760818
107 0.142155835080363
132 0.143458868792271
132 0.121083789080116
119 0.128130125751777
118 0.132801838684192
115 0.139573815633018
101 0.102961460446248
105 0.122126504049815
125 0.0973068728011497
108 0.111034896681814
126 0.114726949453899
125 0.116973886328725
51 0.201439205955335
128 0.152022257532887
127 0.142897002551021
113 0.158955857385399
135 0.148255048287972
126 0.169635623133315
126 0.121739885962531
138 0.107949242207364
134 0.117250114533646
131 0.13993006993007
124 0.132393391030685
94 0.165772495755518
91 0.120780738662927
105 0.112527213352685
99 0.121895984200132
102 0.114986061712967
101 0.103286004056795
108 0.109080587889199
104 0.0985548745022595
110 0.114091007254665
108 0.109079996570351
115 0.111527428136526
109 0.116952861952862
105 0.099600870827286
131 0.13857432889691
142 0.109603162794652
147 0.111258076459137
152 0.113716833311691
132 0.0966380151484266
143 0.100726485348875
146 0.118716941726635
140 0.0974901616112738
151 0.115140350877193
146 0.108492429229756
141 0.125684104627767
133 0.101884273646431
127 0.147525441628264
146 0.11396400924902
135 0.135539097680478
147 0.11693817104776
129 0.128352950928382
129 0.102005968169761
141 0.0970565327448563
144 0.0935491649618458
146 0.123790757682383
140 0.130691328886102
132 0.127865465189692
105 0.11771969661501
129 0.129609956575682
124 0.140404181184669
110 0.135831007094695
105 0.131531204644412
100 0.146083573874629
98 0.126598369044157
126 0.0966217932435865
132 0.119808262345102
106 0.136341789052069
119 0.150669764898852
121 0.147909836065574
116 0.179149135109864
140 0.147831886466511
117 0.170570879131238
125 0.165181771633385
108 0.15546955151422
115 0.141654671756681
111 0.155749895266024
139 0.117381286315368
98 0.165010934083099
131 0.164211594856756
118 0.151289233642175
89 0.212756598240469
119 0.157285401858939
117 0.138515488018703
109 0.17940697295536
124 0.113560975609756
111 0.139134572324228
101 0.138052738336714
102 0.126272508240489
125 0.125229175957584
123 0.134373347435219
112 0.146839388632138
108 0.136482894624025
142 0.115775782213668
143 0.103253781950965
133 0.107259158751696
138 0.11239825657722
132 0.0890736976687573
133 0.0884293267206289
119 0.0867413887370149
132 0.104111547028122
143 0.100088028169014
133 0.0998161684247385
143 0.0944542253521127
88 0.128157378360476
94 0.141913576866203
121 0.123141100702576
120 0.122132137312403
112 0.11676632384597
114 0.103981637499834
121 0.0899660825325043
129 0.106498138957817
138 0.107461381965772
145 0.12242199391172
140 0.107513714491687
144 0.12015432843019
122 0.097053793785072
133 0.163303716023986
148 0.164859999608664
133 0.139285245327614
142 0.152209492635025
144 0.130094875398086
132 0.119924713072494
118 0.115242126627326
139 0.126668002404328
136 0.128121113814544
134 0.153113967714986
137 0.145705456095482
99 0.164476629361422
55 0.131784434203789
72 0.0990601141093136
76 0.104130708001676
78 0.109847114910406
79 0.0947944297082229
88 0.106561209902604
82 0.10899512026601
82 0.117718184566222
85 0.130426356589147
74 0.130729120636324
62 0.138277387457715
58 0.142211734914103
79 0.164795285359802
96 0.148686148360592
97 0.159582784726794
83 0.152177700348432
83 0.146671873122672
81 0.134167367535744
75 0.112604964896985
87 0.136389210939098
90 0.111939745647611
87 0.126005933301507
91 0.131666666666667
134 0.134238822863611
141 0.126577321069273
136 0.116610417811266
138 0.111883631780707
134 0.119240630311411
138 0.0985645915686279
112 0.114897655291604
143 0.120040133272755
139 0.101159420289855
140 0.114999284031937
148 0.106022006117883
132 0.118230814662858
117 0.14825795139609
114 0.125339416259001
91 0.148340345956054
120 0.134300993124523
119 0.155786090005845
103 0.129095802777344
107 0.137789950632312
113 0.117617632791657
122 0.142981925687026
115 0.14238042269188
118 0.141621776915895
58 0.159995395815948
54 0.182641509433962
54 0.180067427692672
52 0.134869302307781
54 0.192685221047972
57 0.160652709359606
55 0.162506400409626
120 0.167162146116778
119 0.142524213075061
122 0.139149885233856
118 0.148387560152266
109 0.165865552072449
117 0.156683931558476
122 0.153871162811868
148 0.0954619561615511
128 0.141109686870537
133 0.132413445966648
114 0.126556367833782
92 0.158923282752627
69 0.159555435077257
117 0.169903773899975
99 0.145418038183015
119 0.151285310734463
126 0.147571001900625
124 0.125968040370059
126 0.129674371348743
137 0.12813505486346
138 0.142960667961981
132 0.133238785217168
147 0.116567937800815
88 0.185974428516079
132 0.118364120100794
149 0.128166023166023
154 0.119997551570056
147 0.11503146982599
139 0.1091989719426
145 0.100269642575972
145 0.0899156724112536
143 0.105463425715584
130 0.110905970767501
143 0.114351431167651
140 0.110230113781315
119 0.117892290869328
138 0.154519567769378
142 0.125852870533722
142 0.119327481029609
142 0.134364925854288
141 0.128373690418372
102 0.114834248741245
105 0.118544875696428
145 0.115987258801002
139 0.108224459198972
140 0.134029221372387
134 0.12718462823726
121 0.123083024854574
117 0.15378669331272
130 0.148639395399559
108 0.188702624511483
125 0.163338453661034
113 0.144331734508686
97 0.137293279380718
106 0.133735302984625
138 0.120247385797508
125 0.106323604710701
111 0.121988898198576
104 0.124974572353213
56 0.17910171322735
125 0.127793469104603
127 0.143933354591837
116 0.156679972668753
116 0.135235971757711
110 0.149080431269612
111 0.113541200179131
133 0.103492799929969
123 0.120200098940653
124 0.113873170731707
116 0.134354658898839
102 0.130039411708161
136 0.127022996625069
145 0.118935502283105
121 0.148572184029614
136 0.104406596377399
135 0.128413460082952
126 0.100665761607385
126 0.103083566167132
142 0.101079428464466
137 0.110986786018755
121 0.11660497091486
138 0.129895499658667
78 0.120080817508339
74 0.140203269995581
77 0.135049161364951
84 0.119722914428111
87 0.111627906976744
84 0.0998558127031453
91 0.114817591204398
97 0.109899605003292
96 0.0990530866574485
112 0.107151399186797
97 0.109302995391705
100 0.128352835283528
106 0.0944915801714114
133 0.120278373528253
146 0.0797325826882479
147 0.0951439729610301
160 0.0982069612094223
142 0.086296682041363
153 0.0836230466448253
148 0.0919803296941207
154 0.0834098467690928
154 0.0942441492726123
155 0.084826463858722
142 0.0918117343649259
122 0.0923851200655437
148 0.135438804229204
143 0.114803403755869
146 0.0977503348391638
158 0.117533950246365
148 0.103887516589603
144 0.115137656635873
128 0.109291102303135
144 0.0949026501862988
143 0.106347809076682
149 0.0932432432432434
145 0.0997241248097413
106 0.114320168827254
126 0.155302006604013
139 0.137344720496895
131 0.168700654184525
131 0.143426573426573
109 0.13312434691745
99 0.130598170302604
110 0.126648696639818
140 0.14664013470075
130 0.111746257174981
121 0.151520359598096
117 0.144360023378141
119 0.149917987971569
140 0.116518335483589
111 0.126309174696272
118 0.111972994325936
120 0.139391863898595
126 0.119719793646484
110 0.125880837925822
134 0.132061336136039
137 0.141997016197784
120 0.15093790115353
117 0.125555230859147
76 0.1358357771261
78 0.129498920842326
87 0.109861069163395
90 0.102999573822336
85 0.124003322259136
82 0.1022942344089
93 0.100122810934958
102 0.112579187765316
109 0.112609970674487
115 0.125332728372656
107 0.110620815581254
120 0.101368150566012
132 0.114098346086838
129 0.132529466501241
116 0.116594999203695
119 0.1744669218152
119 0.148305084745763
108 0.169678943431482
70 0.127499630466457
120 0.10830053162294
122 0.12700353076578
119 0.128813559322034
123 0.124370959212569
100 0.12955295529553
145 0.117727205774046
146 0.109651151100835
131 0.0952966388450261
143 0.13047730829421
143 0.100777076250607
134 0.0885086278915681
112 0.0967510473648072
143 0.108312509465395
138 0.113028409389277
146 0.0997207781889174
148 0.118714331370132
111 0.122947214076246
60 0.104493311634184
66 0.113684678345247
65 0.116950757575758
69 0.121834250941756
75 0.106538480404179
77 0.101671672978974
82 0.134358221416131
86 0.120838404327248
84 0.099970279600375
75 0.139295874822191
74 0.0983826778612463
135 0.124844232348693
128 0.129175713500929
140 0.137525120603586
139 0.125942028985507
131 0.133108271039306
119 0.155274693161894
127 0.156322004608295
156 0.11247837642583
137 0.13212915601023
145 0.141672190307851
138 0.142372525337394
144 0.139885031542429
125 0.184914028046182
117 0.171093554312432
97 0.162421823568137
102 0.229972123425935
103 0.146337182087689
102 0.164315996380354
95 0.141515099519561
114 0.146453350544254
111 0.160568181818182
111 0.167469627147047
109 0.167053872053872
99 0.196293614219882
122 0.131984316377421
129 0.138989526098901
119 0.112848551120831
129 0.146129807692308
127 0.111491687192118
117 0.106032971240855
103 0.0961903371770546
126 0.116604521209042
139 0.136614906832298
126 0.108240792481585
130 0.11766376708681
72 0.111580663832754
108 0.157171977552392
124 0.104808362369338
115 0.131344769041625
107 0.114989517819707
87 0.101807975504848
109 0.0946185997910137
116 0.128859639659079
115 0.111410338973128
129 0.110360576923077
132 0.102811819008245
120 0.123925272588374
125 0.116817798919776
};
\end{axis}

\end{tikzpicture}

